Sim2Signal: Sim-to-Real Benchmarks for Traffic Signal Control

Reinforcement learning achieves strong traffic signal control performance in simulation, yet policies trained in simulators often fail once deployed in the real world, a failure known as the Sim-to-Real gap. When RL is applied to traffic signal control, this gap arises from several sources: sensing, action execution, traffic dynamics, and the control objective. Their relative impact and the reliability of existing Sim-to-Real mitigation methods remain insufficiently understood, and the field lacks a standard benchmark for systematically measuring the gap and evaluating mitigation methods. We present Sim2Signal, a benchmark that decomposes the Sim-to-Real gap into observation, action, transition, and reward gaps, corresponding to mismatches in the four components of the underlying MDP, and induces each gap in isolation under a shared protocol. We evaluate 18 mitigation methods on 2 base controllers, across 33 gap settings and 10 calibrated networks built from 5 real-world locations. We find that direct transfer consistently degrades performance across all four gap sources, but the severity of the degradation does not predict the effectiveness of mitigation. Instead, mitigation effectiveness depends strongly on the network and gap setting: outside the action gap, a method that helps in one case may fail in another. The most effective methods generally estimate what the gap changes, rather than make the policy insensitive through domain randomization or invariant representations. Our code is available at https://github.com/DaRL-LibSignal/Sim2Signal

==> tables/full_results.tex <==
\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (sensor noise), DQN.} ATT gap $\Delta$ (s) in $E_{real}$, mean $\pm$ std over the top-5 checkpoints. Lower is better, best per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:obs_noise_dqn}
\begin{tabular}{llccccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & $\sigma=3$ & 14.2 (157) & 24.1 $\pm$ 4.3 & 14.8 $\pm$ 0.9 & 15.0 $\pm$ 0.2 & \textbf{12.9 $\pm$ 0.9} & 24.7 $\pm$ 3.8 & 17.8 $\pm$ 0.8 & 6 (198) & 12 (164) \\
 & $\sigma=5$ & 19.8 (163) & 21.8 $\pm$ 1.9 & 15.6 $\pm$ 0.9 & 14.5 $\pm$ 0.3 & \textbf{13.8 $\pm$ 0.5} & 29.7 $\pm$ 3.5 & 17.4 $\pm$ 1.1 & 6 (198) & 8 (160) \\
 & $\sigma=10$ & 36.0 (179) & 26.0 $\pm$ 2.1 & 16.4 $\pm$ 0.7 & \textbf{15.3 $\pm$ 1.3} & 17.0 $\pm$ 0.8 & 40.4 $\pm$ 6.7 & 18.1 $\pm$ 1.1 & 6 (198) & 6 (158) \\
 & $\sigma=20$ & 84.3 (227) & 40.9 $\pm$ 3.2 & 20.2 $\pm$ 2.3 & \textbf{17.4 $\pm$ 1.4} & 22.6 $\pm$ 1.8 & 77.1 $\pm$ 16.2 & 24.8 $\pm$ 1.8 & 6 (198) & 10 (162) \\
\midrule
bullhead\_1 & $\sigma=3$ & 250.9 (369) & 31.2 $\pm$ 2.8 & 15.0 $\pm$ 1.4 & 15.9 $\pm$ 1.1 & 54.7 $\pm$ 10.8 & 14.4 $\pm$ 3.2 & \textbf{11.5 $\pm$ 0.9} & -1 (183) & -3 (144) \\
 & $\sigma=5$ & 989.1 (1107) & 24.4 $\pm$ 4.6 & 21.4 $\pm$ 3.6 & 22.0 $\pm$ 2.6 & 42.9 $\pm$ 1.4 & 23.8 $\pm$ 4.1 & \textbf{12.4 $\pm$ 1.5} & -1 (183) & -16 (130) \\
 & $\sigma=10$ & 1330.6 (1448) & \textbf{16.9 $\pm$ 5.1} & 26.3 $\pm$ 3.0 & 33.1 $\pm$ 5.3 & 50.0 $\pm$ 9.5 & 28.2 $\pm$ 9.8 & 19.5 $\pm$ 4.2 & -1 (183) & -16 (130) \\
 & $\sigma=20$ & 1167.3 (1285) & \textbf{14.8 $\pm$ 1.1} & 30.8 $\pm$ 3.8 & 39.8 $\pm$ 9.4 & 27.9 $\pm$ 6.7 & 28.3 $\pm$ 5.3 & 22.8 $\pm$ 5.5 & -1 (183) & -12 (134) \\
\midrule
cologne1 & $\sigma=3$ & 13.7 (56) & 13.2 $\pm$ 0.8 & 12.6 $\pm$ 1.2 & \textbf{11.9 $\pm$ 1.0} & 14.6 $\pm$ 1.2 & 12.2 $\pm$ 0.8 & 13.5 $\pm$ 1.4 & 18 (114) & 18 (64) \\
 & $\sigma=5$ & 13.8 (56) & \textbf{13.7 $\pm$ 1.6} & 16.0 $\pm$ 1.2 & 13.9 $\pm$ 0.4 & 16.1 $\pm$ 1.4 & \textbf{13.7 $\pm$ 0.6} & 15.1 $\pm$ 1.0 & 18 (114) & 21 (68) \\
 & $\sigma=10$ & 16.6 (59) & 16.0 $\pm$ 2.1 & 18.2 $\pm$ 1.5 & \textbf{15.5 $\pm$ 1.4} & 17.3 $\pm$ 1.4 & 16.3 $\pm$ 0.7 & 17.4 $\pm$ 1.8 & 18 (114) & 44 (90) \\
 & $\sigma=20$ & 20.7 (63) & 18.9 $\pm$ 2.2 & 20.4 $\pm$ 2.3 & 21.9 $\pm$ 3.8 & 20.4 $\pm$ 1.8 & \textbf{18.4 $\pm$ 1.5} & 21.6 $\pm$ 3.0 & 18 (114) & 71 (117) \\
\midrule
ingolstadt1 & $\sigma=3$ & \textbf{9.4} (40) & 77.7 $\pm$ 41.8 & 9.7 $\pm$ 1.4 & 10.0 $\pm$ 1.5 & 21.1 $\pm$ 5.6 & 22.1 $\pm$ 3.9 & 11.3 $\pm$ 2.4 & 13 (54) & -14 (46) \\
 & $\sigma=5$ & \textbf{10.0} (40) & 64.5 $\pm$ 42.7 & 12.0 $\pm$ 1.4 & 22.2 $\pm$ 19.0 & 22.6 $\pm$ 13.7 & 56.8 $\pm$ 36.9 & 34.4 $\pm$ 27.7 & 13 (54) & -14 (46) \\
 & $\sigma=10$ & \textbf{12.4} (43) & 55.1 $\pm$ 34.6 & 13.0 $\pm$ 2.8 & 22.4 $\pm$ 20.3 & 57.9 $\pm$ 28.7 & 84.6 $\pm$ 21.5 & 24.9 $\pm$ 20.5 & 13 (54) & -11 (49) \\
 & $\sigma=20$ & \textbf{11.7} (42) & 46.5 $\pm$ 32.6 & 19.8 $\pm$ 5.9 & 23.3 $\pm$ 18.6 & 57.6 $\pm$ 40.8 & 92.6 $\pm$ 16.3 & 25.8 $\pm$ 21.4 & 13 (54) & -10 (50) \\
\midrule
hz1x1 & $\sigma=3$ & 47.4 (161) & 85.2 $\pm$ 12.8 & 40.4 $\pm$ 15.5 & 23.0 $\pm$ 6.2 & 38.5 $\pm$ 11.2 & \textbf{12.4 $\pm$ 7.0} & \textbf{12.4 $\pm$ 3.9} & -275 (277) & -163 (129) \\
 & $\sigma=5$ & 73.9 (188) & 92.2 $\pm$ 17.1 & 62.0 $\pm$ 17.2 & 30.2 $\pm$ 7.6 & 57.3 $\pm$ 11.5 & \textbf{21.4 $\pm$ 2.8} & 37.2 $\pm$ 12.3 & -275 (277) & -169 (123) \\
 & $\sigma=10$ & 144.8 (259) & 109.8 $\pm$ 10.1 & 76.0 $\pm$ 11.9 & 47.6 $\pm$ 2.7 & 81.1 $\pm$ 29.5 & \textbf{45.6 $\pm$ 2.7} & 112.8 $\pm$ 17.8 & -275 (277) & -148 (144) \\
 & $\sigma=20$ & 207.3 (321) & 119.8 $\pm$ 10.2 & 96.0 $\pm$ 6.4 & \textbf{64.9 $\pm$ 12.2} & 130.5 $\pm$ 6.7 & 70.2 $\pm$ 7.4 & 145.1 $\pm$ 36.9 & -275 (277) & -114 (178) \\
\midrule
tempe\_16 & $\sigma=3$ & 39.3 (115) & 80.6 $\pm$ 7.7 & 73.7 $\pm$ 11.2 & \textbf{19.7 $\pm$ 1.9} & 28.8 $\pm$ 3.7 & 81.5 $\pm$ 5.8 & 85.0 $\pm$ 10.2 & -18 (133) & -8 (92) \\
 & $\sigma=5$ & 54.2 (130) & 75.5 $\pm$ 16.5 & 95.8 $\pm$ 7.0 & \textbf{22.5 $\pm$ 2.1} & 35.2 $\pm$ 8.0 & 129.9 $\pm$ 23.6 & 121.1 $\pm$ 22.9 & -18 (133) & -7 (93) \\
 & $\sigma=10$ & 163.7 (240) & 58.3 $\pm$ 26.0 & 119.0 $\pm$ 34.6 & \textbf{36.7 $\pm$ 2.8} & 43.1 $\pm$ 12.0 & 171.8 $\pm$ 25.1 & 190.8 $\pm$ 19.8 & -18 (133) & -5 (95) \\
 & $\sigma=20$ & 206.9 (283) & 94.4 $\pm$ 9.1 & 119.5 $\pm$ 34.7 & \textbf{54.4 $\pm$ 5.0} & 77.8 $\pm$ 5.2 & 167.6 $\pm$ 42.0 & 264.6 $\pm$ 71.9 & -18 (133) & -2 (98) \\
\midrule
bullhead\_3 & $\sigma=3$ & 120.2 (246) & 82.9 $\pm$ 18.0 & 37.6 $\pm$ 7.0 & 57.3 $\pm$ 20.6 & 38.6 $\pm$ 9.2 & \textbf{22.1 $\pm$ 2.7} & 24.4 $\pm$ 3.9 & -141 (194) & -88 (177) \\
 & $\sigma=5$ & 133.3 (259) & 53.0 $\pm$ 3.4 & 41.5 $\pm$ 9.0 & 80.7 $\pm$ 7.2 & 30.9 $\pm$ 6.0 & 26.5 $\pm$ 4.2 & \textbf{25.8 $\pm$ 1.9} & -141 (194) & -107 (158) \\
 & $\sigma=10$ & 311.6 (437) & \textbf{32.6 $\pm$ 12.7} & 43.3 $\pm$ 8.2 & 111.3 $\pm$ 22.6 & 35.4 $\pm$ 6.0 & 39.5 $\pm$ 10.5 & 44.0 $\pm$ 5.4 & -141 (194) & -109 (156) \\
 & $\sigma=20$ & 434.5 (560) & 83.1 $\pm$ 18.8 & 39.3 $\pm$ 6.4 & 118.7 $\pm$ 19.9 & \textbf{38.4 $\pm$ 7.8} & 69.8 $\pm$ 16.8 & 45.6 $\pm$ 9.2 & -141 (194) & -102 (163) \\
\midrule
cologne3 & $\sigma=3$ & \textbf{5.5} (73) & 30.4 $\pm$ 26.6 & 7.9 $\pm$ 1.3 & 8.1 $\pm$ 1.9 & 92.5 $\pm$ 93.6 & 12.1 $\pm$ 6.0 & 42.4 $\pm$ 24.3 & 68 (169) & 34 (104) \\
 & $\sigma=5$ & 8.1 (76) & 49.0 $\pm$ 32.9 & \textbf{7.6 $\pm$ 0.8} & 10.9 $\pm$ 3.9 & 44.9 $\pm$ 22.4 & 9.8 $\pm$ 1.4 & 42.8 $\pm$ 32.8 & 68 (169) & 35 (105) \\
 & $\sigma=10$ & 72.7 (140) & 35.1 $\pm$ 15.3 & \textbf{13.5 $\pm$ 4.8} & 30.5 $\pm$ 22.1 & 42.4 $\pm$ 18.0 & 14.3 $\pm$ 3.2 & 49.3 $\pm$ 33.3 & 68 (169) & 32 (102) \\
 & $\sigma=20$ & 79.4 (147) & 60.8 $\pm$ 50.2 & 39.8 $\pm$ 53.1 & 43.8 $\pm$ 31.1 & 37.4 $\pm$ 10.5 & \textbf{15.6 $\pm$ 2.6} & 71.0 $\pm$ 61.9 & 68 (169) & 43 (113) \\
\midrule
ingolstadt7 & $\sigma=3$ & 187.3 (251) & 78.1 $\pm$ 19.1 & 71.8 $\pm$ 18.5 & \textbf{34.7 $\pm$ 2.2} & 90.1 $\pm$ 10.2 & 58.4 $\pm$ 42.4 & 43.1 $\pm$ 5.1 & 13 (107) & 93 (167) \\
 & $\sigma=5$ & 269.8 (334) & 89.1 $\pm$ 30.3 & 63.4 $\pm$ 11.1 & 81.6 $\pm$ 28.3 & 104.9 $\pm$ 35.6 & 133.1 $\pm$ 81.2 & \textbf{48.4 $\pm$ 12.1} & 13 (107) & 24 (98) \\
 & $\sigma=10$ & 422.5 (486) & 79.0 $\pm$ 36.0 & \textbf{73.9 $\pm$ 18.6} & 151.5 $\pm$ 50.8 & 137.9 $\pm$ 43.6 & 301.1 $\pm$ 143.3 & 76.9 $\pm$ 25.3 & 13 (107) & 31 (105) \\
 & $\sigma=20$ & 433.6 (497) & \textbf{74.5 $\pm$ 21.1} & 153.1 $\pm$ 33.6 & 165.1 $\pm$ 53.9 & 219.3 $\pm$ 47.0 & 429.1 $\pm$ 111.0 & 104.6 $\pm$ 17.0 & 13 (107) & 36 (109) \\
\midrule
hz4x4 & $\sigma=3$ & 124.3 (479) & 419.5 $\pm$ 68.0 & \textbf{34.1 $\pm$ 2.2} & 38.4 $\pm$ 4.8 & 85.0 $\pm$ 3.9 & 50.9 $\pm$ 5.5 & 52.7 $\pm$ 3.8 & -173 (559) & -16 (368) \\
 & $\sigma=5$ & 155.7 (511) & 350.9 $\pm$ 32.2 & \textbf{51.2 $\pm$ 4.2} & 56.3 $\pm$ 4.6 & 84.9 $\pm$ 12.2 & 86.2 $\pm$ 6.9 & 67.8 $\pm$ 5.6 & -173 (559) & -6 (378) \\
 & $\sigma=10$ & 246.4 (602) & 329.5 $\pm$ 41.0 & \textbf{96.6 $\pm$ 6.7} & 100.0 $\pm$ 7.8 & 139.1 $\pm$ 18.6 & 149.0 $\pm$ 23.3 & 151.7 $\pm$ 8.5 & -173 (559) & 14 (397) \\
 & $\sigma=20$ & 317.3 (672) & 295.1 $\pm$ 38.9 & \textbf{151.1 $\pm$ 18.6} & 162.2 $\pm$ 11.5 & 196.1 $\pm$ 20.6 & 223.0 $\pm$ 40.7 & 267.7 $\pm$ 24.0 & -173 (559) & 37 (421) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (sensor noise), DQN, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:obs_noise_dqn_metrics}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC \\
\midrule
tempe\_1x1 & $\sigma=3$ & 157/28/1.4/1828 & 167/33/1.5/1820 & 158/29/1.4/1829 & 158/29/1.4/1830 & 156/28/1.4/1829 & 168/33/1.4/1828 & 161/30/1.4/1828 \\
 & $\sigma=5$ & 163/44/2.2/1823 & 165/46/2.2/1823 & 159/44/2.2/1831 & 158/44/2.2/1832 & 157/44/2.2/1832 & 173/50/2.2/1817 & 160/44/2.3/1830 \\
 & $\sigma=10$ & 179/86/4.2/1817 & 169/84/4.2/1821 & 159/82/4.2/1828 & 158/83/4.2/1833 & 160/83/4.2/1828 & 183/91/4.2/1818 & 161/82/4.2/1827 \\
 & $\sigma=20$ & 227/178/8.2/1784 & 184/165/8.2/1809 & 163/158/8.2/1823 & 160/159/8.3/1830 & 166/161/8.2/1830 & 220/180/8.2/1790 & 168/158/8.1/1822 \\
\midrule
bullhead\_1 & $\sigma=3$ & 369/114/1.6/875 & 149/18/1.6/1318 & 133/13/1.5/1371 & 134/14/1.5/1371 & 173/24/1.7/1266 & 132/13/1.5/1373 & 129/12/1.5/1372 \\
 & $\sigma=5$ & 1107/311/2.5/419 & 142/22/2.4/1342 & 139/21/2.3/1368 & 140/21/2.3/1370 & 161/26/2.4/1275 & 142/22/2.3/1367 & 130/19/2.2/1369 \\
 & $\sigma=10$ & 1448/383/4.5/326 & 135/36/4.5/1371 & 144/38/4.4/1338 & 151/39/4.3/1363 & 168/43/4.4/1311 & 146/38/4.5/1354 & 137/36/4.4/1368 \\
 & $\sigma=20$ & 1285/390/8.5/441 & 133/68/8.5/1371 & 149/70/8.5/1325 & 158/73/8.4/1360 & 146/69/8.5/1336 & 146/70/8.5/1339 & 141/68/8.1/1365 \\
\midrule
cologne1 & $\sigma=3$ & 56/17/1.5/1997 & 55/17/1.5/1998 & 55/17/1.4/1992 & 54/16/1.4/1992 & 57/17/1.4/1994 & 54/17/1.4/1994 & 56/17/1.4/1991 \\
 & $\sigma=5$ & 56/23/2.3/1993 & 56/24/2.2/1997 & 58/24/2.3/1991 & 56/23/2.2/1996 & 58/23/2.2/1993 & 56/23/2.2/1994 & 57/24/2.2/1994 \\
 & $\sigma=10$ & 59/40/4.3/1986 & 58/40/4.2/1993 & 60/40/4.3/1992 & 58/39/4.2/1991 & 59/39/4.3/1995 & 58/39/4.2/1994 & 60/40/4.3/1990 \\
 & $\sigma=20$ & 63/73/8.4/1978 & 61/72/8.3/1990 & 62/72/8.2/1992 & 64/74/8.2/1992 & 62/72/8.3/1986 & 60/72/8.2/1993 & 64/74/8.4/1988 \\
\midrule
ingolstadt1 & $\sigma=3$ & 40/14/1.4/1702 & 108/13/1.3/1430 & 40/13/1.3/1700 & 40/13/1.3/1701 & 51/13/1.3/1683 & 52/13/1.3/1679 & 42/13/1.3/1704 \\
 & $\sigma=5$ & 40/22/2.2/1702 & 95/21/2.1/1510 & 42/21/2.1/1701 & 52/22/2.1/1670 & 53/22/2.1/1686 & 87/22/2.1/1526 & 65/22/2.1/1646 \\
 & $\sigma=10$ & 43/42/4.3/1703 & 85/41/4.1/1570 & 43/41/4.1/1702 & 53/42/4.0/1672 & 88/42/4.2/1564 & 115/42/4.1/1424 & 55/42/4.1/1682 \\
 & $\sigma=20$ & 42/81/8.4/1704 & 77/81/8.0/1603 & 50/81/7.9/1700 & 54/84/7.9/1672 & 88/83/8.1/1556 & 123/84/8.0/1396 & 56/82/8.1/1678 \\
\midrule
hz1x1 & $\sigma=3$ & 161/59/1.6/1932 & 199/80/1.6/1872 & 154/54/1.6/1924 & 137/46/1.6/1931 & 152/54/1.6/1924 & 126/39/1.6/1944 & 126/39/1.5/1952 \\
 & $\sigma=5$ & 188/78/2.4/1901 & 206/85/2.4/1834 & 176/70/2.4/1885 & 144/52/2.3/1923 & 171/67/2.4/1924 & 135/48/2.4/1941 & 151/57/2.3/1929 \\
 & $\sigma=10$ & 259/124/4.5/1799 & 224/103/4.4/1801 & 190/87/4.3/1863 & 161/73/4.3/1915 & 195/86/4.3/1756 & 159/72/4.4/1913 & 227/106/4.5/1840 \\
 & $\sigma=20$ & 321/170/8.6/1654 & 234/129/8.4/1688 & 210/119/8.2/1830 & 179/108/8.3/1894 & 244/124/8.4/1428 & 184/109/8.4/1902 & 259/143/8.5/1759 \\
\midrule
tempe\_16 & $\sigma=3$ & 115/26/1.3/20184 & 157/37/1.4/19309 & 150/35/1.4/19133 & 96/20/1.3/20802 & 105/22/1.3/20795 & 158/36/1.4/18604 & 161/38/1.4/18918 \\
 & $\sigma=5$ & 130/40/2.1/20015 & 152/45/2.2/19674 & 172/49/2.2/18735 & 99/31/2.1/20766 & 111/34/2.1/20603 & 206/61/2.2/18242 & 197/55/2.2/18105 \\
 & $\sigma=10$ & 240/94/4.1/17945 & 134/65/4.1/20004 & 195/79/4.2/17946 & 113/59/4.2/20675 & 119/61/4.1/20382 & 248/95/4.2/17299 & 267/98/4.2/16860 \\
 & $\sigma=20$ & 283/152/8.1/17364 & 170/123/8.1/19336 & 196/129/8.2/17988 & 130/115/8.1/20389 & 154/121/8.1/18864 & 244/141/8.2/17455 & 341/159/8.2/16254 \\
\midrule
bullhead\_3 & $\sigma=3$ & 246/38/1.5/3532 & 208/35/1.6/3914 & 163/17/1.5/4172 & 183/22/1.5/4137 & 164/20/1.5/4146 & 147/14/1.5/4192 & 150/16/1.5/4180 \\
 & $\sigma=5$ & 259/41/2.3/3900 & 178/31/2.4/3994 & 167/24/2.3/4162 & 206/33/2.3/3917 & 156/24/2.3/4159 & 152/22/2.2/4179 & 151/23/2.2/4181 \\
 & $\sigma=10$ & 437/82/4.2/3255 & 158/42/4.3/4155 & 169/43/4.2/4139 & 237/55/4.3/3796 & 161/42/4.3/4159 & 165/42/4.2/4179 & 169/44/4.3/4113 \\
 & $\sigma=20$ & 560/132/8.2/2919 & 208/84/8.3/3893 & 165/78/8.2/4154 & 244/93/8.2/3657 & 164/79/8.3/4137 & 195/82/8.2/4083 & 171/79/8.3/4112 \\
\midrule
cologne3 & $\sigma=3$ & 73/9/1.3/2810 & 98/11/1.4/2767 & 75/9/1.4/2806 & 76/9/1.4/2808 & 160/15/1.4/2535 & 80/9/1.4/2802 & 110/12/1.4/2740 \\
 & $\sigma=5$ & 76/14/2.1/2811 & 116/16/2.2/2737 & 75/14/2.1/2808 & 78/14/2.1/2804 & 112/19/2.2/2739 & 77/14/2.2/2807 & 110/16/2.2/2741 \\
 & $\sigma=10$ & 140/29/4.1/2553 & 102/28/4.2/2774 & 81/27/4.1/2809 & 98/28/4.1/2712 & 110/30/4.2/2756 & 82/27/4.0/2808 & 117/28/4.2/2725 \\
 & $\sigma=20$ & 147/54/8.1/2548 & 128/53/8.1/2665 & 107/52/8.1/2687 & 111/55/8.3/2688 & 105/54/8.1/2789 & 83/52/8.0/2800 & 138/55/8.2/2662 \\
\midrule
ingolstadt7 & $\sigma=3$ & 251/22/1.3/2423 & 142/16/1.3/2640 & 136/16/1.3/2826 & 98/15/1.3/2740 & 154/16/1.3/2519 & 122/16/1.3/2797 & 107/16/1.3/2810 \\
 & $\sigma=5$ & 334/32/2.2/2182 & 153/26/2.1/2694 & 127/25/2.1/2873 & 145/25/2.1/2568 & 169/26/2.1/2494 & 197/27/2.1/2521 & 112/25/2.1/2807 \\
 & $\sigma=10$ & 486/56/4.2/1778 & 143/48/4.1/2768 & 138/48/4.1/2834 & 215/48/4.1/2355 & 202/50/4.1/2528 & 365/51/4.1/1951 & 141/48/4.1/2657 \\
 & $\sigma=20$ & 497/102/8.3/1806 & 138/94/8.1/2835 & 217/95/8.1/2648 & 229/94/8.1/2301 & 283/98/8.1/2225 & 493/97/8.1/1545 & 168/94/8.0/2487 \\
\midrule
hz4x4 & $\sigma=3$ & 479/23/1.3/2621 & 775/38/1.3/1928 & 389/18/1.3/2677 & 394/18/1.3/2675 & 440/21/1.3/2623 & 406/19/1.3/2677 & 408/19/1.3/2657 \\
 & $\sigma=5$ & 511/34/2.1/2581 & 706/44/2.1/2045 & 406/28/2.1/2663 & 411/29/2.1/2660 & 440/30/2.1/2631 & 441/30/2.1/2624 & 423/29/2.1/2636 \\
 & $\sigma=10$ & 602/62/4.1/2459 & 685/66/4.1/2130 & 452/54/4.1/2609 & 455/54/4.1/2620 & 494/56/4.1/2559 & 504/56/4.1/2523 & 507/56/4.1/2527 \\
 & $\sigma=20$ & 672/112/8.1/2263 & 650/110/8.1/2268 & 506/103/8.1/2540 & 517/104/8.1/2508 & 551/106/8.1/2455 & 578/106/8.0/2426 & 623/108/8.1/2311 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (detection-zone limits), DQN.} ATT gap $\Delta$ (s) in $E_{real}$, mean $\pm$ std over the top-5 checkpoints. Lower is better, best per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:obs_dz_dqn}
\begin{tabular}{llccccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & 100\,m & 36.3 (179) & 15.1 $\pm$ 2.2 & 27.6 $\pm$ 7.6 & 18.9 $\pm$ 3.0 & 13.9 $\pm$ 1.6 & \textbf{11.6 $\pm$ 0.5} & 20.9 $\pm$ 1.2 & 6 (198) & -3 (149) \\
 & 50\,m & 45.9 (189) & 13.0 $\pm$ 3.5 & 21.7 $\pm$ 4.7 & 21.2 $\pm$ 2.1 & 15.2 $\pm$ 2.8 & \textbf{10.1 $\pm$ 1.6} & 24.9 $\pm$ 2.6 & 6 (198) & -3 (149) \\
 & 20\,m & 522.3 (665) & 15.5 $\pm$ 5.1 & 51.7 $\pm$ 40.7 & 77.2 $\pm$ 96.6 & 12.2 $\pm$ 1.8 & \textbf{9.8 $\pm$ 1.5} & 39.4 $\pm$ 5.2 & 6 (198) & -3 (149) \\
 & 10\,m & 757.0 (900) & 17.4 $\pm$ 5.2 & 187.7 $\pm$ 103.2 & 164.0 $\pm$ 87.7 & 16.9 $\pm$ 4.1 & \textbf{11.5 $\pm$ 3.7} & 132.6 $\pm$ 30.6 & 6 (198) & -3 (149) \\
\midrule
bullhead\_1 & 100\,m & 2215.5 (2333) & 21.1 $\pm$ 4.1 & 136.1 $\pm$ 68.9 & \textbf{9.4 $\pm$ 3.5} & 41.9 $\pm$ 9.7 & 14.4 $\pm$ 5.5 & 23.4 $\pm$ 2.6 & -1 (183) & -23 (123) \\
 & 50\,m & 2218.5 (2336) & 25.9 $\pm$ 3.5 & 256.3 $\pm$ 186.1 & \textbf{11.3 $\pm$ 1.5} & 38.6 $\pm$ 3.1 & 23.2 $\pm$ 3.1 & 21.4 $\pm$ 2.5 & -1 (183) & -25 (122) \\
 & 20\,m & 2212.2 (2330) & 20.6 $\pm$ 6.0 & 416.8 $\pm$ 298.1 & \textbf{13.3 $\pm$ 1.9} & 83.5 $\pm$ 54.6 & 78.3 $\pm$ 50.0 & 60.5 $\pm$ 48.7 & -1 (183) & -24 (122) \\
 & 10\,m & 2372.7 (2491) & 26.6 $\pm$ 6.5 & 197.0 $\pm$ 147.8 & \textbf{11.6 $\pm$ 3.3} & 95.1 $\pm$ 58.5 & 89.4 $\pm$ 57.7 & 146.1 $\pm$ 6.9 & -1 (183) & -24 (122) \\
\midrule
cologne1 & 100\,m & 16.6 (59) & 13.5 $\pm$ 1.1 & \textbf{10.1 $\pm$ 0.5} & 10.6 $\pm$ 0.4 & 13.7 $\pm$ 1.9 & 11.1 $\pm$ 0.5 & 11.3 $\pm$ 1.2 & 18 (114) & 9 (55) \\
 & 50\,m & 13.8 (56) & 13.6 $\pm$ 1.8 & \textbf{10.4 $\pm$ 0.6} & 11.2 $\pm$ 0.7 & 13.0 $\pm$ 1.3 & 13.2 $\pm$ 1.1 & \textbf{10.4 $\pm$ 0.8} & 18 (114) & 12 (58) \\
 & 20\,m & 25.8 (68) & 23.2 $\pm$ 1.9 & \textbf{15.6 $\pm$ 1.1} & 19.6 $\pm$ 0.6 & 23.6 $\pm$ 1.9 & 20.0 $\pm$ 1.3 & 15.7 $\pm$ 1.3 & 18 (114) & 31 (77) \\
 & 10\,m & 41.5 (84) & 34.4 $\pm$ 5.0 & \textbf{31.7 $\pm$ 3.2} & 34.8 $\pm$ 1.4 & 36.3 $\pm$ 2.9 & 38.4 $\pm$ 1.8 & 45.9 $\pm$ 4.2 & 18 (114) & 44 (91) \\
\midrule
ingolstadt1 & 100\,m & 6.0 (36) & 124.1 $\pm$ 4.9 & 7.6 $\pm$ 2.1 & \textbf{5.8 $\pm$ 0.5} & 12.3 $\pm$ 4.2 & 6.8 $\pm$ 1.1 & 6.6 $\pm$ 1.9 & 13 (54) & -12 (49) \\
 & 50\,m & 6.7 (37) & 123.1 $\pm$ 6.8 & 6.5 $\pm$ 0.6 & \textbf{6.0 $\pm$ 0.6} & 10.2 $\pm$ 4.1 & 6.7 $\pm$ 0.5 & 6.3 $\pm$ 0.7 & 13 (54) & -14 (46) \\
 & 20\,m & 7.4 (38) & 102.0 $\pm$ 52.4 & 6.9 $\pm$ 0.2 & 6.2 $\pm$ 0.6 & 7.7 $\pm$ 1.2 & 6.7 $\pm$ 1.2 & \textbf{5.9 $\pm$ 0.3} & 13 (54) & -24 (36) \\
 & 10\,m & 7.4 (38) & 60.8 $\pm$ 58.1 & 7.0 $\pm$ 0.6 & 6.8 $\pm$ 0.6 & 8.3 $\pm$ 0.5 & 6.6 $\pm$ 0.2 & \textbf{6.0 $\pm$ 0.6} & 13 (54) & -25 (35) \\
\midrule
hz1x1 & 100\,m & 3.8 (118) & 36.6 $\pm$ 26.8 & 10.7 $\pm$ 8.9 & 8.9 $\pm$ 4.0 & 78.7 $\pm$ 29.4 & 17.9 $\pm$ 6.1 & \textbf{1.8 $\pm$ 2.0} & -275 (277) & -185 (107) \\
 & 50\,m & 61.9 (176) & 56.2 $\pm$ 18.3 & 46.0 $\pm$ 10.7 & 57.0 $\pm$ 17.1 & 86.5 $\pm$ 23.3 & 80.8 $\pm$ 9.2 & \textbf{45.2 $\pm$ 18.2} & -275 (277) & -127 (165) \\
 & 20\,m & 134.6 (248) & \textbf{124.2 $\pm$ 17.9} & 150.9 $\pm$ 22.8 & 263.9 $\pm$ 80.7 & 293.2 $\pm$ 107.7 & 296.2 $\pm$ 56.1 & 223.7 $\pm$ 86.7 & -275 (277) & 140 (432) \\
 & 10\,m & 535.6 (649) & \textbf{274.8 $\pm$ 73.6} & 277.8 $\pm$ 59.5 & 557.0 $\pm$ 285.0 & 481.1 $\pm$ 167.5 & 533.5 $\pm$ 150.8 & 678.2 $\pm$ 171.9 & -275 (277) & 150 (442) \\
\midrule
tempe\_16 & 100\,m & 139.3 (215) & \textbf{134.9 $\pm$ 20.9} & 230.3 $\pm$ 14.4 & 215.3 $\pm$ 23.4 & 218.8 $\pm$ 33.3 & 159.8 $\pm$ 27.5 & 187.8 $\pm$ 23.9 & -18 (133) & 123 (223) \\
 & 50\,m & 204.6 (281) & \textbf{149.8 $\pm$ 25.1} & 385.6 $\pm$ 49.7 & 304.0 $\pm$ 29.3 & 384.7 $\pm$ 32.0 & 278.9 $\pm$ 40.7 & 211.8 $\pm$ 45.5 & -18 (133) & 162 (262) \\
 & 20\,m & 593.8 (670) & \textbf{250.5 $\pm$ 37.4} & 733.2 $\pm$ 137.9 & 441.2 $\pm$ 68.3 & 696.1 $\pm$ 90.7 & 424.0 $\pm$ 21.0 & 490.1 $\pm$ 59.3 & -18 (133) & 268 (368) \\
 & 10\,m & 789.5 (866) & \textbf{327.0 $\pm$ 35.4} & 827.9 $\pm$ 219.5 & 437.4 $\pm$ 47.7 & 666.8 $\pm$ 104.4 & 513.6 $\pm$ 55.0 & 594.0 $\pm$ 108.0 & -18 (133) & 407 (507) \\
\midrule
bullhead\_3 & 100\,m & 1223.9 (1349) & \textbf{104.2 $\pm$ 31.7} & 464.2 $\pm$ 256.8 & 230.7 $\pm$ 135.3 & 109.7 $\pm$ 16.9 & 198.9 $\pm$ 49.7 & 337.3 $\pm$ 113.6 & -141 (194) & -122 (143) \\
 & 50\,m & 1950.9 (2076) & \textbf{94.2 $\pm$ 20.2} & 637.0 $\pm$ 225.9 & 309.5 $\pm$ 247.1 & 118.8 $\pm$ 34.4 & 450.0 $\pm$ 203.4 & 340.8 $\pm$ 117.6 & -141 (194) & -60 (205) \\
 & 20\,m & 260.4 (386) & \textbf{100.5 $\pm$ 14.8} & 873.7 $\pm$ 411.4 & 326.4 $\pm$ 261.9 & 134.7 $\pm$ 17.6 & 401.1 $\pm$ 285.8 & 428.7 $\pm$ 184.6 & -141 (194) & 62 (327) \\
 & 10\,m & 1520.8 (1646) & \textbf{108.5 $\pm$ 14.6} & 875.8 $\pm$ 408.5 & 378.4 $\pm$ 327.1 & 135.7 $\pm$ 20.1 & 941.3 $\pm$ 828.5 & 597.8 $\pm$ 262.8 & -141 (194) & 314 (579) \\
\midrule
cologne3 & 100\,m & 383.7 (451) & 126.1 $\pm$ 58.1 & \textbf{3.6 $\pm$ 0.5} & 4.0 $\pm$ 1.2 & 236.2 $\pm$ 80.4 & 5.4 $\pm$ 1.1 & 83.2 $\pm$ 69.7 & 68 (169) & 2 (72) \\
 & 50\,m & 422.2 (490) & 102.3 $\pm$ 89.5 & 3.7 $\pm$ 1.1 & \textbf{3.1 $\pm$ 0.4} & 455.4 $\pm$ 277.5 & 3.3 $\pm$ 0.4 & 19.9 $\pm$ 30.3 & 68 (169) & 2 (72) \\
 & 20\,m & 426.3 (494) & 77.7 $\pm$ 55.3 & 4.4 $\pm$ 0.8 & \textbf{3.9 $\pm$ 0.7} & 228.7 $\pm$ 202.2 & 4.7 $\pm$ 1.0 & 8.9 $\pm$ 3.5 & 68 (169) & 2 (72) \\
 & 10\,m & 85.1 (152) & 126.0 $\pm$ 85.4 & 5.3 $\pm$ 0.5 & \textbf{4.2 $\pm$ 0.4} & 174.0 $\pm$ 93.5 & 8.2 $\pm$ 4.0 & 15.4 $\pm$ 7.9 & 68 (169) & 415 (484) \\
\midrule
ingolstadt7 & 100\,m & 130.9 (195) & 457.8 $\pm$ 144.9 & 638.3 $\pm$ 574.4 & 51.9 $\pm$ 23.6 & 170.1 $\pm$ 58.6 & \textbf{49.0 $\pm$ 13.7} & 49.5 $\pm$ 24.6 & 13 (107) & 9 (83) \\
 & 50\,m & \textbf{60.2} (124) & 338.2 $\pm$ 96.1 & 286.2 $\pm$ 72.0 & 72.1 $\pm$ 45.9 & 160.6 $\pm$ 52.8 & 86.7 $\pm$ 47.4 & 94.0 $\pm$ 48.0 & 13 (107) & 6 (80) \\
 & 20\,m & 240.9 (305) & 671.4 $\pm$ 416.5 & \textbf{117.0 $\pm$ 24.3} & 461.2 $\pm$ 249.8 & 293.7 $\pm$ 89.0 & 122.8 $\pm$ 72.3 & 159.9 $\pm$ 107.9 & 13 (107) & 7 (81) \\
 & 10\,m & 700.0 (764) & 832.4 $\pm$ 86.7 & 518.2 $\pm$ 621.0 & 452.1 $\pm$ 236.5 & 290.5 $\pm$ 86.7 & \textbf{82.6 $\pm$ 27.3} & 169.1 $\pm$ 111.2 & 13 (107) & 4 (78) \\
\midrule
hz4x4 & 100\,m & 595.9 (951) & 711.6 $\pm$ 66.7 & 503.3 $\pm$ 11.0 & \textbf{444.4 $\pm$ 37.4} & 596.5 $\pm$ 14.7 & 524.1 $\pm$ 32.7 & 527.6 $\pm$ 44.2 & -173 (559) & 11 (394) \\
 & 50\,m & 727.9 (1083) & 797.7 $\pm$ 99.8 & 707.5 $\pm$ 18.8 & \textbf{629.6 $\pm$ 24.0} & 687.5 $\pm$ 6.8 & 666.0 $\pm$ 23.2 & 750.1 $\pm$ 38.5 & -173 (559) & 87 (470) \\
 & 20\,m & 1063.8 (1419) & 835.1 $\pm$ 83.2 & 1010.0 $\pm$ 119.3 & \textbf{769.9 $\pm$ 23.9} & 907.0 $\pm$ 57.1 & 926.9 $\pm$ 61.8 & 952.4 $\pm$ 29.0 & -173 (559) & 263 (646) \\
 & 10\,m & 1202.6 (1558) & \textbf{856.2 $\pm$ 93.9} & 1139.6 $\pm$ 119.8 & 972.3 $\pm$ 154.9 & 970.4 $\pm$ 21.0 & 1013.8 $\pm$ 48.1 & 1077.9 $\pm$ 92.0 & -173 (559) & 396 (780) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (detection-zone limits), DQN, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:obs_dz_dqn_metrics}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC \\
\midrule
tempe\_1x1 & 100\,m & 179/22/0.5/1831 & 158/10/0.4/1829 & 171/17/0.5/1818 & 162/12/0.4/1829 & 157/10/0.4/1832 & 155/8/0.4/1831 & 164/13/0.4/1825 \\
 & 50\,m & 189/27/0.5/1803 & 156/9/0.4/1832 & 165/14/0.4/1824 & 164/13/0.4/1828 & 158/10/0.4/1831 & 153/8/0.4/1835 & 168/16/0.5/1825 \\
 & 20\,m & 665/236/0.5/1192 & 158/11/0.4/1827 & 195/30/0.4/1796 & 220/45/0.4/1749 & 155/9/0.4/1832 & 153/8/0.4/1834 & 182/24/0.5/1804 \\
 & 10\,m & 900/344/0.6/744 & 160/12/0.4/1827 & 331/108/0.5/1631 & 307/95/0.5/1608 & 160/11/0.4/1825 & 154/8/0.4/1834 & 276/76/0.5/1712 \\
\midrule
bullhead\_1 & 100\,m & 2333/457/0.9/81 & 139/8/0.6/1369 & 254/52/0.7/1237 & 127/4/0.4/1373 & 160/15/0.7/1315 & 132/6/0.4/1371 & 141/9/0.5/1368 \\
 & 50\,m & 2336/467/0.8/99 & 144/10/0.6/1358 & 374/97/0.8/1076 & 129/4/0.4/1372 & 156/13/0.8/1283 & 141/9/0.5/1366 & 139/8/0.5/1368 \\
 & 20\,m & 2330/466/0.7/99 & 138/7/0.6/1332 & 535/156/0.7/992 & 131/5/0.4/1372 & 201/31/0.7/1261 & 196/30/0.6/1265 & 178/24/0.6/1278 \\
 & 10\,m & 2491/470/0.8/55 & 144/9/0.6/1330 & 315/77/0.7/1124 & 130/4/0.4/1372 & 213/35/0.7/1246 & 207/37/0.6/1267 & 264/58/0.5/1264 \\
\midrule
cologne1 & 100\,m & 59/11/0.4/1998 & 56/10/0.4/1996 & 52/9/0.4/1997 & 53/9/0.4/1997 & 56/10/0.4/1997 & 53/9/0.4/1998 & 53/9/0.4/1995 \\
 & 50\,m & 56/10/0.4/1997 & 56/10/0.4/1997 & 52/9/0.4/1997 & 53/9/0.4/1997 & 55/10/0.4/1997 & 55/10/0.4/1997 & 52/9/0.4/1992 \\
 & 20\,m & 68/16/0.4/1998 & 65/14/0.5/1997 & 58/12/0.4/1996 & 62/14/0.4/1997 & 66/13/0.4/1997 & 62/14/0.4/1997 & 58/11/0.4/1991 \\
 & 10\,m & 84/24/0.5/1998 & 76/20/0.5/1997 & 74/19/0.4/1997 & 77/22/0.5/1997 & 78/21/0.5/1971 & 80/23/0.5/1991 & 88/26/0.5/1971 \\
\midrule
ingolstadt1 & 100\,m & 36/1/0.1/1703 & 154/2/0.3/1146 & 38/1/0.2/1702 & 36/1/0.1/1703 & 42/1/0.2/1704 & 37/1/0.2/1704 & 37/1/0.2/1703 \\
 & 50\,m & 37/1/0.1/1704 & 153/2/0.3/1175 & 37/1/0.2/1700 & 36/1/0.1/1702 & 40/1/0.2/1704 & 37/1/0.1/1702 & 36/1/0.1/1700 \\
 & 20\,m & 38/2/0.1/1701 & 132/2/0.2/1253 & 37/2/0.2/1702 & 36/1/0.2/1703 & 38/2/0.2/1704 & 37/1/0.2/1703 & 36/1/0.1/1702 \\
 & 10\,m & 38/2/0.1/1701 & 91/2/0.2/1470 & 37/2/0.2/1703 & 37/2/0.2/1703 & 38/2/0.2/1704 & 37/2/0.1/1703 & 36/1/0.1/1703 \\
\midrule
hz1x1 & 100\,m & 118/31/0.6/1946 & 150/49/0.6/1897 & 124/35/0.6/1945 & 123/34/0.6/1939 & 192/64/0.6/1690 & 132/39/0.7/1939 & 116/30/0.6/1956 \\
 & 50\,m & 176/65/0.7/1878 & 170/59/0.7/1825 & 160/55/0.7/1905 & 171/62/0.7/1890 & 200/72/0.7/1715 & 195/74/0.7/1816 & 159/55/0.7/1892 \\
 & 20\,m & 248/101/0.7/1717 & 238/93/0.7/1656 & 265/108/0.7/1662 & 378/125/0.6/1288 & 407/132/0.7/1209 & 410/132/0.7/1190 & 338/111/0.7/1347 \\
 & 10\,m & 649/190/0.7/908 & 389/118/0.6/1158 & 392/133/0.7/1278 & 671/161/0.7/851 & 595/164/0.7/887 & 647/178/0.6/811 & 792/169/0.8/655 \\
\midrule
tempe\_16 & 100\,m & 215/40/0.3/19765 & 211/36/0.4/19054 & 306/62/0.4/18475 & 291/54/0.3/18590 & 295/58/0.3/18626 & 236/44/0.3/18563 & 264/48/0.3/18344 \\
 & 50\,m & 281/57/0.3/17764 & 226/41/0.4/18131 & 462/95/0.4/15532 & 380/78/0.4/16719 & 461/94/0.4/14707 & 355/73/0.3/16972 & 288/52/0.3/17224 \\
 & 20\,m & 670/130/0.4/10715 & 327/68/0.5/15976 & 809/151/0.5/9838 & 517/105/0.5/13303 & 772/143/0.5/10198 & 500/106/0.4/13875 & 566/116/0.4/12444 \\
 & 10\,m & 866/157/0.5/8774 & 403/84/0.5/14610 & 904/154/0.5/8792 & 514/111/0.5/13559 & 743/137/0.5/10114 & 590/125/0.4/12343 & 670/129/0.4/11195 \\
\midrule
bullhead\_3 & 100\,m & 1349/175/0.8/996 & 230/35/0.7/3792 & 590/116/0.8/2650 & 356/61/0.7/3467 & 235/32/0.6/3980 & 324/62/0.7/3567 & 463/72/0.7/3320 \\
 & 50\,m & 2076/332/0.8/289 & 220/35/0.7/3915 & 762/166/0.8/2229 & 435/73/0.7/3261 & 244/42/0.8/3785 & 575/90/0.7/2853 & 466/72/0.7/3132 \\
 & 20\,m & 386/104/0.5/3560 & 226/37/0.7/3858 & 999/188/0.8/1825 & 452/78/0.7/3013 & 260/46/0.7/3608 & 526/93/0.7/2863 & 554/111/0.7/2804 \\
 & 10\,m & 1646/230/0.8/798 & 234/37/0.7/3756 & 1001/188/0.8/1817 & 504/85/0.8/2950 & 261/48/0.8/3676 & 1067/122/0.8/1945 & 723/118/0.7/2342 \\
\midrule
cologne3 & 100\,m & 451/19/0.5/1553 & 194/14/0.5/2398 & 71/2/0.2/2813 & 71/1/0.2/2811 & 304/16/0.4/2093 & 73/2/0.2/2807 & 151/6/0.3/2512 \\
 & 50\,m & 490/20/0.5/1464 & 170/9/0.4/2534 & 71/2/0.2/2812 & 70/1/0.2/2811 & 523/22/0.5/1635 & 71/2/0.2/2811 & 87/3/0.3/2731 \\
 & 20\,m & 494/20/0.5/1462 & 145/9/0.4/2578 & 72/2/0.2/2813 & 71/1/0.2/2812 & 296/17/0.4/2090 & 72/2/0.2/2812 & 76/2/0.3/2799 \\
 & 10\,m & 152/9/0.3/2504 & 193/15/0.4/2311 & 73/2/0.2/2812 & 72/1/0.2/2812 & 241/12/0.3/2181 & 76/2/0.2/2808 & 83/3/0.3/2777 \\
\midrule
ingolstadt7 & 100\,m & 195/6/0.2/2348 & 522/8/0.2/1248 & 702/12/0.2/1139 & 116/2/0.1/2545 & 234/4/0.1/1868 & 113/2/0.1/2338 & 113/2/0.1/2374 \\
 & 50\,m & 124/5/0.1/2562 & 402/8/0.2/1530 & 350/10/0.2/1504 & 136/4/0.1/2435 & 224/4/0.1/2036 & 150/3/0.1/2181 & 158/4/0.1/2154 \\
 & 20\,m & 305/15/0.2/2046 & 735/11/0.3/1036 & 181/5/0.1/2373 & 525/11/0.2/1337 & 357/8/0.2/1496 & 186/4/0.1/2164 & 224/4/0.1/1918 \\
 & 10\,m & 764/24/0.3/937 & 896/13/0.2/681 & 582/9/0.2/1641 & 516/12/0.2/1486 & 354/8/0.2/1644 & 146/5/0.1/2430 & 233/4/0.1/1872 \\
\midrule
hz4x4 & 100\,m & 951/38/0.3/1681 & 1067/43/0.3/1404 & 858/33/0.3/1864 & 800/29/0.3/1948 & 952/38/0.3/1626 & 879/34/0.3/1803 & 883/33/0.3/1767 \\
 & 50\,m & 1083/46/0.3/1450 & 1153/46/0.3/1274 & 1063/45/0.3/1522 & 985/40/0.3/1596 & 1043/44/0.3/1462 & 1021/42/0.3/1546 & 1105/45/0.3/1360 \\
 & 20\,m & 1419/57/0.3/921 & 1190/50/0.3/1188 & 1365/54/0.3/934 & 1125/48/0.3/1347 & 1262/50/0.3/1063 & 1282/51/0.3/1057 & 1308/50/0.3/987 \\
 & 10\,m & 1558/61/0.3/691 & 1211/52/0.3/1150 & 1495/56/0.3/750 & 1327/54/0.3/1001 & 1326/51/0.3/965 & 1369/54/0.3/912 & 1433/53/0.3/814 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (sensor failure), DQN.} ATT gap $\Delta$ (s) in $E_{real}$, mean $\pm$ std over the top-5 checkpoints. Lower is better, best per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:obs_sensor_dqn}
\begin{tabular}{llccccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & $p=0.05$ & \textbf{11.4} (154) & 61.1 $\pm$ 18.1 & 28.4 $\pm$ 6.5 & 29.1 $\pm$ 10.3 & 14.8 $\pm$ 5.3 & 32.9 $\pm$ 5.7 & 36.4 $\pm$ 6.2 & 6 (198) & 121 (273) \\
 & $p=0.20$ & \textbf{11.1} (154) & 43.4 $\pm$ 26.6 & 38.7 $\pm$ 26.4 & 24.8 $\pm$ 4.1 & 17.9 $\pm$ 3.6 & 73.0 $\pm$ 71.3 & 82.0 $\pm$ 51.3 & 6 (198) & 117 (269) \\
 & $p=0.50$ & \textbf{12.2} (155) & 342.3 $\pm$ 92.4 & 90.1 $\pm$ 40.0 & 124.8 $\pm$ 99.1 & 216.2 $\pm$ 277.9 & 315.3 $\pm$ 394.0 & 213.5 $\pm$ 142.4 & 6 (198) & 249 (401) \\
 & $p=0.70$ & \textbf{226.7} (370) & 671.8 $\pm$ 306.7 & 1021.1 $\pm$ 485.1 & 1069.9 $\pm$ 403.8 & 678.7 $\pm$ 664.2 & 812.8 $\pm$ 242.6 & 711.8 $\pm$ 304.3 & 6 (198) & 352 (504) \\
\midrule
bullhead\_1 & $p=0.05$ & 50.6 (168) & 51.5 $\pm$ 35.5 & \textbf{11.8 $\pm$ 6.9} & 28.9 $\pm$ 34.4 & 123.4 $\pm$ 55.7 & 23.1 $\pm$ 10.7 & 17.4 $\pm$ 6.2 & -1 (183) & 109 (256) \\
 & $p=0.20$ & 50.6 (168) & 76.8 $\pm$ 59.0 & 67.0 $\pm$ 45.2 & 100.8 $\pm$ 52.1 & 91.1 $\pm$ 50.4 & \textbf{31.2 $\pm$ 17.3} & 51.1 $\pm$ 57.9 & -1 (183) & 109 (256) \\
 & $p=0.50$ & 2380.9 (2499) & 617.4 $\pm$ 1001.7 & 549.3 $\pm$ 937.8 & 767.7 $\pm$ 975.4 & 350.6 $\pm$ 278.8 & \textbf{166.4 $\pm$ 9.2} & 166.9 $\pm$ 8.9 & -1 (183) & 826 (972) \\
 & $p=0.70$ & 2380.9 (2499) & \textbf{300.2 $\pm$ 282.9} & 300.5 $\pm$ 282.7 & 1157.0 $\pm$ 1090.4 & 578.5 $\pm$ 372.6 & 655.4 $\pm$ 1080.2 & 615.2 $\pm$ 987.1 & -1 (183) & 839 (985) \\
\midrule
cologne1 & $p=0.05$ & 61.1 (103) & 29.9 $\pm$ 26.4 & 15.7 $\pm$ 7.8 & 16.8 $\pm$ 7.0 & \textbf{14.5 $\pm$ 2.4} & 17.5 $\pm$ 6.7 & 16.5 $\pm$ 3.9 & 18 (114) & 73 (119) \\
 & $p=0.20$ & 61.1 (103) & \textbf{26.0 $\pm$ 13.5} & 100.1 $\pm$ 95.2 & 60.4 $\pm$ 43.3 & 35.7 $\pm$ 17.4 & 54.8 $\pm$ 14.0 & 64.9 $\pm$ 38.3 & 18 (114) & 73 (119) \\
 & $p=0.50$ & \textbf{60.0} (102) & 363.4 $\pm$ 46.9 & 352.4 $\pm$ 141.2 & 397.7 $\pm$ 38.3 & 246.2 $\pm$ 195.0 & 354.1 $\pm$ 135.6 & 171.3 $\pm$ 138.6 & 18 (114) & 70 (116) \\
 & $p=0.70$ & \textbf{50.6} (93) & 363.4 $\pm$ 46.9 & 414.8 $\pm$ 0.0 & 414.8 $\pm$ 0.0 & 380.6 $\pm$ 46.9 & 939.2 $\pm$ 1221.1 & 329.2 $\pm$ 0.0 & 18 (114) & 564 (611) \\
\midrule
ingolstadt1 & $p=0.05$ & 7.2 (37) & 82.7 $\pm$ 60.5 & \textbf{6.8 $\pm$ 2.9} & 33.9 $\pm$ 36.4 & 21.9 $\pm$ 14.5 & 27.5 $\pm$ 19.8 & 29.2 $\pm$ 21.1 & 13 (54) & -7 (54) \\
 & $p=0.20$ & \textbf{7.2} (37) & 92.2 $\pm$ 53.4 & 62.5 $\pm$ 62.2 & 103.1 $\pm$ 37.3 & 41.5 $\pm$ 40.2 & 92.6 $\pm$ 41.9 & 41.7 $\pm$ 38.0 & 13 (54) & -7 (54) \\
 & $p=0.50$ & \textbf{7.5} (38) & 114.8 $\pm$ 63.8 & 85.6 $\pm$ 49.8 & 186.4 $\pm$ 130.5 & 117.3 $\pm$ 23.8 & 105.0 $\pm$ 47.7 & 105.0 $\pm$ 43.9 & 13 (54) & -18 (42) \\
 & $p=0.70$ & \textbf{128.0} (158) & 225.8 $\pm$ 123.4 & 361.5 $\pm$ 130.5 & 244.8 $\pm$ 159.9 & 303.1 $\pm$ 159.9 & \textbf{128.0 $\pm$ 0.0} & 303.1 $\pm$ 159.9 & 13 (54) & 98 (158) \\
\midrule
hz1x1 & $p=0.05$ & 286.7 (400) & 164.3 $\pm$ 121.6 & 99.4 $\pm$ 117.0 & 70.8 $\pm$ 96.8 & 104.9 $\pm$ 146.1 & 24.9 $\pm$ 7.3 & \textbf{7.3 $\pm$ 3.9} & -275 (277) & -55 (236) \\
 & $p=0.20$ & 286.7 (400) & 173.3 $\pm$ 138.8 & 153.6 $\pm$ 117.8 & \textbf{152.0 $\pm$ 110.3} & 235.4 $\pm$ 118.6 & 182.4 $\pm$ 172.0 & 164.9 $\pm$ 169.2 & -275 (277) & -55 (236) \\
 & $p=0.50$ & 566.1 (680) & 462.9 $\pm$ 254.6 & 506.6 $\pm$ 233.0 & 415.8 $\pm$ 158.6 & 410.0 $\pm$ 259.6 & 580.9 $\pm$ 190.3 & \textbf{353.7 $\pm$ 199.5} & -275 (277) & 7 (299) \\
 & $p=0.70$ & \textbf{584.5} (698) & 1263.0 $\pm$ 991.9 & 707.6 $\pm$ 168.5 & 672.1 $\pm$ 18.6 & 685.7 $\pm$ 0.0 & 628.3 $\pm$ 159.9 & 707.1 $\pm$ 29.2 & -275 (277) & 402 (694) \\
\midrule
tempe\_16 & $p=0.05$ & \textbf{9.8} (86) & 135.7 $\pm$ 32.3 & 24.7 $\pm$ 5.5 & 26.1 $\pm$ 5.3 & 23.4 $\pm$ 2.8 & 14.7 $\pm$ 3.8 & 32.9 $\pm$ 10.1 & -18 (133) & 1 (101) \\
 & $p=0.20$ & \textbf{13.9} (90) & 158.6 $\pm$ 30.3 & 55.9 $\pm$ 8.9 & 35.0 $\pm$ 2.9 & 49.2 $\pm$ 18.7 & 41.0 $\pm$ 12.3 & 78.9 $\pm$ 13.6 & -18 (133) & 6 (106) \\
 & $p=0.50$ & 248.3 (324) & 187.8 $\pm$ 40.3 & 171.5 $\pm$ 51.8 & 200.4 $\pm$ 69.4 & 175.9 $\pm$ 48.6 & \textbf{96.8 $\pm$ 17.4} & 207.7 $\pm$ 60.0 & -18 (133) & 126 (226) \\
 & $p=0.70$ & 345.2 (421) & 323.8 $\pm$ 119.8 & 420.4 $\pm$ 124.1 & 385.0 $\pm$ 93.2 & 478.3 $\pm$ 172.4 & 353.1 $\pm$ 89.4 & \textbf{285.6 $\pm$ 71.0} & -18 (133) & 689 (789) \\
\midrule
bullhead\_3 & $p=0.05$ & 51.3 (177) & 97.0 $\pm$ 8.3 & 37.5 $\pm$ 8.0 & \textbf{27.6 $\pm$ 13.4} & 42.6 $\pm$ 5.0 & 40.5 $\pm$ 27.8 & 52.0 $\pm$ 16.8 & -141 (194) & 32 (297) \\
 & $p=0.20$ & 332.9 (458) & 127.9 $\pm$ 14.3 & 53.2 $\pm$ 7.9 & \textbf{39.2 $\pm$ 9.9} & 57.2 $\pm$ 12.8 & 53.1 $\pm$ 44.9 & 60.3 $\pm$ 37.4 & -141 (194) & 18 (282) \\
 & $p=0.50$ & 417.5 (543) & 337.3 $\pm$ 394.8 & 207.0 $\pm$ 98.7 & 155.9 $\pm$ 94.8 & 188.4 $\pm$ 117.2 & 152.3 $\pm$ 114.4 & \textbf{75.3 $\pm$ 37.4} & -141 (194) & -25 (240) \\
 & $p=0.70$ & 1737.0 (1862) & 229.0 $\pm$ 135.1 & 352.4 $\pm$ 423.7 & \textbf{176.2 $\pm$ 113.1} & 755.7 $\pm$ 798.8 & 412.8 $\pm$ 581.1 & 463.0 $\pm$ 241.9 & -141 (194) & 64 (329) \\
\midrule
cologne3 & $p=0.05$ & 76.7 (144) & 134.0 $\pm$ 121.3 & \textbf{5.6 $\pm$ 2.6} & 11.1 $\pm$ 10.5 & 276.9 $\pm$ 146.3 & 5.8 $\pm$ 2.0 & 49.1 $\pm$ 32.1 & 68 (169) & 1188 (1257) \\
 & $p=0.20$ & \textbf{14.1} (82) & 174.3 $\pm$ 147.0 & 26.6 $\pm$ 26.6 & 20.6 $\pm$ 20.8 & 509.7 $\pm$ 292.6 & 22.7 $\pm$ 21.4 & 117.5 $\pm$ 107.1 & 68 (169) & 1284 (1353) \\
 & $p=0.50$ & \textbf{14.8} (82) & 410.1 $\pm$ 179.3 & 90.0 $\pm$ 104.9 & 38.0 $\pm$ 17.6 & 626.0 $\pm$ 440.3 & 83.6 $\pm$ 32.0 & 68.5 $\pm$ 49.1 & 68 (169) & 1314 (1384) \\
 & $p=0.70$ & 729.4 (797) & 727.6 $\pm$ 202.4 & 451.5 $\pm$ 262.2 & 434.2 $\pm$ 421.2 & 843.8 $\pm$ 282.2 & \textbf{296.6 $\pm$ 121.9} & 823.0 $\pm$ 394.8 & 68 (169) & 1522 (1591) \\
\midrule
ingolstadt7 & $p=0.05$ & 38.4 (102) & 417.7 $\pm$ 196.4 & 682.7 $\pm$ 548.7 & \textbf{37.9 $\pm$ 13.0} & 200.5 $\pm$ 75.2 & 42.4 $\pm$ 16.2 & 44.7 $\pm$ 7.7 & 13 (107) & 10 (84) \\
 & $p=0.20$ & \textbf{45.7} (109) & 375.9 $\pm$ 127.7 & 671.9 $\pm$ 573.2 & 57.6 $\pm$ 18.5 & 274.2 $\pm$ 132.8 & 67.2 $\pm$ 44.4 & 81.2 $\pm$ 16.5 & 13 (107) & 10 (84) \\
 & $p=0.50$ & 685.9 (750) & 724.5 $\pm$ 346.1 & 631.7 $\pm$ 270.0 & \textbf{177.0 $\pm$ 72.6} & 376.3 $\pm$ 197.1 & 243.2 $\pm$ 207.9 & 209.5 $\pm$ 157.3 & 13 (107) & 34 (107) \\
 & $p=0.70$ & 786.7 (850) & 847.1 $\pm$ 297.9 & 927.4 $\pm$ 286.6 & 884.4 $\pm$ 238.9 & 973.8 $\pm$ 337.8 & 627.9 $\pm$ 325.4 & \textbf{599.7 $\pm$ 289.3} & 13 (107) & 139 (213) \\
\midrule
hz4x4 & $p=0.05$ & \textbf{42.7} (398) & 552.4 $\pm$ 51.9 & 87.3 $\pm$ 50.9 & 87.3 $\pm$ 12.7 & 164.2 $\pm$ 47.6 & 59.6 $\pm$ 21.1 & 56.9 $\pm$ 13.4 & -173 (559) & 71 (454) \\
 & $p=0.20$ & \textbf{94.7} (450) & 685.7 $\pm$ 89.3 & 180.1 $\pm$ 89.5 & 229.6 $\pm$ 95.0 & 269.3 $\pm$ 64.8 & 171.7 $\pm$ 30.1 & 172.3 $\pm$ 47.9 & -173 (559) & 203 (587) \\
 & $p=0.50$ & 470.1 (825) & 926.6 $\pm$ 235.1 & 748.5 $\pm$ 262.0 & \textbf{436.0 $\pm$ 57.7} & 769.7 $\pm$ 286.4 & 573.4 $\pm$ 146.1 & 550.1 $\pm$ 244.8 & -173 (559) & 553 (937) \\
 & $p=0.70$ & \textbf{628.3} (983) & 1058.6 $\pm$ 58.3 & 1423.5 $\pm$ 200.2 & 1120.1 $\pm$ 109.7 & 1069.0 $\pm$ 83.2 & 1213.5 $\pm$ 197.9 & 948.0 $\pm$ 241.8 & -173 (559) & 596 (980) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (sensor failure), DQN, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:obs_sensor_dqn_metrics}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC \\
\midrule
tempe\_1x1 & $p=0.05$ & 154/7/0.3/1835 & 204/33/0.5/1808 & 171/14/0.4/1822 & 172/15/0.4/1824 & 158/9/0.4/1832 & 176/18/0.4/1823 & 179/18/0.4/1820 \\
 & $p=0.20$ & 154/7/0.3/1835 & 186/19/0.4/1811 & 182/14/0.4/1807 & 168/11/0.3/1820 & 161/9/0.3/1831 & 216/15/0.3/1775 & 225/16/0.4/1772 \\
 & $p=0.50$ & 155/6/0.3/1835 & 485/10/0.2/1451 & 233/8/0.2/1754 & 268/8/0.2/1716 & 359/6/0.2/1559 & 458/11/0.2/1515 & 356/11/0.2/1635 \\
 & $p=0.70$ & 370/8/0.2/1614 & 815/1/0.1/1107 & 1164/2/0.1/786 & 1213/1/0.1/758 & 822/3/0.1/1145 & 956/3/0.1/940 & 855/2/0.1/1084 \\
\midrule
bullhead\_1 & $p=0.05$ & 168/5/0.4/1348 & 169/12/0.6/1313 & 130/3/0.5/1365 & 147/4/0.4/1351 & 241/32/0.7/1231 & 141/6/0.5/1351 & 135/7/0.6/1367 \\
 & $p=0.20$ & 168/5/0.4/1348 & 195/7/0.4/1272 & 185/2/0.3/1320 & 219/3/0.3/1287 & 209/16/0.7/1251 & 149/6/0.4/1336 & 169/3/0.3/1304 \\
 & $p=0.50$ & 2499/251/0.5/53 & 735/0/0.1/958 & 667/1/0.2/997 & 886/0/0.1/839 & 468/3/0.1/1066 & 284/0/0.1/1195 & 285/0/0.2/1194 \\
 & $p=0.70$ & 2499/163/0.2/53 & 418/0/0.1/1081 & 418/0/0.1/1081 & 1275/0/0.1/640 & 696/0/0.1/867 & 773/0/0.1/941 & 733/0/0.1/949 \\
\midrule
cologne1 & $p=0.05$ & 103/6/0.3/1788 & 72/9/0.3/1953 & 58/9/0.4/1997 & 59/8/0.3/1996 & 57/10/0.4/1997 & 60/9/0.3/1997 & 59/10/0.4/1987 \\
 & $p=0.20$ & 103/6/0.3/1788 & 68/6/0.3/1978 & 142/6/0.2/1802 & 102/5/0.3/1942 & 78/6/0.3/1950 & 97/4/0.2/1944 & 107/6/0.3/1944 \\
 & $p=0.50$ & 102/6/0.3/1784 & 406/0/0.0/1001 & 394/0/0.0/1175 & 440/0/0.0/1001 & 288/1/0.1/1384 & 396/0/0.0/1164 & 213/1/0.1/1528 \\
 & $p=0.70$ & 93/2/0.1/1843 & 406/0/0.0/1001 & 457/0/0.0/1001 & 457/0/0.0/1001 & 423/0/0.0/1001 & 981/0/0.0/803 & 371/0/0.0/1001 \\
\midrule
ingolstadt1 & $p=0.05$ & 37/1/0.1/1701 & 113/2/0.2/1366 & 37/1/0.1/1701 & 64/1/0.1/1601 & 52/1/0.1/1680 & 58/1/0.1/1673 & 59/1/0.1/1613 \\
 & $p=0.20$ & 37/1/0.1/1701 & 122/1/0.1/1328 & 93/0/0.1/1471 & 133/0/0.1/1288 & 72/0/0.1/1594 & 123/0/0.1/1331 & 72/0/0.1/1585 \\
 & $p=0.50$ & 38/0/0.1/1701 & 145/0/0.0/1236 & 116/0/0.0/1372 & 217/0/0.0/1035 & 148/0/0.0/1181 & 135/0/0.0/1254 & 135/0/0.0/1265 \\
 & $p=0.70$ & 158/1/0.1/1138 & 256/0/0.0/918 & 392/0/0.0/727 & 275/0/0.0/932 & 333/0/0.0/830 & 158/0/0.0/1138 & 333/0/0.0/830 \\
\midrule
hz1x1 & $p=0.05$ & 400/75/0.5/1262 & 278/66/0.6/1586 & 213/40/0.6/1715 & 185/32/0.6/1785 & 219/47/0.7/1733 & 139/39/0.7/1945 & 121/31/0.6/1954 \\
 & $p=0.20$ & 400/75/0.5/1262 & 287/25/0.5/1469 & 267/28/0.5/1581 & 266/18/0.4/1589 & 349/29/0.5/1248 & 296/24/0.4/1487 & 279/23/0.5/1530 \\
 & $p=0.50$ & 680/110/0.5/776 & 577/8/0.2/909 & 620/4/0.1/858 & 530/2/0.1/902 & 524/10/0.2/1090 & 695/12/0.1/799 & 468/8/0.2/1089 \\
 & $p=0.70$ & 698/46/0.3/700 & 1377/0/0.0/426 & 821/0/0.0/634 & 786/0/0.0/637 & 800/1/0.0/633 & 742/0/0.0/698 & 821/1/0.0/621 \\
\midrule
tempe\_16 & $p=0.05$ & 86/4/0.2/20901 & 212/38/0.4/18344 & 101/8/0.2/20629 & 102/8/0.2/20569 & 100/7/0.2/20842 & 91/5/0.2/20822 & 109/11/0.3/20449 \\
 & $p=0.20$ & 90/4/0.2/20760 & 235/33/0.3/17583 & 132/13/0.2/20120 & 111/7/0.2/20654 & 125/10/0.2/20452 & 117/8/0.2/20299 & 155/18/0.2/19438 \\
 & $p=0.50$ & 324/27/0.2/15431 & 264/19/0.2/17100 & 248/20/0.2/18040 & 276/16/0.2/17373 & 252/17/0.2/17926 & 173/8/0.2/19259 & 284/19/0.2/16994 \\
 & $p=0.70$ & 421/17/0.1/14149 & 400/13/0.1/14855 & 496/18/0.1/14051 & 461/12/0.1/14148 & 554/17/0.1/13169 & 429/10/0.1/14734 & 362/11/0.1/15821 \\
\midrule
bullhead\_3 & $p=0.05$ & 177/12/0.5/4089 & 222/34/0.8/3845 & 163/9/0.5/4148 & 153/6/0.4/4176 & 168/13/0.6/4099 & 166/6/0.5/4133 & 177/13/0.6/4074 \\
 & $p=0.20$ & 458/48/0.5/2835 & 253/25/0.5/3749 & 178/7/0.4/4113 & 164/5/0.4/4117 & 182/13/0.5/4062 & 178/7/0.4/3971 & 186/10/0.5/3975 \\
 & $p=0.50$ & 543/48/0.4/2543 & 463/14/0.3/3229 & 332/4/0.2/3419 & 281/4/0.2/3740 & 314/5/0.2/3659 & 278/5/0.3/3813 & 201/5/0.3/3954 \\
 & $p=0.70$ & 1862/85/0.3/412 & 354/3/0.1/3445 & 478/1/0.1/2988 & 302/2/0.1/3552 & 881/2/0.1/2389 & 538/3/0.1/3181 & 588/3/0.1/3004 \\
\midrule
cologne3 & $p=0.05$ & 144/6/0.3/2533 & 201/12/0.4/2395 & 73/2/0.2/2804 & 78/1/0.2/2791 & 344/17/0.5/1994 & 73/2/0.2/2807 & 116/5/0.3/2615 \\
 & $p=0.20$ & 82/2/0.2/2809 & 242/10/0.3/2325 & 94/1/0.2/2738 & 88/1/0.2/2762 & 577/14/0.3/1591 & 90/1/0.2/2754 & 185/4/0.2/2445 \\
 & $p=0.50$ & 82/2/0.2/2790 & 478/5/0.1/1648 & 157/1/0.1/2502 & 105/1/0.1/2675 & 693/5/0.1/1345 & 151/0/0.1/2448 & 136/1/0.1/2540 \\
 & $p=0.70$ & 797/20/0.3/1155 & 795/2/0.1/1130 & 519/0/0.0/1630 & 502/0/0.0/1783 & 911/0/0.0/986 & 364/0/0.0/1833 & 890/0/0.0/1098 \\
\midrule
ingolstadt7 & $p=0.05$ & 102/2/0.1/2837 & 481/7/0.2/1330 & 746/11/0.2/1008 & 102/2/0.1/2555 & 264/3/0.1/1810 & 106/1/0.1/2501 & 108/2/0.1/2388 \\
 & $p=0.20$ & 109/3/0.1/2860 & 440/5/0.1/1351 & 736/7/0.2/1123 & 121/2/0.1/2458 & 338/4/0.1/1722 & 131/1/0.1/2315 & 145/2/0.1/2165 \\
 & $p=0.50$ & 750/3/0.1/859 & 788/3/0.1/789 & 695/2/0.1/1009 & 241/1/0.1/1826 & 440/2/0.1/1490 & 307/1/0.1/1769 & 273/1/0.1/1796 \\
 & $p=0.70$ & 850/2/0.1/808 & 911/1/0.0/639 & 991/1/0.0/721 & 948/1/0.0/700 & 1038/1/0.0/641 & 692/1/0.0/1014 & 663/1/0.0/1095 \\
\midrule
hz4x4 & $p=0.05$ & 398/5/0.1/2672 & 908/31/0.3/1741 & 442/4/0.1/2579 & 442/4/0.1/2594 & 519/11/0.2/2454 & 415/5/0.1/2653 & 412/6/0.2/2646 \\
 & $p=0.20$ & 450/5/0.1/2591 & 1041/25/0.2/1516 & 535/4/0.1/2427 & 585/4/0.1/2324 & 624/10/0.2/2250 & 527/4/0.1/2454 & 527/6/0.2/2437 \\
 & $p=0.50$ & 825/9/0.1/1866 & 1282/12/0.1/1078 & 1104/3/0.1/1406 & 791/2/0.1/1977 & 1125/7/0.1/1371 & 928/3/0.1/1694 & 905/5/0.1/1712 \\
 & $p=0.70$ & 983/2/0.1/1585 & 1414/5/0.1/889 & 1779/1/0.0/478 & 1475/1/0.0/808 & 1424/3/0.0/833 & 1569/1/0.0/696 & 1303/2/0.0/1031 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (combined corruptions (Table~\ref{tab:obs_combine})), DQN.} ATT gap $\Delta$ (s) in $E_{real}$, mean $\pm$ std over the top-5 checkpoints. Lower is better, best per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:obs_combine_dqn}
\begin{tabular}{llccccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & C1 & 45.7 (189) & 18.9 $\pm$ 4.1 & 25.0 $\pm$ 4.4 & 28.1 $\pm$ 3.4 & 21.2 $\pm$ 4.8 & 28.5 $\pm$ 5.6 & \textbf{18.5 $\pm$ 3.1} & 6 (198) & 6 (158) \\
 & C2 & 144.9 (288) & \textbf{18.5 $\pm$ 4.0} & 24.5 $\pm$ 5.1 & 29.0 $\pm$ 5.2 & 23.4 $\pm$ 2.8 & 27.3 $\pm$ 6.6 & 23.0 $\pm$ 12.1 & 6 (198) & 7 (159) \\
 & C3 & 411.6 (555) & \textbf{22.3 $\pm$ 4.1} & 27.8 $\pm$ 13.4 & 75.9 $\pm$ 55.2 & 23.1 $\pm$ 3.4 & 90.4 $\pm$ 101.6 & 51.5 $\pm$ 60.6 & 6 (198) & 10 (162) \\
 & C4 & 519.6 (663) & 134.0 $\pm$ 196.6 & 96.9 $\pm$ 152.0 & \textbf{70.2 $\pm$ 35.2} & 106.2 $\pm$ 159.9 & 77.4 $\pm$ 53.2 & 118.5 $\pm$ 126.7 & 6 (198) & 19 (171) \\
\midrule
bullhead\_1 & C1 & 280.1 (398) & \textbf{22.3 $\pm$ 10.3} & 56.4 $\pm$ 28.3 & 37.9 $\pm$ 5.6 & 28.4 $\pm$ 5.7 & 38.6 $\pm$ 9.5 & 28.7 $\pm$ 7.2 & -1 (183) & -3 (143) \\
 & C2 & 1198.4 (1316) & 45.4 $\pm$ 28.5 & 83.5 $\pm$ 24.0 & 41.2 $\pm$ 21.8 & 35.6 $\pm$ 15.4 & 45.2 $\pm$ 7.9 & \textbf{33.1 $\pm$ 9.2} & -1 (183) & -3 (143) \\
 & C3 & 1723.1 (1841) & 45.7 $\pm$ 38.3 & 133.8 $\pm$ 39.5 & 72.0 $\pm$ 24.6 & \textbf{32.3 $\pm$ 16.4} & 65.6 $\pm$ 41.5 & 55.7 $\pm$ 49.0 & -1 (183) & 3 (149) \\
 & C4 & 1519.1 (1637) & 49.9 $\pm$ 42.7 & 118.1 $\pm$ 62.1 & 66.2 $\pm$ 38.2 & 55.2 $\pm$ 31.2 & \textbf{43.1 $\pm$ 11.3} & 56.2 $\pm$ 47.8 & -1 (183) & 91 (237) \\
\midrule
cologne1 & C1 & 56.8 (99) & 29.6 $\pm$ 25.9 & 16.7 $\pm$ 1.7 & 18.8 $\pm$ 7.9 & 16.0 $\pm$ 3.9 & \textbf{14.6 $\pm$ 3.1} & 15.9 $\pm$ 2.3 & 18 (114) & 81 (128) \\
 & C2 & 53.2 (95) & 32.7 $\pm$ 24.2 & 29.4 $\pm$ 26.1 & \textbf{18.2 $\pm$ 4.8} & 87.4 $\pm$ 120.7 & 36.6 $\pm$ 28.2 & 34.4 $\pm$ 17.7 & 18 (114) & 92 (139) \\
 & C3 & 60.0 (102) & 98.1 $\pm$ 133.5 & 39.7 $\pm$ 20.0 & 90.3 $\pm$ 112.2 & 98.0 $\pm$ 97.6 & \textbf{33.5 $\pm$ 7.7} & 42.8 $\pm$ 23.6 & 18 (114) & 124 (170) \\
 & C4 & 92.6 (135) & 134.5 $\pm$ 136.6 & \textbf{47.3 $\pm$ 20.1} & 151.2 $\pm$ 150.6 & 189.1 $\pm$ 145.0 & 103.6 $\pm$ 127.8 & 88.8 $\pm$ 72.3 & 18 (114) & 178 (225) \\
\midrule
ingolstadt1 & C1 & \textbf{14.2} (44) & 63.9 $\pm$ 43.8 & 26.6 $\pm$ 24.8 & 16.4 $\pm$ 6.4 & 45.6 $\pm$ 48.4 & 53.9 $\pm$ 51.4 & 18.1 $\pm$ 10.0 & 13 (54) & -18 (42) \\
 & C2 & 14.0 (44) & 36.8 $\pm$ 47.9 & 35.1 $\pm$ 25.9 & \textbf{13.0 $\pm$ 2.3} & 45.8 $\pm$ 44.1 & 34.3 $\pm$ 28.5 & 25.5 $\pm$ 28.6 & 13 (54) & -19 (42) \\
 & C3 & \textbf{17.2} (47) & 103.5 $\pm$ 20.6 & 18.3 $\pm$ 10.4 & 31.7 $\pm$ 27.6 & 31.9 $\pm$ 34.3 & 62.0 $\pm$ 42.3 & 41.8 $\pm$ 35.0 & 13 (54) & -18 (42) \\
 & C4 & 20.5 (51) & 81.0 $\pm$ 35.7 & \textbf{20.4 $\pm$ 8.9} & 26.2 $\pm$ 20.1 & 25.8 $\pm$ 13.7 & 70.2 $\pm$ 43.8 & 38.2 $\pm$ 29.1 & 13 (54) & -16 (45) \\
\midrule
hz1x1 & C1 & 246.3 (360) & 54.8 $\pm$ 18.1 & 130.9 $\pm$ 163.5 & 127.7 $\pm$ 72.5 & 124.3 $\pm$ 130.7 & \textbf{46.4 $\pm$ 61.9} & 70.5 $\pm$ 28.8 & -275 (277) & -79 (213) \\
 & C2 & 220.8 (335) & \textbf{132.2 $\pm$ 40.7} & 163.6 $\pm$ 151.1 & 157.8 $\pm$ 39.2 & 216.8 $\pm$ 126.5 & 139.6 $\pm$ 56.6 & 147.3 $\pm$ 79.6 & -275 (277) & -57 (235) \\
 & C3 & 274.2 (388) & 306.4 $\pm$ 101.4 & 373.6 $\pm$ 149.1 & 303.3 $\pm$ 146.8 & 402.2 $\pm$ 175.8 & 265.4 $\pm$ 210.0 & \textbf{218.4 $\pm$ 63.9} & -275 (277) & 64 (356) \\
 & C4 & \textbf{263.8} (378) & 351.0 $\pm$ 108.8 & 463.5 $\pm$ 215.7 & 563.2 $\pm$ 167.9 & 464.4 $\pm$ 142.5 & 463.8 $\pm$ 194.0 & 345.4 $\pm$ 128.0 & -275 (277) & 144 (436) \\
\midrule
tempe\_16 & C1 & 231.0 (307) & \textbf{64.5 $\pm$ 9.9} & 150.2 $\pm$ 12.1 & 95.6 $\pm$ 17.6 & 155.8 $\pm$ 22.4 & 153.7 $\pm$ 23.3 & 103.6 $\pm$ 13.5 & -18 (133) & 8 (108) \\
 & C2 & 257.5 (334) & \textbf{79.7 $\pm$ 21.6} & 200.9 $\pm$ 45.1 & 107.6 $\pm$ 13.6 & 228.4 $\pm$ 17.3 & 163.3 $\pm$ 24.8 & 128.0 $\pm$ 21.0 & -18 (133) & 21 (121) \\
 & C3 & 356.8 (433) & \textbf{93.5 $\pm$ 16.4} & 289.0 $\pm$ 51.5 & 154.5 $\pm$ 7.0 & 284.5 $\pm$ 81.8 & 255.8 $\pm$ 40.5 & 173.1 $\pm$ 28.9 & -18 (133) & 16 (116) \\
 & C4 & 308.6 (385) & \textbf{64.1 $\pm$ 15.5} & 239.4 $\pm$ 61.9 & 124.1 $\pm$ 13.5 & 247.5 $\pm$ 29.9 & 204.8 $\pm$ 55.5 & 122.5 $\pm$ 29.2 & -18 (133) & 20 (120) \\
\midrule
bullhead\_3 & C1 & 412.9 (538) & 60.6 $\pm$ 9.9 & 239.0 $\pm$ 92.0 & 246.5 $\pm$ 140.6 & \textbf{50.8 $\pm$ 20.1} & 193.5 $\pm$ 49.2 & 126.6 $\pm$ 39.8 & -141 (194) & -101 (164) \\
 & C2 & 463.0 (588) & \textbf{60.4 $\pm$ 10.5} & 225.8 $\pm$ 14.8 & 274.7 $\pm$ 228.4 & 61.2 $\pm$ 23.1 & 319.5 $\pm$ 153.7 & 111.8 $\pm$ 57.2 & -141 (194) & -98 (167) \\
 & C3 & 440.0 (565) & \textbf{61.6 $\pm$ 16.6} & 293.7 $\pm$ 108.7 & 255.7 $\pm$ 186.4 & 139.7 $\pm$ 101.8 & 247.9 $\pm$ 154.6 & 230.7 $\pm$ 152.9 & -141 (194) & -98 (167) \\
 & C4 & 476.4 (602) & \textbf{64.5 $\pm$ 26.3} & 204.7 $\pm$ 115.1 & 218.1 $\pm$ 151.6 & 117.1 $\pm$ 98.5 & 222.7 $\pm$ 144.7 & 125.9 $\pm$ 63.3 & -141 (194) & -106 (159) \\
\midrule
cologne3 & C1 & 21.0 (88) & 63.7 $\pm$ 51.5 & \textbf{10.5 $\pm$ 2.6} & 18.0 $\pm$ 10.6 & 134.5 $\pm$ 74.4 & 17.6 $\pm$ 10.4 & 43.7 $\pm$ 53.8 & 68 (169) & 775 (844) \\
 & C2 & 17.9 (85) & 38.0 $\pm$ 29.0 & \textbf{15.8 $\pm$ 11.2} & 28.1 $\pm$ 25.5 & 107.8 $\pm$ 92.7 & 23.8 $\pm$ 7.4 & 46.8 $\pm$ 43.9 & 68 (169) & 528 (597) \\
 & C3 & 552.3 (620) & 55.0 $\pm$ 44.5 & \textbf{34.1 $\pm$ 25.4} & 43.2 $\pm$ 19.7 & 129.1 $\pm$ 95.0 & 42.3 $\pm$ 27.6 & 35.9 $\pm$ 20.4 & 68 (169) & 646 (716) \\
 & C4 & 33.3 (101) & 143.3 $\pm$ 215.1 & 162.2 $\pm$ 130.5 & \textbf{31.3 $\pm$ 20.2} & 140.4 $\pm$ 117.3 & 33.1 $\pm$ 13.5 & 85.9 $\pm$ 59.4 & 68 (169) & 429 (498) \\
\midrule
ingolstadt7 & C1 & 195.6 (259) & 92.0 $\pm$ 20.8 & 74.6 $\pm$ 23.2 & \textbf{38.2 $\pm$ 8.0} & 102.1 $\pm$ 8.9 & 53.6 $\pm$ 18.8 & 59.0 $\pm$ 30.9 & 13 (107) & 22 (96) \\
 & C2 & 181.7 (245) & 100.5 $\pm$ 30.3 & 92.1 $\pm$ 78.7 & \textbf{38.7 $\pm$ 7.8} & 100.5 $\pm$ 18.5 & 60.5 $\pm$ 30.7 & 61.9 $\pm$ 42.9 & 13 (107) & 25 (99) \\
 & C3 & 184.2 (248) & 217.0 $\pm$ 122.6 & 82.9 $\pm$ 24.1 & \textbf{58.2 $\pm$ 4.2} & 106.3 $\pm$ 5.0 & 70.3 $\pm$ 26.5 & 65.4 $\pm$ 34.9 & 13 (107) & 34 (108) \\
 & C4 & 239.9 (304) & 114.0 $\pm$ 23.4 & 84.6 $\pm$ 45.8 & 136.8 $\pm$ 77.4 & 114.8 $\pm$ 18.9 & 139.4 $\pm$ 48.7 & \textbf{79.8 $\pm$ 56.9} & 13 (107) & 44 (118) \\
\midrule
hz4x4 & C1 & 270.1 (625) & 367.2 $\pm$ 51.8 & 185.6 $\pm$ 19.3 & 184.0 $\pm$ 37.6 & 249.5 $\pm$ 26.3 & 225.3 $\pm$ 53.5 & \textbf{163.5 $\pm$ 54.2} & -173 (559) & 63 (447) \\
 & C2 & 270.6 (626) & 418.0 $\pm$ 67.7 & 235.2 $\pm$ 22.0 & 247.6 $\pm$ 50.4 & 404.5 $\pm$ 117.8 & 321.7 $\pm$ 62.8 & \textbf{208.7 $\pm$ 53.9} & -173 (559) & 97 (480) \\
 & C3 & 498.7 (854) & 457.3 $\pm$ 80.3 & 637.5 $\pm$ 190.1 & 312.5 $\pm$ 101.9 & 668.1 $\pm$ 80.9 & 393.8 $\pm$ 119.7 & \textbf{302.4 $\pm$ 91.6} & -173 (559) & 192 (576) \\
 & C4 & 506.4 (862) & 359.0 $\pm$ 41.3 & 593.1 $\pm$ 127.4 & 450.2 $\pm$ 125.2 & 564.3 $\pm$ 149.3 & 443.1 $\pm$ 119.0 & \textbf{241.8 $\pm$ 119.3} & -173 (559) & 488 (872) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (combined corruptions (Table~\ref{tab:obs_combine})), DQN, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:obs_combine_dqn_metrics}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC \\
\midrule
tempe\_1x1 & C1 & 189/31/1.1/1812 & 162/27/1.3/1829 & 168/32/1.4/1824 & 171/31/1.3/1822 & 164/29/1.3/1827 & 172/33/1.4/1822 & 162/27/1.3/1828 \\
 & C2 & 288/59/1.1/1707 & 162/25/1.2/1827 & 168/28/1.2/1822 & 172/28/1.1/1824 & 166/28/1.3/1825 & 170/31/1.3/1823 & 166/24/1.1/1822 \\
 & C3 & 555/161/1.1/1408 & 165/22/1.0/1826 & 171/26/1.1/1818 & 219/43/1.2/1774 & 166/25/1.1/1822 & 233/38/1.2/1754 & 194/22/1.0/1801 \\
 & C4 & 663/211/1.7/1302 & 277/28/1.3/1691 & 240/39/1.6/1738 & 213/44/1.5/1776 & 249/36/1.5/1738 & 220/59/1.7/1775 & 262/28/1.2/1717 \\
\midrule
bullhead\_1 & C1 & 398/48/1.2/1153 & 140/13/1.3/1350 & 174/22/1.4/1314 & 156/16/1.1/1353 & 146/16/1.4/1322 & 156/17/1.4/1333 & 147/13/1.1/1358 \\
 & C2 & 1316/225/1.3/440 & 163/11/1.0/1330 & 201/31/1.4/1308 & 159/12/0.9/1341 & 154/15/1.2/1309 & 163/17/1.2/1309 & 151/14/1.1/1345 \\
 & C3 & 1841/297/1.3/241 & 164/9/0.9/1339 & 252/37/1.4/1238 & 190/14/0.9/1313 & 150/12/1.1/1333 & 184/13/0.8/1293 & 174/12/1.0/1333 \\
 & C4 & 1637/283/1.9/316 & 168/15/1.3/1330 & 236/29/1.7/1262 & 184/14/1.0/1314 & 173/14/1.4/1310 & 161/17/1.2/1308 & 174/14/1.2/1336 \\
\midrule
cologne1 & C1 & 99/12/1.1/1841 & 72/14/1.1/1946 & 59/14/1.1/1993 & 61/14/1.1/1991 & 58/15/1.3/1995 & 57/14/1.2/1989 & 58/14/1.2/1994 \\
 & C2 & 95/11/1.1/1854 & 75/13/1.1/1953 & 72/12/1.0/1985 & 60/13/1.0/1994 & 130/15/1.1/1824 & 79/12/1.0/1969 & 76/12/1.0/1980 \\
 & C3 & 102/12/1.1/1858 & 140/12/0.8/1747 & 82/10/0.8/1982 & 132/11/0.8/1813 & 140/12/0.8/1769 & 76/10/0.8/1979 & 85/10/0.9/1946 \\
 & C4 & 135/19/1.7/1803 & 177/13/1.0/1668 & 89/12/1.0/1938 & 193/12/1.0/1658 & 231/14/1.1/1476 & 146/12/1.0/1746 & 131/12/1.0/1801 \\
\midrule
ingolstadt1 & C1 & 44/10/1.1/1704 & 94/11/1.1/1509 & 57/10/1.1/1665 & 47/11/1.0/1693 & 76/11/1.1/1566 & 84/10/1.1/1539 & 48/11/1.1/1685 \\
 & C2 & 44/10/1.1/1702 & 67/10/1.0/1598 & 65/9/1.0/1648 & 43/9/0.9/1703 & 76/10/1.0/1576 & 64/10/0.9/1645 & 56/10/1.0/1670 \\
 & C3 & 47/11/1.1/1703 & 134/8/0.7/1367 & 48/8/0.7/1687 & 62/8/0.7/1660 & 62/8/0.7/1635 & 92/7/0.7/1518 & 72/8/0.8/1616 \\
 & C4 & 51/18/1.8/1704 & 111/11/1.1/1468 & 51/11/1.1/1694 & 56/10/0.9/1679 & 56/11/1.1/1680 & 100/11/1.1/1499 & 68/11/1.1/1635 \\
\midrule
hz1x1 & C1 & 360/65/1.2/1275 & 169/51/1.5/1859 & 245/43/1.4/1658 & 242/44/1.3/1704 & 238/46/1.4/1635 & 160/42/1.5/1867 & 184/53/1.4/1849 \\
 & C2 & 335/61/1.2/1275 & 246/41/1.2/1631 & 277/46/1.3/1571 & 272/43/1.1/1629 & 331/55/1.3/1330 & 253/51/1.2/1674 & 261/44/1.2/1609 \\
 & C3 & 388/63/1.2/1053 & 420/50/1.1/1123 & 487/50/1.0/1079 & 417/50/1.0/1284 & 516/65/0.9/1010 & 379/50/1.0/1508 & 332/63/1.2/1360 \\
 & C4 & 378/68/1.8/1124 & 465/49/1.4/1107 & 577/28/1.4/904 & 677/60/1.1/831 & 578/50/1.3/900 & 578/49/1.3/978 & 459/41/1.1/1143 \\
\midrule
tempe\_16 & C1 & 307/73/1.3/17933 & 141/30/1.3/19821 & 226/55/1.3/19398 & 172/35/1.3/19774 & 232/54/1.3/19232 & 230/50/1.3/19007 & 180/39/1.3/19510 \\
 & C2 & 334/73/1.2/17211 & 156/30/1.2/19690 & 277/55/1.2/17956 & 184/39/1.2/19133 & 304/66/1.2/17433 & 239/49/1.2/18605 & 204/43/1.2/19070 \\
 & C3 & 433/85/1.1/15044 & 170/30/1.1/19138 & 365/70/1.1/15585 & 231/45/1.1/17878 & 361/72/1.1/16244 & 332/60/1.1/16661 & 249/48/1.1/17987 \\
 & C4 & 385/80/1.7/15800 & 140/31/1.6/19973 & 316/57/1.6/16295 & 200/43/1.6/18586 & 324/65/1.6/16678 & 281/52/1.6/17261 & 199/45/1.6/19071 \\
\midrule
bullhead\_3 & C1 & 538/63/1.2/2858 & 186/25/1.5/4046 & 364/61/1.5/3273 & 372/63/1.5/3377 & 176/20/1.4/4066 & 319/40/1.4/3827 & 252/32/1.4/3789 \\
 & C2 & 588/86/1.2/2787 & 186/24/1.4/4018 & 351/60/1.5/3234 & 400/63/1.4/3282 & 186/24/1.4/4032 & 445/52/1.3/3422 & 237/33/1.3/3940 \\
 & C3 & 565/108/1.1/2798 & 187/18/1.1/4023 & 419/67/1.3/3104 & 381/46/1.2/3296 & 265/27/1.3/3736 & 373/56/1.3/3348 & 356/29/1.2/3573 \\
 & C4 & 602/114/1.7/2751 & 190/18/1.5/3993 & 330/46/1.8/3557 & 343/39/1.7/3335 & 242/23/1.6/3843 & 348/55/1.7/3504 & 251/27/1.5/3823 \\
\midrule
cologne3 & C1 & 88/7/1.0/2814 & 131/11/1.3/2613 & 78/8/1.2/2806 & 85/8/1.2/2783 & 202/17/1.3/2437 & 85/8/1.2/2797 & 111/11/1.3/2681 \\
 & C2 & 85/7/1.0/2814 & 105/9/1.2/2739 & 83/7/1.0/2804 & 96/6/0.9/2756 & 175/14/1.2/2518 & 91/8/1.1/2792 & 114/8/1.1/2734 \\
 & C3 & 620/15/1.0/1282 & 122/9/1.1/2707 & 102/6/0.8/2735 & 111/6/0.8/2684 & 196/13/1.1/2480 & 110/6/0.9/2739 & 103/7/0.9/2725 \\
 & C4 & 101/10/1.5/2804 & 211/12/1.5/2429 & 230/9/1.3/2232 & 99/8/1.1/2756 & 208/12/1.4/2429 & 100/9/1.2/2752 & 153/11/1.3/2554 \\
\midrule
ingolstadt7 & C1 & 259/21/1.2/2396 & 156/15/1.2/2509 & 138/16/1.2/2851 & 102/14/1.2/2838 & 166/15/1.2/2464 & 117/15/1.2/2806 & 123/15/1.2/2764 \\
 & C2 & 245/21/1.2/2438 & 164/14/1.1/2453 & 156/15/1.1/2627 & 102/14/1.1/2822 & 164/13/1.1/2496 & 124/14/1.1/2834 & 126/14/1.1/2785 \\
 & C3 & 248/19/1.1/2292 & 281/13/1.0/2084 & 147/13/1.0/2725 & 122/12/0.9/2749 & 170/12/1.0/2504 & 134/12/0.9/2732 & 129/11/0.9/2697 \\
 & C4 & 304/26/1.7/2202 & 178/18/1.4/2439 & 148/17/1.4/2669 & 200/18/1.4/2521 & 178/17/1.4/2592 & 203/18/1.4/2598 & 144/17/1.3/2666 \\
\midrule
hz4x4 & C1 & 625/30/1.2/2368 & 722/33/1.2/2096 & 541/23/1.2/2446 & 539/23/1.2/2459 & 605/26/1.2/2335 & 580/25/1.2/2359 & 519/22/1.2/2490 \\
 & C2 & 626/29/1.2/2357 & 773/31/1.2/2015 & 590/24/1.1/2387 & 603/23/1.1/2363 & 760/30/1.2/2035 & 677/26/1.1/2199 & 564/21/1.1/2429 \\
 & C3 & 854/34/1.1/1828 & 812/29/1.1/1938 & 993/24/1.0/1608 & 668/19/1.0/2237 & 1023/29/1.0/1526 & 749/23/1.0/2064 & 658/20/1.0/2226 \\
 & C4 & 862/40/1.6/1828 & 714/28/1.6/2135 & 948/27/1.5/1655 & 805/25/1.5/1927 & 919/32/1.5/1690 & 798/27/1.5/1942 & 597/24/1.5/2331 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (sensor noise), PressLight.} ATT gap $\Delta$ (s) in $E_{real}$, mean $\pm$ std over the top-5 checkpoints. Lower is better, best per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:obs_noise_presslight}
\begin{tabular}{llccccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & $\sigma=3$ & \textbf{13.7} (157) & 19.5 $\pm$ 2.0 & 27.2 $\pm$ 3.6 & 18.1 $\pm$ 1.1 & 74.5 $\pm$ 5.8 & 91.2 $\pm$ 33.5 & 26.7 $\pm$ 5.0 & 6 (198) & 12 (164) \\
 & $\sigma=5$ & \textbf{15.9} (159) & 17.4 $\pm$ 0.8 & 18.2 $\pm$ 1.4 & 16.4 $\pm$ 1.2 & 74.4 $\pm$ 3.2 & 67.7 $\pm$ 25.7 & 24.6 $\pm$ 2.7 & 6 (198) & 8 (160) \\
 & $\sigma=10$ & 28.0 (171) & 16.6 $\pm$ 1.2 & \textbf{16.5 $\pm$ 1.4} & 19.2 $\pm$ 0.9 & 51.7 $\pm$ 20.7 & 46.4 $\pm$ 22.2 & 21.4 $\pm$ 2.6 & 6 (198) & 6 (158) \\
 & $\sigma=20$ & 47.6 (191) & \textbf{16.2 $\pm$ 0.7} & 18.9 $\pm$ 0.9 & 21.7 $\pm$ 1.7 & 29.2 $\pm$ 11.5 & 65.9 $\pm$ 10.5 & 35.7 $\pm$ 9.1 & 6 (198) & 10 (162) \\
\midrule
bullhead\_1 & $\sigma=3$ & \textbf{7.4} (128) & 29.9 $\pm$ 3.2 & 28.3 $\pm$ 4.4 & 12.2 $\pm$ 0.4 & 20.3 $\pm$ 0.2 & 8.9 $\pm$ 1.6 & 22.8 $\pm$ 2.1 & -1 (183) & -3 (144) \\
 & $\sigma=5$ & 11.3 (132) & 19.2 $\pm$ 4.0 & 28.7 $\pm$ 1.6 & \textbf{10.0 $\pm$ 0.6} & 19.7 $\pm$ 0.3 & 27.0 $\pm$ 2.4 & 18.9 $\pm$ 0.4 & -1 (183) & -16 (130) \\
 & $\sigma=10$ & 16.6 (138) & 11.6 $\pm$ 1.7 & 27.9 $\pm$ 4.3 & \textbf{9.7 $\pm$ 0.8} & 20.3 $\pm$ 0.5 & 27.1 $\pm$ 1.9 & 19.3 $\pm$ 0.2 & -1 (183) & -16 (130) \\
 & $\sigma=20$ & 24.8 (146) & 13.7 $\pm$ 1.6 & 27.8 $\pm$ 4.0 & \textbf{12.9 $\pm$ 0.7} & 22.3 $\pm$ 0.8 & 26.8 $\pm$ 2.7 & 20.3 $\pm$ 0.4 & -1 (183) & -12 (134) \\
\midrule
cologne1 & $\sigma=3$ & 14.4 (58) & 10.9 $\pm$ 0.5 & 11.9 $\pm$ 0.9 & \textbf{9.5 $\pm$ 0.6} & 11.5 $\pm$ 1.3 & 12.3 $\pm$ 1.0 & 11.6 $\pm$ 0.8 & 18 (114) & 18 (64) \\
 & $\sigma=5$ & 17.7 (62) & 12.3 $\pm$ 0.9 & 13.5 $\pm$ 0.6 & 12.3 $\pm$ 1.2 & \textbf{11.8 $\pm$ 0.7} & 14.9 $\pm$ 1.0 & 14.5 $\pm$ 1.2 & 18 (114) & 21 (68) \\
 & $\sigma=10$ & 20.8 (65) & 15.5 $\pm$ 1.0 & 18.2 $\pm$ 0.7 & \textbf{13.3 $\pm$ 0.9} & 15.9 $\pm$ 0.9 & 21.9 $\pm$ 2.0 & 18.3 $\pm$ 1.0 & 18 (114) & 44 (90) \\
 & $\sigma=20$ & 19.2 (63) & 17.7 $\pm$ 1.0 & 22.7 $\pm$ 3.7 & \textbf{15.9 $\pm$ 1.3} & 20.2 $\pm$ 2.8 & 31.7 $\pm$ 3.0 & 21.7 $\pm$ 1.7 & 18 (114) & 71 (117) \\
\midrule
ingolstadt1 & $\sigma=3$ & \textbf{8.1} (41) & 63.3 $\pm$ 52.5 & 103.8 $\pm$ 49.0 & 121.8 $\pm$ 8.8 & 18.8 $\pm$ 11.8 & 121.0 $\pm$ 10.4 & 95.6 $\pm$ 41.2 & 13 (54) & -14 (46) \\
 & $\sigma=5$ & \textbf{10.6} (43) & 61.1 $\pm$ 52.7 & 103.1 $\pm$ 49.7 & 126.3 $\pm$ 3.0 & 81.9 $\pm$ 63.6 & 125.7 $\pm$ 0.0 & 70.7 $\pm$ 46.2 & 13 (54) & -14 (46) \\
 & $\sigma=10$ & \textbf{12.9} (45) & 66.2 $\pm$ 42.9 & 76.6 $\pm$ 51.1 & 124.7 $\pm$ 2.3 & 60.5 $\pm$ 57.4 & 125.7 $\pm$ 0.0 & 68.4 $\pm$ 51.0 & 13 (54) & -11 (49) \\
 & $\sigma=20$ & \textbf{19.6} (52) & 34.4 $\pm$ 28.2 & 100.5 $\pm$ 32.1 & 124.2 $\pm$ 3.4 & 42.4 $\pm$ 48.8 & 125.7 $\pm$ 0.0 & 77.7 $\pm$ 35.1 & 13 (54) & -10 (50) \\
\midrule
hz1x1 & $\sigma=3$ & 60.3 (172) & 101.5 $\pm$ 36.9 & 63.7 $\pm$ 11.1 & 76.7 $\pm$ 2.7 & 80.7 $\pm$ 12.2 & 124.2 $\pm$ 10.7 & \textbf{32.9 $\pm$ 6.6} & -275 (277) & -163 (129) \\
 & $\sigma=5$ & 101.2 (213) & 92.8 $\pm$ 23.2 & 98.9 $\pm$ 16.4 & 80.5 $\pm$ 6.9 & 119.9 $\pm$ 16.9 & 127.0 $\pm$ 10.8 & \textbf{65.2 $\pm$ 22.0} & -275 (277) & -169 (123) \\
 & $\sigma=10$ & 111.4 (224) & \textbf{79.6 $\pm$ 15.8} & 98.3 $\pm$ 23.8 & 88.1 $\pm$ 7.8 & 127.5 $\pm$ 7.4 & 169.3 $\pm$ 31.2 & 127.9 $\pm$ 21.2 & -275 (277) & -148 (144) \\
 & $\sigma=20$ & 136.5 (249) & \textbf{85.7 $\pm$ 16.8} & 147.2 $\pm$ 29.3 & 97.3 $\pm$ 6.1 & 139.4 $\pm$ 12.4 & 237.1 $\pm$ 26.2 & 150.1 $\pm$ 28.0 & -275 (277) & -114 (178) \\
\midrule
tempe\_16 & $\sigma=3$ & 140.5 (217) & \textbf{21.7 $\pm$ 1.7} & 27.5 $\pm$ 3.8 & 29.2 $\pm$ 5.7 & 95.0 $\pm$ 20.7 & 130.9 $\pm$ 46.2 & 69.5 $\pm$ 21.6 & -18 (133) & -8 (92) \\
 & $\sigma=5$ & 176.7 (253) & \textbf{18.9 $\pm$ 1.2} & 29.2 $\pm$ 7.4 & 23.6 $\pm$ 3.8 & 69.2 $\pm$ 6.7 & 145.5 $\pm$ 33.1 & 91.0 $\pm$ 49.5 & -18 (133) & -7 (93) \\
 & $\sigma=10$ & 152.2 (228) & \textbf{18.6 $\pm$ 1.0} & 45.8 $\pm$ 18.8 & 34.7 $\pm$ 10.4 & 54.3 $\pm$ 13.1 & 148.3 $\pm$ 15.6 & 206.5 $\pm$ 31.4 & -18 (133) & -5 (95) \\
 & $\sigma=20$ & 157.5 (234) & \textbf{23.2 $\pm$ 8.1} & 53.6 $\pm$ 9.3 & 40.4 $\pm$ 6.3 & 55.8 $\pm$ 14.5 & 168.7 $\pm$ 33.2 & 187.7 $\pm$ 15.6 & -18 (133) & -2 (98) \\
\midrule
bullhead\_3 & $\sigma=3$ & 2079.8 (2208) & 109.0 $\pm$ 37.1 & \textbf{29.7 $\pm$ 8.3} & 39.6 $\pm$ 12.0 & 44.5 $\pm$ 11.0 & 36.5 $\pm$ 12.3 & 36.6 $\pm$ 11.1 & -141 (194) & -88 (177) \\
 & $\sigma=5$ & 2081.3 (2209) & 67.7 $\pm$ 12.4 & \textbf{19.8 $\pm$ 1.7} & 30.7 $\pm$ 15.7 & 38.7 $\pm$ 21.5 & 37.3 $\pm$ 5.7 & 36.6 $\pm$ 18.7 & -141 (194) & -107 (158) \\
 & $\sigma=10$ & 1985.9 (2114) & 36.3 $\pm$ 8.5 & \textbf{20.6 $\pm$ 2.2} & 22.9 $\pm$ 8.1 & 32.1 $\pm$ 10.5 & 52.8 $\pm$ 32.0 & 35.3 $\pm$ 9.1 & -141 (194) & -109 (156) \\
 & $\sigma=20$ & 1864.5 (1993) & 30.6 $\pm$ 6.8 & \textbf{23.0 $\pm$ 2.1} & 34.9 $\pm$ 15.7 & 28.5 $\pm$ 10.7 & 54.4 $\pm$ 21.0 & 53.6 $\pm$ 35.8 & -141 (194) & -102 (163) \\
\midrule
cologne3 & $\sigma=3$ & \textbf{11.0} (75) & 58.0 $\pm$ 42.3 & 48.2 $\pm$ 26.2 & 16.6 $\pm$ 6.8 & 38.3 $\pm$ 14.9 & 271.1 $\pm$ 310.7 & 82.7 $\pm$ 97.1 & 68 (169) & 34 (104) \\
 & $\sigma=5$ & \textbf{16.1} (80) & 51.0 $\pm$ 40.4 & 53.3 $\pm$ 13.5 & 16.9 $\pm$ 2.7 & 28.8 $\pm$ 6.2 & 246.5 $\pm$ 305.3 & 80.8 $\pm$ 100.9 & 68 (169) & 35 (105) \\
 & $\sigma=10$ & \textbf{16.9} (81) & 28.4 $\pm$ 9.0 & 148.5 $\pm$ 93.3 & 27.3 $\pm$ 7.3 & 29.8 $\pm$ 5.9 & 186.9 $\pm$ 289.7 & 49.8 $\pm$ 41.0 & 68 (169) & 32 (102) \\
 & $\sigma=20$ & 154.1 (218) & 58.7 $\pm$ 50.0 & 83.2 $\pm$ 55.8 & \textbf{29.4 $\pm$ 8.6} & 59.1 $\pm$ 25.1 & 235.6 $\pm$ 188.5 & 87.1 $\pm$ 87.4 & 68 (169) & 43 (113) \\
\midrule
ingolstadt7 & $\sigma=3$ & 558.8 (623) & 90.4 $\pm$ 56.0 & 51.1 $\pm$ 3.4 & 54.6 $\pm$ 15.0 & \textbf{50.1 $\pm$ 16.6} & 76.1 $\pm$ 16.8 & 528.8 $\pm$ 90.4 & 13 (107) & 93 (167) \\
 & $\sigma=5$ & 509.2 (573) & 83.8 $\pm$ 43.7 & \textbf{52.1 $\pm$ 3.0} & 170.2 $\pm$ 142.8 & 118.1 $\pm$ 69.9 & 75.8 $\pm$ 11.4 & 600.1 $\pm$ 143.3 & 13 (107) & 24 (98) \\
 & $\sigma=10$ & 349.6 (414) & 58.0 $\pm$ 19.7 & \textbf{55.3 $\pm$ 2.1} & 256.9 $\pm$ 150.4 & 308.4 $\pm$ 145.1 & 96.1 $\pm$ 16.6 & 695.0 $\pm$ 82.8 & 13 (107) & 31 (105) \\
 & $\sigma=20$ & 430.7 (495) & 65.6 $\pm$ 25.0 & \textbf{57.8 $\pm$ 7.3} & 208.6 $\pm$ 95.1 & 294.5 $\pm$ 153.3 & 124.8 $\pm$ 26.8 & 1012.9 $\pm$ 225.3 & 13 (107) & 36 (109) \\
\midrule
hz4x4 & $\sigma=3$ & \textbf{54.2} (403) & 229.0 $\pm$ 98.3 & 76.8 $\pm$ 6.3 & 96.7 $\pm$ 26.9 & 401.4 $\pm$ 37.9 & 203.8 $\pm$ 73.7 & 143.0 $\pm$ 22.8 & -173 (559) & -16 (368) \\
 & $\sigma=5$ & \textbf{68.6} (418) & 150.8 $\pm$ 76.8 & 74.9 $\pm$ 11.1 & 95.7 $\pm$ 42.3 & 362.4 $\pm$ 82.0 & 168.3 $\pm$ 67.5 & 183.5 $\pm$ 53.8 & -173 (559) & -6 (378) \\
 & $\sigma=10$ & 107.7 (457) & 147.3 $\pm$ 62.9 & \textbf{93.7 $\pm$ 31.4} & 128.6 $\pm$ 101.8 & 276.3 $\pm$ 115.1 & 233.6 $\pm$ 96.9 & 273.7 $\pm$ 31.3 & -173 (559) & 14 (397) \\
 & $\sigma=20$ & 163.9 (513) & 153.2 $\pm$ 62.2 & \textbf{116.5 $\pm$ 23.8} & 138.5 $\pm$ 90.3 & 224.7 $\pm$ 50.7 & 324.6 $\pm$ 34.0 & 340.5 $\pm$ 40.2 & -173 (559) & 37 (421) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (sensor noise), PressLight, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:obs_noise_presslight_metrics}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC \\
\midrule
tempe\_1x1 & $\sigma=3$ & 157/29/1.4/1831 & 163/31/1.4/1821 & 170/34/1.5/1825 & 161/31/1.5/1825 & 218/57/1.5/1801 & 234/67/1.5/1757 & 170/34/1.4/1822 \\
 & $\sigma=5$ & 159/44/2.3/1830 & 160/45/2.2/1825 & 161/45/2.2/1826 & 160/45/2.2/1830 & 218/71/2.2/1781 & 211/68/2.2/1777 & 168/47/2.2/1823 \\
 & $\sigma=10$ & 171/86/4.3/1819 & 160/82/4.2/1829 & 160/82/4.2/1829 & 162/83/4.2/1827 & 195/96/4.2/1800 & 190/93/4.2/1799 & 164/82/4.2/1823 \\
 & $\sigma=20$ & 191/168/8.4/1800 & 159/156/8.1/1829 & 162/157/8.2/1827 & 165/157/8.2/1827 & 172/161/8.2/1811 & 209/174/8.2/1781 & 179/162/8.2/1816 \\
\midrule
bullhead\_1 & $\sigma=3$ & 128/12/1.5/1371 & 151/19/1.6/1315 & 149/18/1.7/1304 & 133/14/1.5/1370 & 141/15/1.6/1320 & 130/13/1.6/1372 & 144/16/1.6/1321 \\
 & $\sigma=5$ & 132/19/2.3/1370 & 140/22/2.4/1355 & 150/24/2.4/1307 & 131/19/2.3/1373 & 141/21/2.4/1320 & 148/23/2.4/1329 & 140/21/2.3/1322 \\
 & $\sigma=10$ & 138/36/4.3/1361 & 133/36/4.3/1370 & 149/38/4.3/1304 & 131/35/4.3/1374 & 141/37/4.4/1320 & 148/38/4.4/1321 & 140/37/4.3/1322 \\
 & $\sigma=20$ & 146/69/8.3/1360 & 135/68/8.3/1372 & 149/69/8.4/1307 & 134/69/8.2/1373 & 143/68/8.4/1318 & 148/68/8.4/1328 & 141/69/8.5/1323 \\
\midrule
cologne1 & $\sigma=3$ & 58/19/1.5/1993 & 55/17/1.5/1991 & 56/17/1.4/1992 & 54/16/1.4/1992 & 56/17/1.4/1997 & 56/17/1.4/1993 & 56/17/1.5/1993 \\
 & $\sigma=5$ & 62/26/2.3/1997 & 56/23/2.2/1995 & 58/23/2.2/1994 & 56/23/2.2/1991 & 56/23/2.2/1993 & 59/24/2.2/1992 & 58/24/2.2/1992 \\
 & $\sigma=10$ & 65/43/4.3/1997 & 60/39/4.2/1992 & 62/40/4.2/1990 & 57/39/4.1/1992 & 60/39/4.3/1995 & 66/42/4.3/1989 & 62/40/4.3/1984 \\
 & $\sigma=20$ & 63/74/8.3/1997 & 62/70/8.2/1992 & 67/73/8.2/1983 & 60/71/8.2/1992 & 64/72/8.4/1985 & 76/75/8.3/1967 & 66/72/8.2/1982 \\
\midrule
ingolstadt1 & $\sigma=3$ & 41/14/1.3/1703 & 96/14/1.3/1465 & 136/14/1.4/1251 & 154/13/1.3/1169 & 51/13/1.3/1694 & 154/14/1.3/1166 & 128/14/1.3/1328 \\
 & $\sigma=5$ & 43/23/2.0/1703 & 94/21/2.2/1475 & 136/22/2.1/1252 & 159/21/2.1/1139 & 114/22/2.1/1359 & 158/22/2.1/1138 & 103/22/2.1/1444 \\
 & $\sigma=10$ & 45/44/4.0/1701 & 99/42/4.1/1480 & 109/42/4.2/1419 & 157/41/4.1/1145 & 93/42/4.2/1470 & 158/42/4.1/1138 & 101/42/4.1/1460 \\
 & $\sigma=20$ & 52/86/7.8/1700 & 67/82/8.1/1643 & 133/83/8.1/1324 & 157/81/8.0/1148 & 75/81/8.1/1553 & 158/83/8.1/1138 & 110/82/8.1/1467 \\
\midrule
hz1x1 & $\sigma=3$ & 172/66/1.6/1900 & 214/88/1.6/1855 & 176/67/1.6/1894 & 189/74/1.6/1812 & 193/77/1.6/1863 & 236/96/1.6/1733 & 145/50/1.6/1931 \\
 & $\sigma=5$ & 213/91/2.4/1818 & 205/85/2.4/1862 & 211/90/2.4/1813 & 193/79/2.4/1819 & 232/97/2.4/1781 & 239/102/2.4/1774 & 177/71/2.4/1886 \\
 & $\sigma=10$ & 224/106/4.4/1792 & 192/87/4.4/1862 & 210/98/4.4/1846 & 200/94/4.3/1820 & 240/110/4.5/1722 & 282/128/4.4/1690 & 240/113/4.4/1755 \\
 & $\sigma=20$ & 249/141/8.5/1757 & 198/115/8.4/1865 & 259/143/8.2/1702 & 210/123/8.2/1831 & 252/136/8.4/1646 & 349/174/8.6/1511 & 262/146/8.3/1702 \\
\midrule
tempe\_16 & $\sigma=3$ & 217/45/1.4/18039 & 98/22/1.4/20610 & 104/22/1.3/20676 & 105/24/1.3/20428 & 171/42/1.4/19181 & 207/50/1.4/18437 & 146/35/1.4/19468 \\
 & $\sigma=5$ & 253/60/2.2/17398 & 95/31/2.2/20606 & 105/32/2.1/20654 & 100/32/2.1/20718 & 145/45/2.2/19532 & 222/62/2.2/18035 & 167/49/2.2/18605 \\
 & $\sigma=10$ & 228/81/4.2/17794 & 95/57/4.1/20625 & 122/62/4.1/20326 & 111/59/4.1/20692 & 130/65/4.1/19975 & 224/87/4.2/18138 & 283/94/4.2/16543 \\
 & $\sigma=20$ & 234/132/8.2/17956 & 99/110/8.1/20630 & 130/115/8.2/20254 & 117/112/8.1/20633 & 132/115/8.1/19895 & 245/140/8.1/18015 & 264/139/8.2/16856 \\
\midrule
bullhead\_3 & $\sigma=3$ & 2208/318/1.7/169 & 237/42/1.6/3790 & 158/19/1.5/4133 & 168/20/1.5/4136 & 173/23/1.5/4124 & 165/21/1.5/4094 & 165/19/1.5/4096 \\
 & $\sigma=5$ & 2209/317/2.5/174 & 196/38/2.4/4011 & 148/22/2.3/4181 & 159/24/2.3/4174 & 167/25/2.3/4132 & 165/28/2.3/4095 & 165/26/2.3/4029 \\
 & $\sigma=10$ & 2114/318/4.4/260 & 164/44/4.3/4112 & 149/40/4.3/4161 & 151/40/4.2/4187 & 160/41/4.3/4182 & 181/46/4.3/4005 & 163/43/4.3/4094 \\
 & $\sigma=20$ & 1993/325/8.4/351 & 159/78/8.2/4159 & 151/76/8.3/4159 & 163/78/8.3/4146 & 157/76/8.2/4177 & 182/82/8.3/3984 & 182/82/8.2/4010 \\
\midrule
cologne3 & $\sigma=3$ & 75/9/1.3/2813 & 122/12/1.4/2738 & 112/14/1.4/2721 & 80/9/1.3/2804 & 102/12/1.4/2745 & 335/21/1.4/2145 & 147/14/1.4/2611 \\
 & $\sigma=5$ & 80/14/2.1/2806 & 115/17/2.2/2699 & 117/20/2.2/2734 & 81/14/2.2/2793 & 93/16/2.2/2798 & 310/24/2.2/2180 & 145/19/2.2/2610 \\
 & $\sigma=10$ & 81/27/4.0/2800 & 92/28/4.2/2780 & 212/34/4.2/2438 & 91/28/4.1/2798 & 94/28/4.2/2782 & 251/33/4.2/2419 & 114/29/4.2/2732 \\
 & $\sigma=20$ & 218/53/7.9/2168 & 123/54/8.1/2662 & 147/59/8.2/2673 & 93/54/8.2/2795 & 123/56/8.1/2737 & 300/60/8.1/2169 & 151/56/8.2/2652 \\
\midrule
ingolstadt7 & $\sigma=3$ & 623/26/1.3/1418 & 154/16/1.3/2532 & 115/15/1.3/2707 & 118/16/1.3/2573 & 114/16/1.3/2857 & 140/16/1.3/2487 & 593/26/1.3/977 \\
 & $\sigma=5$ & 573/34/2.1/1561 & 148/25/2.1/2567 & 116/24/2.1/2746 & 234/28/2.1/2129 & 182/27/2.1/2517 & 140/25/2.1/2437 & 664/35/2.1/915 \\
 & $\sigma=10$ & 414/55/4.1/1984 & 122/48/4.1/2802 & 119/47/4.1/2628 & 321/52/4.1/1943 & 372/55/4.1/1893 & 160/48/4.1/2418 & 759/58/4.1/880 \\
 & $\sigma=20$ & 495/100/8.1/1734 & 130/93/8.1/2673 & 122/92/8.0/2594 & 272/96/8.1/1999 & 358/99/8.1/1951 & 189/95/8.1/2463 & 1077/102/8.2/671 \\
\midrule
hz4x4 & $\sigma=3$ & 403/19/1.3/2671 & 578/28/1.3/2335 & 426/20/1.3/2624 & 446/21/1.3/2561 & 751/37/1.4/2034 & 553/26/1.3/2363 & 492/23/1.3/2492 \\
 & $\sigma=5$ & 418/28/2.1/2665 & 500/33/2.1/2473 & 424/29/2.1/2633 & 445/30/2.1/2591 & 712/43/2.1/2099 & 518/33/2.1/2416 & 533/34/2.1/2425 \\
 & $\sigma=10$ & 457/54/4.0/2632 & 496/56/4.1/2493 & 443/53/4.1/2596 & 478/55/4.1/2536 & 626/61/4.1/2249 & 583/59/4.1/2321 & 623/61/4.1/2295 \\
 & $\sigma=20$ & 513/103/8.0/2566 & 502/104/8.1/2493 & 466/102/8.1/2569 & 488/103/8.1/2520 & 574/106/8.1/2372 & 674/110/8.1/2169 & 690/111/8.1/2213 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (detection-zone limits), PressLight.} ATT gap $\Delta$ (s) in $E_{real}$, mean $\pm$ std over the top-5 checkpoints. Lower is better, best per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:obs_dz_presslight}
\begin{tabular}{llccccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & 100\,m & 20.6 (164) & \textbf{9.5 $\pm$ 1.7} & 34.0 $\pm$ 11.2 & 33.7 $\pm$ 1.8 & 117.5 $\pm$ 23.1 & 280.4 $\pm$ 9.3 & 70.0 $\pm$ 28.7 & 6 (198) & -3 (149) \\
 & 50\,m & 21.9 (165) & \textbf{9.4 $\pm$ 0.9} & 23.0 $\pm$ 8.4 & 30.2 $\pm$ 6.4 & 133.7 $\pm$ 20.1 & 281.4 $\pm$ 4.5 & 191.1 $\pm$ 127.0 & 6 (198) & -3 (149) \\
 & 20\,m & 102.3 (245) & \textbf{11.3 $\pm$ 1.9} & 248.4 $\pm$ 47.3 & 198.8 $\pm$ 30.6 & 233.6 $\pm$ 65.1 & 298.5 $\pm$ 33.3 & 420.0 $\pm$ 156.6 & 6 (198) & -3 (149) \\
 & 10\,m & 197.2 (340) & \textbf{8.9 $\pm$ 0.9} & 336.8 $\pm$ 154.5 & 223.4 $\pm$ 48.0 & 207.0 $\pm$ 89.1 & 499.3 $\pm$ 247.5 & 312.0 $\pm$ 83.0 & 6 (198) & -3 (149) \\
\midrule
bullhead\_1 & 100\,m & \textbf{9.9} (131) & 23.9 $\pm$ 6.8 & 19.5 $\pm$ 1.7 & 21.4 $\pm$ 7.4 & 30.8 $\pm$ 2.8 & 15.3 $\pm$ 3.7 & 33.2 $\pm$ 6.7 & -1 (183) & -23 (123) \\
 & 50\,m & \textbf{12.6} (134) & 26.4 $\pm$ 6.1 & 20.0 $\pm$ 6.1 & 16.6 $\pm$ 8.0 & 30.2 $\pm$ 1.9 & 17.6 $\pm$ 2.0 & 33.6 $\pm$ 5.8 & -1 (183) & -25 (122) \\
 & 20\,m & 70.5 (192) & 24.6 $\pm$ 7.3 & \textbf{18.5 $\pm$ 1.8} & 26.5 $\pm$ 6.7 & 74.4 $\pm$ 41.9 & 38.6 $\pm$ 7.7 & 34.1 $\pm$ 6.1 & -1 (183) & -24 (122) \\
 & 10\,m & 1562.4 (1683) & 25.4 $\pm$ 8.8 & \textbf{16.6 $\pm$ 0.8} & 29.8 $\pm$ 8.1 & 140.1 $\pm$ 37.8 & 105.8 $\pm$ 47.3 & 68.7 $\pm$ 32.7 & -1 (183) & -24 (122) \\
\midrule
cologne1 & 100\,m & 13.0 (57) & 9.9 $\pm$ 0.9 & 9.7 $\pm$ 1.2 & \textbf{9.1 $\pm$ 0.5} & 9.4 $\pm$ 0.5 & 9.2 $\pm$ 0.5 & 9.4 $\pm$ 0.9 & 18 (114) & 9 (55) \\
 & 50\,m & 16.4 (60) & 9.4 $\pm$ 0.8 & 9.6 $\pm$ 0.8 & 8.8 $\pm$ 0.8 & 10.4 $\pm$ 0.4 & \textbf{8.4 $\pm$ 1.0} & 10.1 $\pm$ 0.7 & 18 (114) & 12 (58) \\
 & 20\,m & 39.1 (83) & \textbf{17.9 $\pm$ 1.1} & 22.7 $\pm$ 2.9 & 23.9 $\pm$ 1.1 & 19.5 $\pm$ 1.6 & 19.9 $\pm$ 2.5 & 19.9 $\pm$ 1.7 & 18 (114) & 31 (77) \\
 & 10\,m & 51.8 (96) & 35.2 $\pm$ 1.6 & 30.5 $\pm$ 1.7 & 33.5 $\pm$ 2.4 & \textbf{27.9 $\pm$ 1.2} & 39.9 $\pm$ 3.3 & 44.2 $\pm$ 5.8 & 18 (114) & 44 (91) \\
\midrule
ingolstadt1 & 100\,m & 4.5 (37) & 111.4 $\pm$ 22.0 & 4.9 $\pm$ 0.6 & 37.2 $\pm$ 44.8 & 124.6 $\pm$ 0.1 & \textbf{3.7 $\pm$ 0.8} & 8.8 $\pm$ 4.5 & 13 (54) & -12 (49) \\
 & 50\,m & 5.2 (38) & 125.2 $\pm$ 0.0 & 46.0 $\pm$ 56.1 & 22.9 $\pm$ 40.5 & 128.7 $\pm$ 4.8 & \textbf{4.1 $\pm$ 0.9} & 5.0 $\pm$ 2.0 & 13 (54) & -14 (46) \\
 & 20\,m & 6.7 (39) & 125.6 $\pm$ 1.5 & 12.7 $\pm$ 18.9 & 29.6 $\pm$ 37.3 & 125.7 $\pm$ 0.0 & \textbf{4.3 $\pm$ 0.8} & 4.5 $\pm$ 0.4 & 13 (54) & -24 (36) \\
 & 10\,m & 9.8 (42) & 126.2 $\pm$ 4.6 & 21.3 $\pm$ 38.1 & 18.8 $\pm$ 13.0 & 125.7 $\pm$ 0.0 & 4.6 $\pm$ 0.2 & \textbf{4.5 $\pm$ 0.3} & 13 (54) & -25 (35) \\
\midrule
hz1x1 & 100\,m & 36.4 (149) & 98.2 $\pm$ 32.7 & 75.6 $\pm$ 24.8 & 58.4 $\pm$ 6.7 & 54.5 $\pm$ 34.2 & 202.1 $\pm$ 86.8 & \textbf{21.9 $\pm$ 9.0} & -275 (277) & -185 (107) \\
 & 50\,m & \textbf{19.5} (132) & 94.9 $\pm$ 27.7 & 125.5 $\pm$ 18.8 & 86.2 $\pm$ 6.8 & 96.7 $\pm$ 17.2 & 243.5 $\pm$ 52.8 & 86.1 $\pm$ 27.1 & -275 (277) & -127 (165) \\
 & 20\,m & 176.0 (288) & \textbf{174.3 $\pm$ 45.6} & 304.7 $\pm$ 90.3 & 265.7 $\pm$ 48.4 & 341.0 $\pm$ 172.7 & 324.1 $\pm$ 1.1 & 386.9 $\pm$ 50.0 & -275 (277) & 140 (432) \\
 & 10\,m & \textbf{140.3} (252) & 373.1 $\pm$ 37.5 & 439.7 $\pm$ 160.2 & 304.6 $\pm$ 56.8 & 414.4 $\pm$ 104.6 & 544.9 $\pm$ 212.5 & 444.0 $\pm$ 3.7 & -275 (277) & 150 (442) \\
\midrule
tempe\_16 & 100\,m & 202.9 (279) & \textbf{81.3 $\pm$ 33.4} & 244.4 $\pm$ 44.3 & 270.3 $\pm$ 39.3 & 285.0 $\pm$ 53.1 & 420.4 $\pm$ 82.3 & 234.8 $\pm$ 15.6 & -18 (133) & 123 (223) \\
 & 50\,m & 329.9 (406) & \textbf{90.7 $\pm$ 36.4} & 431.3 $\pm$ 88.6 & 380.9 $\pm$ 75.3 & 373.3 $\pm$ 62.8 & 533.4 $\pm$ 109.7 & 297.8 $\pm$ 44.0 & -18 (133) & 162 (262) \\
 & 20\,m & 817.0 (893) & \textbf{166.4 $\pm$ 28.8} & 648.7 $\pm$ 209.3 & 603.1 $\pm$ 155.3 & 456.5 $\pm$ 134.3 & 511.3 $\pm$ 100.0 & 460.1 $\pm$ 125.9 & -18 (133) & 268 (368) \\
 & 10\,m & 835.9 (912) & \textbf{178.6 $\pm$ 54.5} & 741.8 $\pm$ 179.8 & 659.0 $\pm$ 100.1 & 495.4 $\pm$ 64.2 & 753.6 $\pm$ 131.2 & 539.1 $\pm$ 177.8 & -18 (133) & 407 (507) \\
\midrule
bullhead\_3 & 100\,m & 1968.8 (2097) & 146.9 $\pm$ 118.3 & 119.5 $\pm$ 62.8 & 395.7 $\pm$ 250.4 & 171.2 $\pm$ 128.5 & \textbf{83.3 $\pm$ 4.9} & 296.3 $\pm$ 119.9 & -141 (194) & -122 (143) \\
 & 50\,m & 1948.6 (2077) & \textbf{94.8 $\pm$ 108.8} & 194.8 $\pm$ 242.7 & 198.5 $\pm$ 97.4 & 156.8 $\pm$ 80.9 & 160.9 $\pm$ 130.5 & 501.6 $\pm$ 280.5 & -141 (194) & -60 (205) \\
 & 20\,m & 1420.9 (1549) & \textbf{96.7 $\pm$ 27.5} & 1015.3 $\pm$ 500.3 & 516.6 $\pm$ 506.1 & 214.3 $\pm$ 213.8 & 118.2 $\pm$ 23.0 & 99.9 $\pm$ 37.4 & -141 (194) & 62 (327) \\
 & 10\,m & 1786.7 (1915) & 99.6 $\pm$ 35.9 & 1008.6 $\pm$ 514.1 & 499.4 $\pm$ 553.2 & 278.0 $\pm$ 334.7 & \textbf{92.4 $\pm$ 16.1} & 98.8 $\pm$ 14.8 & -141 (194) & 314 (579) \\
\midrule
cologne3 & 100\,m & \textbf{9.6} (74) & 69.3 $\pm$ 39.8 & 80.7 $\pm$ 32.4 & 11.2 $\pm$ 2.2 & 91.1 $\pm$ 50.7 & 421.7 $\pm$ 259.0 & 54.6 $\pm$ 21.9 & 68 (169) & 2 (72) \\
 & 50\,m & 10.5 (74) & 107.7 $\pm$ 74.2 & 71.6 $\pm$ 25.4 & \textbf{8.8 $\pm$ 1.4} & 53.6 $\pm$ 24.7 & 210.4 $\pm$ 260.1 & 66.6 $\pm$ 45.8 & 68 (169) & 2 (72) \\
 & 20\,m & 445.9 (510) & 83.7 $\pm$ 43.9 & 83.2 $\pm$ 40.9 & \textbf{9.2 $\pm$ 0.5} & 135.9 $\pm$ 100.0 & 82.8 $\pm$ 6.9 & 47.9 $\pm$ 20.2 & 68 (169) & 2 (72) \\
 & 10\,m & 480.6 (544) & 308.6 $\pm$ 389.5 & 115.7 $\pm$ 20.6 & \textbf{15.7 $\pm$ 5.6} & 363.0 $\pm$ 369.9 & 117.8 $\pm$ 74.9 & 65.3 $\pm$ 29.2 & 68 (169) & 415 (484) \\
\midrule
ingolstadt7 & 100\,m & \textbf{19.5} (83) & 391.2 $\pm$ 65.4 & 77.2 $\pm$ 15.4 & 45.7 $\pm$ 14.4 & 142.8 $\pm$ 166.5 & 428.2 $\pm$ 176.4 & 382.6 $\pm$ 95.1 & 13 (107) & 9 (83) \\
 & 50\,m & \textbf{22.8} (87) & 477.9 $\pm$ 189.6 & 94.5 $\pm$ 53.8 & 115.7 $\pm$ 102.0 & 105.2 $\pm$ 56.9 & 155.1 $\pm$ 98.8 & 360.7 $\pm$ 34.5 & 13 (107) & 6 (80) \\
 & 20\,m & \textbf{31.5} (95) & 767.3 $\pm$ 188.0 & 63.8 $\pm$ 36.0 & 119.9 $\pm$ 84.2 & 79.7 $\pm$ 31.1 & 57.9 $\pm$ 11.5 & 170.5 $\pm$ 100.4 & 13 (107) & 7 (81) \\
 & 10\,m & \textbf{32.0} (96) & 870.5 $\pm$ 328.7 & 118.4 $\pm$ 124.3 & 147.8 $\pm$ 110.2 & 191.1 $\pm$ 161.5 & 245.1 $\pm$ 127.7 & 124.5 $\pm$ 62.6 & 13 (107) & 4 (78) \\
\midrule
hz4x4 & 100\,m & 553.9 (903) & 595.6 $\pm$ 89.5 & \textbf{546.5 $\pm$ 91.4} & 573.7 $\pm$ 126.8 & 764.0 $\pm$ 61.1 & 779.8 $\pm$ 49.0 & 655.3 $\pm$ 86.5 & -173 (559) & 11 (394) \\
 & 50\,m & \textbf{656.2} (1005) & 671.8 $\pm$ 63.2 & 670.0 $\pm$ 42.5 & 731.0 $\pm$ 63.9 & 798.9 $\pm$ 41.8 & 810.4 $\pm$ 57.4 & 709.5 $\pm$ 30.4 & -173 (559) & 87 (470) \\
 & 20\,m & 1208.2 (1557) & \textbf{637.6 $\pm$ 101.7} & 876.4 $\pm$ 93.4 & 854.1 $\pm$ 126.6 & 897.4 $\pm$ 54.3 & 872.5 $\pm$ 18.6 & 844.1 $\pm$ 44.5 & -173 (559) & 263 (646) \\
 & 10\,m & 1441.5 (1791) & \textbf{743.7 $\pm$ 81.7} & 1003.6 $\pm$ 142.1 & 939.0 $\pm$ 103.3 & 936.7 $\pm$ 78.0 & 919.5 $\pm$ 18.3 & 901.2 $\pm$ 29.9 & -173 (559) & 396 (780) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (detection-zone limits), PressLight, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:obs_dz_presslight_metrics}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC \\
\midrule
tempe\_1x1 & 100\,m & 164/13/0.5/1825 & 153/8/0.4/1831 & 177/20/0.5/1820 & 177/20/0.5/1819 & 261/67/0.6/1730 & 424/159/0.6/1542 & 213/40/0.5/1803 \\
 & 50\,m & 165/14/0.5/1825 & 152/7/0.4/1835 & 166/14/0.4/1825 & 173/19/0.5/1818 & 277/76/0.5/1712 & 424/159/0.6/1539 & 334/107/0.5/1614 \\
 & 20\,m & 245/59/0.5/1736 & 154/8/0.4/1833 & 392/139/0.5/1552 & 342/114/0.5/1631 & 377/133/0.6/1587 & 442/169/0.6/1517 & 563/210/0.5/1315 \\
 & 10\,m & 340/114/0.5/1593 & 152/7/0.4/1833 & 480/187/0.6/1465 & 366/127/0.6/1602 & 350/118/0.6/1617 & 642/246/0.6/1238 & 455/175/0.6/1481 \\
\midrule
bullhead\_1 & 100\,m & 131/5/0.5/1373 & 145/10/0.7/1314 & 140/8/0.7/1321 & 142/9/0.6/1348 & 152/12/0.7/1318 & 136/7/0.5/1370 & 154/13/0.7/1301 \\
 & 50\,m & 134/6/0.5/1367 & 147/10/0.7/1303 & 141/8/0.7/1313 & 138/8/0.5/1357 & 151/12/0.7/1318 & 139/8/0.5/1368 & 155/12/0.7/1298 \\
 & 20\,m & 192/34/0.6/1118 & 146/9/0.7/1303 & 140/8/0.6/1321 & 148/10/0.7/1319 & 195/28/0.8/1261 & 160/16/0.6/1337 & 155/13/0.7/1299 \\
 & 10\,m & 1683/386/0.9/212 & 146/10/0.7/1296 & 138/7/0.6/1323 & 151/11/0.7/1294 & 261/53/0.8/1209 & 227/42/0.6/1272 & 190/27/0.8/1280 \\
\midrule
cologne1 & 100\,m & 57/12/0.4/1995 & 54/9/0.4/1997 & 54/9/0.4/1996 & 53/9/0.4/1998 & 53/9/0.4/1997 & 53/9/0.4/1995 & 53/9/0.4/1995 \\
 & 50\,m & 60/13/0.4/1997 & 53/9/0.4/1997 & 54/8/0.4/1997 & 53/8/0.4/1997 & 54/9/0.4/1997 & 52/8/0.4/1996 & 54/10/0.4/1994 \\
 & 20\,m & 83/25/0.5/1997 & 62/13/0.4/1997 & 67/15/0.4/1997 & 68/16/0.4/1997 & 64/13/0.4/1996 & 64/14/0.4/1995 & 64/15/0.5/1984 \\
 & 10\,m & 96/32/0.5/1991 & 79/23/0.5/1995 & 74/18/0.5/1997 & 78/21/0.5/1996 & 72/18/0.4/1998 & 84/25/0.5/1977 & 88/28/0.5/1943 \\
\midrule
ingolstadt1 & 100\,m & 37/1/0.2/1705 & 144/2/0.2/1188 & 37/1/0.1/1702 & 70/2/0.2/1566 & 157/2/0.3/1138 & 36/1/0.2/1704 & 41/1/0.2/1703 \\
 & 50\,m & 38/2/0.2/1704 & 158/2/0.3/1138 & 78/1/0.2/1501 & 55/2/0.2/1610 & 161/2/0.2/1130 & 37/1/0.1/1702 & 38/1/0.2/1704 \\
 & 20\,m & 39/2/0.2/1703 & 158/2/0.3/1135 & 45/2/0.2/1645 & 62/2/0.2/1546 & 158/2/0.3/1138 & 37/1/0.2/1703 & 37/1/0.1/1703 \\
 & 10\,m & 42/4/0.2/1702 & 159/2/0.3/1134 & 54/2/0.2/1629 & 51/2/0.2/1640 & 158/2/0.3/1138 & 37/2/0.1/1703 & 37/2/0.1/1703 \\
\midrule
hz1x1 & 100\,m & 149/50/0.7/1904 & 210/84/0.7/1871 & 188/70/0.7/1840 & 171/62/0.7/1831 & 167/56/0.7/1862 & 314/107/0.7/1449 & 134/40/0.7/1925 \\
 & 50\,m & 132/39/0.6/1935 & 207/80/0.7/1789 & 238/92/0.7/1710 & 198/76/0.7/1830 & 209/75/0.7/1684 & 356/112/0.7/1219 & 198/76/0.7/1817 \\
 & 20\,m & 288/112/0.7/1588 & 286/113/0.7/1590 & 417/137/0.7/1167 & 378/135/0.7/1268 & 453/150/0.7/1275 & 436/119/0.6/994 & 499/138/0.7/934 \\
 & 10\,m & 252/103/0.7/1709 & 485/148/0.7/1015 & 552/144/0.7/886 & 417/123/0.6/1097 & 527/149/0.7/958 & 657/159/0.7/804 & 556/157/0.8/879 \\
\midrule
tempe\_16 & 100\,m & 279/54/0.3/17895 & 158/23/0.4/19648 & 321/60/0.4/17947 & 346/66/0.4/16555 & 361/68/0.4/16051 & 497/105/0.5/14399 & 311/61/0.4/17276 \\
 & 50\,m & 406/87/0.4/15820 & 167/27/0.4/19705 & 508/104/0.4/14227 & 457/86/0.5/14829 & 450/84/0.4/14720 & 610/124/0.5/12378 & 374/70/0.4/15709 \\
 & 20\,m & 893/162/0.5/8886 & 243/45/0.4/17556 & 725/130/0.5/10696 & 679/120/0.5/10900 & 533/100/0.4/13157 & 588/121/0.5/12319 & 536/100/0.4/12993 \\
 & 10\,m & 912/167/0.5/8750 & 255/47/0.4/17161 & 818/140/0.5/9502 & 735/129/0.5/10470 & 572/110/0.4/12506 & 830/153/0.5/9276 & 615/108/0.5/11675 \\
\midrule
bullhead\_3 & 100\,m & 2097/310/0.8/289 & 275/38/0.7/3777 & 248/34/0.6/3808 & 524/87/0.7/3256 & 299/50/0.8/3801 & 211/30/0.6/3872 & 424/69/0.7/3010 \\
 & 50\,m & 2077/301/0.8/294 & 223/26/0.6/3867 & 323/41/0.6/3548 & 327/56/0.7/3704 & 285/46/0.7/3705 & 289/47/0.6/3647 & 630/90/0.7/2547 \\
 & 20\,m & 1549/224/0.7/698 & 225/34/0.6/3876 & 1143/200/0.7/1665 & 645/96/0.7/2775 & 342/56/0.7/3487 & 246/42/0.7/3705 & 228/34/0.7/3819 \\
 & 10\,m & 1915/284/0.7/419 & 228/32/0.6/3898 & 1137/196/0.7/1580 & 628/88/0.8/2834 & 406/67/0.8/3316 & 220/34/0.6/3849 & 227/36/0.7/3786 \\
\midrule
cologne3 & 100\,m & 74/2/0.2/2801 & 133/9/0.4/2721 & 145/10/0.5/2689 & 75/2/0.2/2813 & 155/9/0.4/2496 & 486/21/0.5/1712 & 118/10/0.5/2756 \\
 & 50\,m & 74/2/0.2/2805 & 172/9/0.4/2581 & 136/10/0.4/2706 & 73/2/0.2/2810 & 118/5/0.3/2729 & 274/13/0.4/2225 & 130/5/0.3/2621 \\
 & 20\,m & 510/20/0.4/1433 & 148/7/0.3/2630 & 147/13/0.5/2634 & 73/2/0.2/2809 & 200/8/0.3/2348 & 147/4/0.3/2606 & 112/4/0.3/2723 \\
 & 10\,m & 544/19/0.4/1344 & 372/14/0.4/2114 & 180/19/0.5/2453 & 80/3/0.3/2800 & 427/15/0.4/1908 & 182/9/0.4/2421 & 129/3/0.3/2652 \\
\midrule
ingolstadt7 & 100\,m & 83/1/0.1/2694 & 455/6/0.2/1465 & 141/4/0.1/2622 & 110/3/0.1/2740 & 207/4/0.1/2315 & 492/12/0.2/1271 & 446/12/0.2/1374 \\
 & 50\,m & 87/1/0.1/2671 & 542/10/0.2/1387 & 158/5/0.1/2445 & 180/6/0.2/2363 & 169/4/0.1/2394 & 219/7/0.1/1980 & 425/13/0.2/1447 \\
 & 20\,m & 95/2/0.1/2663 & 831/15/0.2/813 & 128/5/0.1/2692 & 184/8/0.2/2481 & 144/2/0.1/2476 & 122/3/0.1/2577 & 234/7/0.2/2115 \\
 & 10\,m & 96/3/0.1/2678 & 934/14/0.2/814 & 182/6/0.1/2374 & 212/9/0.2/2415 & 255/6/0.2/2135 & 309/10/0.2/1714 & 188/6/0.2/2304 \\
\midrule
hz4x4 & 100\,m & 903/35/0.2/1801 & 945/38/0.3/1655 & 896/35/0.3/1772 & 923/36/0.3/1745 & 1113/48/0.3/1344 & 1129/48/0.3/1341 & 1004/41/0.3/1583 \\
 & 50\,m & 1005/41/0.3/1726 & 1021/42/0.3/1512 & 1019/43/0.3/1542 & 1080/46/0.3/1461 & 1148/50/0.3/1320 & 1160/50/0.3/1263 & 1059/44/0.3/1455 \\
 & 20\,m & 1557/54/0.2/724 & 987/40/0.3/1559 & 1226/54/0.3/1146 & 1203/50/0.3/1203 & 1247/55/0.3/1100 & 1222/53/0.3/1140 & 1193/52/0.3/1185 \\
 & 10\,m & 1791/61/0.2/452 & 1093/47/0.3/1367 & 1353/58/0.3/946 & 1288/53/0.3/1017 & 1286/55/0.3/1017 & 1269/56/0.3/1039 & 1250/55/0.3/1093 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (sensor failure), PressLight.} ATT gap $\Delta$ (s) in $E_{real}$, mean $\pm$ std over the top-5 checkpoints. Lower is better, best per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:obs_sensor_presslight}
\begin{tabular}{llccccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & $p=0.05$ & \textbf{29.0} (172) & 30.3 $\pm$ 8.9 & 57.4 $\pm$ 4.8 & 50.6 $\pm$ 6.0 & 136.5 $\pm$ 21.5 & 157.4 $\pm$ 19.7 & 117.5 $\pm$ 28.2 & 6 (198) & 121 (273) \\
 & $p=0.20$ & 25.6 (169) & \textbf{25.5 $\pm$ 9.6} & 69.3 $\pm$ 18.7 & 59.0 $\pm$ 4.1 & 133.9 $\pm$ 34.5 & 207.9 $\pm$ 56.3 & 96.0 $\pm$ 40.1 & 6 (198) & 117 (269) \\
 & $p=0.50$ & 92.7 (236) & \textbf{64.9 $\pm$ 21.8} & 80.6 $\pm$ 49.0 & 102.2 $\pm$ 22.1 & 162.4 $\pm$ 48.4 & 296.7 $\pm$ 31.1 & 102.3 $\pm$ 50.1 & 6 (198) & 249 (401) \\
 & $p=0.70$ & 281.6 (425) & 88.1 $\pm$ 49.8 & 111.3 $\pm$ 41.0 & 168.7 $\pm$ 56.3 & 201.2 $\pm$ 40.4 & 333.8 $\pm$ 20.9 & \textbf{86.1 $\pm$ 62.8} & 6 (198) & 352 (504) \\
\midrule
bullhead\_1 & $p=0.05$ & 90.4 (211) & 41.7 $\pm$ 4.0 & 30.2 $\pm$ 2.6 & 32.7 $\pm$ 9.2 & 36.3 $\pm$ 1.4 & \textbf{21.3 $\pm$ 2.4} & 35.4 $\pm$ 3.3 & -1 (183) & 109 (256) \\
 & $p=0.20$ & 90.4 (211) & 41.5 $\pm$ 4.5 & 28.3 $\pm$ 2.1 & 34.2 $\pm$ 8.8 & 42.6 $\pm$ 2.3 & \textbf{21.7 $\pm$ 2.2} & 32.3 $\pm$ 1.9 & -1 (183) & 109 (256) \\
 & $p=0.50$ & 90.2 (211) & \textbf{31.0 $\pm$ 9.0} & 34.1 $\pm$ 1.0 & 46.7 $\pm$ 9.2 & 33.3 $\pm$ 3.7 & 33.1 $\pm$ 3.4 & 39.3 $\pm$ 1.6 & -1 (183) & 826 (972) \\
 & $p=0.70$ & 101.4 (222) & \textbf{33.2 $\pm$ 10.4} & 33.5 $\pm$ 0.3 & 62.5 $\pm$ 9.9 & 38.7 $\pm$ 3.1 & 41.9 $\pm$ 5.9 & 39.2 $\pm$ 4.4 & -1 (183) & 839 (985) \\
\midrule
cologne1 & $p=0.05$ & 47.6 (92) & 9.7 $\pm$ 0.3 & 11.8 $\pm$ 0.9 & 9.6 $\pm$ 0.9 & \textbf{9.1 $\pm$ 0.4} & 14.1 $\pm$ 0.6 & 11.0 $\pm$ 1.1 & 18 (114) & 73 (119) \\
 & $p=0.20$ & 47.6 (92) & 11.0 $\pm$ 1.0 & 12.8 $\pm$ 0.2 & 10.9 $\pm$ 0.5 & \textbf{8.8 $\pm$ 1.2} & 14.6 $\pm$ 1.1 & 10.2 $\pm$ 0.9 & 18 (114) & 73 (119) \\
 & $p=0.50$ & 42.3 (86) & 17.0 $\pm$ 3.3 & 14.6 $\pm$ 1.0 & 12.2 $\pm$ 0.6 & \textbf{11.0 $\pm$ 0.6} & 17.3 $\pm$ 1.4 & 13.0 $\pm$ 2.3 & 18 (114) & 70 (116) \\
 & $p=0.70$ & 71.1 (115) & 16.9 $\pm$ 4.9 & 22.3 $\pm$ 1.8 & \textbf{13.6 $\pm$ 2.1} & 14.7 $\pm$ 4.2 & 18.4 $\pm$ 2.9 & 15.8 $\pm$ 3.8 & 18 (114) & 564 (611) \\
\midrule
ingolstadt1 & $p=0.05$ & 27.1 (60) & 81.9 $\pm$ 59.0 & \textbf{5.7 $\pm$ 1.4} & 55.1 $\pm$ 47.2 & 124.4 $\pm$ 0.0 & 7.6 $\pm$ 2.8 & 9.3 $\pm$ 3.6 & 13 (54) & -7 (54) \\
 & $p=0.20$ & 27.1 (60) & 106.0 $\pm$ 48.1 & \textbf{5.7 $\pm$ 1.6} & 7.7 $\pm$ 3.0 & 124.4 $\pm$ 0.0 & \textbf{5.7 $\pm$ 4.0} & 10.3 $\pm$ 5.4 & 13 (54) & -7 (54) \\
 & $p=0.50$ & 160.5 (193) & 126.7 $\pm$ 3.6 & 22.5 $\pm$ 40.9 & 46.4 $\pm$ 56.0 & 102.0 $\pm$ 53.8 & \textbf{4.3 $\pm$ 2.8} & 5.4 $\pm$ 2.1 & 13 (54) & -18 (42) \\
 & $p=0.70$ & 113.4 (146) & 119.4 $\pm$ 17.5 & \textbf{5.4 $\pm$ 0.9} & 64.8 $\pm$ 56.3 & 126.0 $\pm$ 4.8 & 56.6 $\pm$ 66.8 & 80.3 $\pm$ 63.3 & 13 (54) & 98 (158) \\
\midrule
hz1x1 & $p=0.05$ & 45.0 (157) & 127.6 $\pm$ 61.5 & 84.6 $\pm$ 28.8 & 79.6 $\pm$ 2.5 & 55.4 $\pm$ 36.3 & 117.5 $\pm$ 16.2 & \textbf{42.2 $\pm$ 19.3} & -275 (277) & -55 (236) \\
 & $p=0.20$ & \textbf{45.0} (157) & 200.6 $\pm$ 63.3 & 126.6 $\pm$ 12.1 & 95.2 $\pm$ 23.9 & 108.8 $\pm$ 38.4 & 195.7 $\pm$ 95.5 & 55.5 $\pm$ 25.4 & -275 (277) & -55 (236) \\
 & $p=0.50$ & \textbf{81.9} (194) & 177.6 $\pm$ 75.3 & 152.7 $\pm$ 79.5 & 119.6 $\pm$ 27.6 & 216.5 $\pm$ 73.1 & 231.5 $\pm$ 83.4 & 104.1 $\pm$ 43.9 & -275 (277) & 7 (299) \\
 & $p=0.70$ & 678.5 (791) & 273.1 $\pm$ 104.0 & 209.5 $\pm$ 115.6 & 182.8 $\pm$ 65.7 & 232.9 $\pm$ 60.9 & 281.2 $\pm$ 81.1 & \textbf{99.0 $\pm$ 44.5} & -275 (277) & 402 (694) \\
\midrule
tempe\_16 & $p=0.05$ & \textbf{21.2} (97) & 56.8 $\pm$ 10.8 & 56.2 $\pm$ 18.0 & 74.1 $\pm$ 21.3 & 172.5 $\pm$ 40.2 & 213.5 $\pm$ 69.0 & 121.0 $\pm$ 16.9 & -18 (133) & 1 (101) \\
 & $p=0.20$ & \textbf{30.0} (106) & 65.5 $\pm$ 17.5 & 85.3 $\pm$ 23.7 & 116.3 $\pm$ 45.8 & 218.0 $\pm$ 72.3 & 229.1 $\pm$ 40.0 & 153.4 $\pm$ 42.9 & -18 (133) & 6 (106) \\
 & $p=0.50$ & 263.9 (340) & \textbf{115.6 $\pm$ 48.5} & 230.6 $\pm$ 88.2 & 198.4 $\pm$ 27.9 & 345.2 $\pm$ 72.8 & 316.1 $\pm$ 46.8 & 182.1 $\pm$ 52.3 & -18 (133) & 126 (226) \\
 & $p=0.70$ & \textbf{169.6} (246) & 256.8 $\pm$ 114.7 & 339.6 $\pm$ 82.5 & 342.9 $\pm$ 101.5 & 401.1 $\pm$ 108.0 & 408.8 $\pm$ 152.7 & 355.0 $\pm$ 65.8 & -18 (133) & 689 (789) \\
\midrule
bullhead\_3 & $p=0.05$ & 158.9 (287) & 146.4 $\pm$ 55.9 & 81.8 $\pm$ 25.6 & 140.3 $\pm$ 41.7 & 98.7 $\pm$ 30.8 & \textbf{57.5 $\pm$ 7.9} & 61.8 $\pm$ 9.0 & -141 (194) & 32 (297) \\
 & $p=0.20$ & 158.9 (287) & 94.1 $\pm$ 11.0 & 88.4 $\pm$ 14.8 & 149.1 $\pm$ 47.2 & 98.6 $\pm$ 14.2 & 107.0 $\pm$ 87.5 & \textbf{78.6 $\pm$ 7.6} & -141 (194) & 18 (282) \\
 & $p=0.50$ & 190.3 (318) & 216.9 $\pm$ 300.5 & 97.1 $\pm$ 24.9 & 115.5 $\pm$ 36.3 & 179.6 $\pm$ 109.8 & \textbf{68.7 $\pm$ 18.1} & 117.2 $\pm$ 25.6 & -141 (194) & -25 (240) \\
 & $p=0.70$ & 1566.6 (1695) & 303.1 $\pm$ 278.6 & 230.3 $\pm$ 225.1 & 303.0 $\pm$ 289.2 & 311.6 $\pm$ 312.4 & 219.3 $\pm$ 321.5 & \textbf{114.1 $\pm$ 51.1} & -141 (194) & 64 (329) \\
\midrule
cologne3 & $p=0.05$ & 383.9 (448) & 74.3 $\pm$ 42.9 & 94.4 $\pm$ 54.7 & \textbf{13.5 $\pm$ 2.8} & 66.2 $\pm$ 39.5 & 251.2 $\pm$ 289.9 & 123.0 $\pm$ 88.6 & 68 (169) & 1188 (1257) \\
 & $p=0.20$ & 42.2 (106) & 71.0 $\pm$ 91.3 & 115.0 $\pm$ 82.7 & \textbf{15.8 $\pm$ 2.3} & 129.2 $\pm$ 77.9 & 225.0 $\pm$ 316.6 & 96.9 $\pm$ 55.3 & 68 (169) & 1284 (1353) \\
 & $p=0.50$ & 43.6 (108) & 291.1 $\pm$ 263.3 & 166.5 $\pm$ 78.9 & \textbf{19.0 $\pm$ 2.2} & 200.6 $\pm$ 106.9 & 98.9 $\pm$ 98.5 & 96.9 $\pm$ 41.9 & 68 (169) & 1314 (1384) \\
 & $p=0.70$ & 233.8 (298) & 503.5 $\pm$ 381.7 & 255.3 $\pm$ 144.8 & \textbf{49.6 $\pm$ 21.9} & 326.7 $\pm$ 231.0 & 335.0 $\pm$ 295.3 & 109.1 $\pm$ 46.7 & 68 (169) & 1522 (1591) \\
\midrule
ingolstadt7 & $p=0.05$ & \textbf{17.7} (82) & 355.4 $\pm$ 173.0 & 84.2 $\pm$ 53.0 & 67.1 $\pm$ 16.3 & 88.1 $\pm$ 39.0 & 370.4 $\pm$ 266.3 & 394.0 $\pm$ 14.9 & 13 (107) & 10 (84) \\
 & $p=0.20$ & \textbf{19.9} (84) & 575.2 $\pm$ 314.5 & 91.2 $\pm$ 65.6 & 200.0 $\pm$ 158.1 & 136.4 $\pm$ 120.1 & 455.1 $\pm$ 96.7 & 399.3 $\pm$ 65.5 & 13 (107) & 10 (84) \\
 & $p=0.50$ & \textbf{28.7} (93) & 424.1 $\pm$ 258.0 & 166.5 $\pm$ 63.1 & 261.9 $\pm$ 183.7 & 156.4 $\pm$ 102.0 & 276.3 $\pm$ 199.0 & 446.9 $\pm$ 103.8 & 13 (107) & 34 (107) \\
 & $p=0.70$ & \textbf{189.8} (254) & 809.5 $\pm$ 146.1 & 409.3 $\pm$ 287.8 & 389.6 $\pm$ 213.0 & 362.5 $\pm$ 201.5 & 483.9 $\pm$ 78.0 & 396.3 $\pm$ 230.3 & 13 (107) & 139 (213) \\
\midrule
hz4x4 & $p=0.05$ & \textbf{55.6} (405) & 587.7 $\pm$ 61.7 & 302.2 $\pm$ 110.8 & 206.0 $\pm$ 45.4 & 565.6 $\pm$ 63.8 & 385.6 $\pm$ 58.3 & 285.3 $\pm$ 30.3 & -173 (559) & 71 (454) \\
 & $p=0.20$ & \textbf{112.4} (462) & 674.7 $\pm$ 81.0 & 384.5 $\pm$ 123.8 & 336.4 $\pm$ 125.7 & 608.3 $\pm$ 119.7 & 382.9 $\pm$ 35.2 & 321.6 $\pm$ 72.4 & -173 (559) & 203 (587) \\
 & $p=0.50$ & \textbf{342.2} (691) & 670.0 $\pm$ 133.2 & 501.8 $\pm$ 76.7 & 436.3 $\pm$ 105.5 & 768.7 $\pm$ 50.2 & 583.0 $\pm$ 73.0 & 448.7 $\pm$ 86.9 & -173 (559) & 553 (937) \\
 & $p=0.70$ & 802.4 (1152) & 806.3 $\pm$ 53.5 & 726.6 $\pm$ 101.3 & \textbf{577.0 $\pm$ 85.8} & 811.8 $\pm$ 26.4 & 729.3 $\pm$ 119.0 & 683.0 $\pm$ 69.8 & -173 (559) & 596 (980) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (sensor failure), PressLight, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:obs_sensor_presslight_metrics}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC \\
\midrule
tempe\_1x1 & $p=0.05$ & 172/14/0.4/1816 & 173/18/0.5/1818 & 200/32/0.5/1795 & 194/29/0.5/1813 & 280/76/0.6/1737 & 300/89/0.6/1682 & 261/62/0.5/1727 \\
 & $p=0.20$ & 169/12/0.4/1816 & 169/13/0.4/1825 & 212/36/0.5/1799 & 202/29/0.5/1805 & 277/60/0.5/1744 & 351/102/0.5/1615 & 239/46/0.4/1704 \\
 & $p=0.50$ & 236/30/0.3/1759 & 208/21/0.3/1808 & 224/28/0.3/1801 & 245/34/0.4/1761 & 306/46/0.3/1678 & 440/78/0.3/1543 & 245/28/0.3/1763 \\
 & $p=0.70$ & 425/12/0.2/1568 & 231/21/0.2/1796 & 254/29/0.3/1760 & 312/32/0.2/1670 & 344/44/0.2/1646 & 477/62/0.2/1526 & 229/14/0.2/1725 \\
\midrule
bullhead\_1 & $p=0.05$ & 211/4/0.5/1310 & 163/16/0.8/1274 & 151/12/0.8/1301 & 154/13/0.7/1326 & 157/13/0.7/1282 & 142/9/0.7/1337 & 156/13/0.8/1284 \\
 & $p=0.20$ & 211/4/0.5/1310 & 162/12/0.6/1275 & 149/9/0.7/1309 & 155/12/0.6/1320 & 164/12/0.6/1290 & 143/8/0.6/1330 & 153/11/0.6/1293 \\
 & $p=0.50$ & 211/2/0.3/1307 & 152/6/0.4/1286 & 155/4/0.3/1277 & 168/11/0.4/1314 & 154/7/0.4/1284 & 154/6/0.4/1288 & 160/13/0.5/1314 \\
 & $p=0.70$ & 222/1/0.2/1265 & 154/4/0.2/1286 & 154/4/0.3/1278 & 184/13/0.3/1282 & 160/7/0.3/1284 & 163/6/0.2/1295 & 160/6/0.3/1285 \\
\midrule
cologne1 & $p=0.05$ & 92/7/0.3/1980 & 54/8/0.4/1997 & 56/9/0.4/1994 & 54/9/0.4/1996 & 53/9/0.4/1997 & 58/11/0.4/1995 & 55/10/0.4/1997 \\
 & $p=0.20$ & 92/7/0.3/1980 & 55/9/0.4/1995 & 57/9/0.4/1996 & 55/8/0.4/1997 & 53/8/0.4/1996 & 59/10/0.4/1991 & 54/9/0.4/1996 \\
 & $p=0.50$ & 86/7/0.3/1997 & 61/8/0.3/1997 & 59/9/0.4/1992 & 56/7/0.3/1996 & 55/8/0.3/1995 & 61/7/0.3/1994 & 57/9/0.4/1993 \\
 & $p=0.70$ & 115/5/0.2/1996 & 61/6/0.3/1994 & 66/7/0.2/1992 & 58/6/0.3/1997 & 59/6/0.3/1996 & 62/6/0.2/1993 & 60/7/0.3/1972 \\
\midrule
ingolstadt1 & $p=0.05$ & 60/3/0.2/1705 & 114/2/0.2/1365 & 38/1/0.2/1702 & 88/2/0.2/1438 & 157/2/0.3/1138 & 40/1/0.2/1703 & 42/1/0.2/1703 \\
 & $p=0.20$ & 60/3/0.2/1705 & 138/2/0.2/1246 & 38/1/0.1/1703 & 40/1/0.1/1703 & 157/2/0.2/1138 & 38/1/0.1/1702 & 43/1/0.2/1703 \\
 & $p=0.50$ & 193/8/0.2/1135 & 159/2/0.2/1136 & 55/1/0.1/1611 & 79/1/0.1/1493 & 134/2/0.2/1248 & 37/1/0.1/1703 & 38/1/0.1/1703 \\
 & $p=0.70$ & 146/1/0.1/1515 & 152/1/0.1/1153 & 38/1/0.1/1702 & 97/1/0.1/1397 & 158/1/0.1/1134 & 89/1/0.1/1468 & 113/0/0.1/1360 \\
\midrule
hz1x1 & $p=0.05$ & 157/20/0.5/1874 & 240/57/0.6/1646 & 197/66/0.7/1855 & 192/74/0.7/1808 & 168/52/0.7/1883 & 230/69/0.6/1739 & 154/52/0.7/1906 \\
 & $p=0.20$ & 157/20/0.5/1874 & 313/55/0.5/1417 & 239/80/0.6/1695 & 207/66/0.7/1744 & 221/52/0.6/1717 & 308/92/0.6/1471 & 168/36/0.6/1880 \\
 & $p=0.50$ & 194/14/0.3/1774 & 290/44/0.5/1478 & 265/44/0.4/1604 & 232/51/0.5/1704 & 329/72/0.5/1407 & 344/33/0.3/1338 & 216/43/0.5/1719 \\
 & $p=0.70$ & 791/60/0.3/637 & 385/43/0.4/1275 & 322/22/0.2/1431 & 295/26/0.3/1454 & 345/54/0.4/1376 & 393/11/0.2/1179 & 211/34/0.4/1739 \\
\midrule
tempe\_16 & $p=0.05$ & 97/6/0.2/20846 & 133/18/0.4/20229 & 132/16/0.3/20085 & 150/22/0.3/19715 & 249/50/0.4/17990 & 290/57/0.4/16907 & 197/34/0.4/18296 \\
 & $p=0.20$ & 106/6/0.2/20754 & 142/16/0.3/19840 & 162/20/0.3/19744 & 192/25/0.3/19326 & 294/47/0.3/17174 & 305/49/0.3/16708 & 230/36/0.3/17754 \\
 & $p=0.50$ & 340/34/0.2/15382 & 192/12/0.2/18997 & 307/25/0.2/16837 & 275/23/0.2/17279 & 421/36/0.2/14395 & 392/31/0.2/15300 & 258/27/0.2/17061 \\
 & $p=0.70$ & 246/14/0.1/18228 & 333/17/0.2/16421 & 416/22/0.1/14850 & 419/24/0.1/14971 & 477/24/0.1/14213 & 485/26/0.1/13813 & 431/22/0.2/14145 \\
\midrule
bullhead\_3 & $p=0.05$ & 287/40/0.6/3355 & 274/46/0.7/3536 & 210/26/0.7/4004 & 268/39/0.7/3673 & 227/29/0.6/3867 & 186/19/0.7/4023 & 190/18/0.6/4026 \\
 & $p=0.20$ & 287/40/0.6/3355 & 222/28/0.7/3881 & 216/21/0.6/3921 & 277/31/0.6/3790 & 227/21/0.5/3912 & 235/25/0.6/3694 & 207/17/0.5/3946 \\
 & $p=0.50$ & 318/25/0.4/3097 & 345/21/0.4/3487 & 225/15/0.4/3943 & 244/19/0.4/3809 & 308/16/0.4/3707 & 197/14/0.5/3962 & 245/12/0.3/3816 \\
 & $p=0.70$ & 1695/66/0.2/545 & 431/11/0.1/3126 & 358/17/0.3/3511 & 431/20/0.3/3290 & 440/24/0.3/3345 & 347/6/0.2/3501 & 242/12/0.3/3766 \\
\midrule
cologne3 & $p=0.05$ & 448/15/0.4/1657 & 138/9/0.4/2624 & 158/10/0.4/2558 & 77/2/0.3/2808 & 130/6/0.3/2630 & 315/14/0.4/2186 & 187/12/0.5/2457 \\
 & $p=0.20$ & 106/5/0.2/2808 & 135/4/0.3/2610 & 179/9/0.3/2544 & 80/2/0.2/2809 & 193/8/0.3/2396 & 289/10/0.4/2254 & 161/8/0.3/2527 \\
 & $p=0.50$ & 108/5/0.2/2800 & 355/8/0.3/2067 & 230/6/0.3/2419 & 83/1/0.1/2802 & 264/6/0.2/2230 & 163/5/0.2/2566 & 161/3/0.2/2521 \\
 & $p=0.70$ & 298/3/0.1/2059 & 567/7/0.2/1702 & 319/3/0.1/2027 & 114/1/0.1/2701 & 391/5/0.2/1849 & 399/5/0.2/1942 & 173/2/0.1/2489 \\
\midrule
ingolstadt7 & $p=0.05$ & 82/1/0.1/2689 & 419/7/0.2/1602 & 148/3/0.1/2459 & 131/3/0.1/2560 & 152/2/0.1/2347 & 434/9/0.2/1480 & 458/11/0.2/1288 \\
 & $p=0.20$ & 84/1/0.1/2689 & 639/9/0.2/1199 & 155/3/0.1/2491 & 264/4/0.1/2053 & 200/3/0.1/2230 & 519/11/0.2/1215 & 463/10/0.2/1337 \\
 & $p=0.50$ & 93/1/0.1/2680 & 488/5/0.1/1318 & 230/4/0.1/2134 & 326/5/0.1/1887 & 220/3/0.1/2164 & 340/4/0.1/1787 & 511/6/0.1/1250 \\
 & $p=0.70$ & 254/1/0.1/2244 & 873/3/0.1/742 & 473/4/0.1/1544 & 454/2/0.1/1483 & 426/2/0.1/1638 & 548/4/0.1/1131 & 460/3/0.1/1474 \\
\midrule
hz4x4 & $p=0.05$ & 405/6/0.2/2587 & 937/35/0.3/1626 & 651/19/0.3/2165 & 555/14/0.2/2359 & 915/33/0.3/1763 & 735/24/0.3/2066 & 634/19/0.3/2139 \\
 & $p=0.20$ & 462/7/0.2/2503 & 1024/31/0.2/1422 & 734/16/0.2/2076 & 686/14/0.2/2147 & 958/30/0.3/1651 & 732/19/0.2/2057 & 671/14/0.2/2155 \\
 & $p=0.50$ & 691/5/0.1/2032 & 1019/20/0.2/1451 & 851/13/0.2/1858 & 786/10/0.1/1926 & 1118/23/0.2/1333 & 932/14/0.2/1687 & 798/12/0.2/1894 \\
 & $p=0.70$ & 1152/3/0.1/1275 & 1156/15/0.1/1209 & 1076/12/0.1/1375 & 926/6/0.1/1708 & 1161/12/0.1/1244 & 1078/9/0.1/1397 & 1032/8/0.1/1500 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (combined corruptions (Table~\ref{tab:obs_combine})), PressLight.} ATT gap $\Delta$ (s) in $E_{real}$, mean $\pm$ std over the top-5 checkpoints. Lower is better, best per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:obs_combine_presslight}
\begin{tabular}{llccccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & C1 & 22.3 (165) & \textbf{13.9 $\pm$ 1.0} & 23.8 $\pm$ 4.2 & 19.9 $\pm$ 1.2 & 64.6 $\pm$ 18.1 & 153.0 $\pm$ 74.8 & 27.1 $\pm$ 9.0 & 6 (198) & 6 (158) \\
 & C2 & 24.7 (168) & \textbf{13.3 $\pm$ 1.0} & 24.6 $\pm$ 5.2 & 21.1 $\pm$ 2.0 & 53.5 $\pm$ 26.2 & 132.1 $\pm$ 38.2 & 32.6 $\pm$ 14.4 & 6 (198) & 7 (159) \\
 & C3 & 49.7 (193) & \textbf{13.6 $\pm$ 0.1} & 41.2 $\pm$ 17.6 & 22.4 $\pm$ 2.1 & 69.5 $\pm$ 18.9 & 215.4 $\pm$ 32.1 & 69.6 $\pm$ 37.3 & 6 (198) & 10 (162) \\
 & C4 & 170.7 (314) & \textbf{15.9 $\pm$ 0.5} & 43.9 $\pm$ 17.0 & 19.0 $\pm$ 0.5 & 47.6 $\pm$ 8.6 & 118.5 $\pm$ 17.8 & 56.4 $\pm$ 13.3 & 6 (198) & 19 (171) \\
\midrule
bullhead\_1 & C1 & 116.3 (237) & 20.1 $\pm$ 1.2 & 21.4 $\pm$ 0.4 & 15.3 $\pm$ 1.6 & 21.2 $\pm$ 0.8 & \textbf{14.8 $\pm$ 4.9} & 18.6 $\pm$ 2.9 & -1 (183) & -3 (143) \\
 & C2 & 150.5 (272) & 19.8 $\pm$ 1.7 & 21.2 $\pm$ 1.2 & 17.7 $\pm$ 1.9 & 21.6 $\pm$ 1.0 & \textbf{15.0 $\pm$ 4.3} & 19.7 $\pm$ 2.7 & -1 (183) & -3 (143) \\
 & C3 & 399.6 (521) & 22.9 $\pm$ 2.5 & 22.0 $\pm$ 1.6 & 22.0 $\pm$ 1.3 & 23.0 $\pm$ 2.3 & \textbf{19.7 $\pm$ 2.1} & \textbf{19.7 $\pm$ 1.3} & -1 (183) & 3 (149) \\
 & C4 & 510.4 (631) & 19.7 $\pm$ 1.2 & 23.5 $\pm$ 1.0 & \textbf{16.5 $\pm$ 2.9} & 21.4 $\pm$ 1.1 & 22.6 $\pm$ 0.9 & 20.2 $\pm$ 0.2 & -1 (183) & 91 (237) \\
\midrule
cologne1 & C1 & 15.7 (60) & 11.8 $\pm$ 0.5 & 10.4 $\pm$ 0.6 & \textbf{9.6 $\pm$ 0.9} & 11.8 $\pm$ 0.9 & 10.9 $\pm$ 1.0 & 12.3 $\pm$ 1.2 & 18 (114) & 81 (128) \\
 & C2 & 16.0 (60) & 12.6 $\pm$ 1.4 & 10.4 $\pm$ 1.4 & \textbf{9.4 $\pm$ 0.7} & 13.8 $\pm$ 0.9 & 11.9 $\pm$ 1.0 & 12.8 $\pm$ 1.5 & 18 (114) & 92 (139) \\
 & C3 & 20.2 (64) & 16.8 $\pm$ 1.9 & 16.4 $\pm$ 1.8 & \textbf{14.3 $\pm$ 0.8} & 17.0 $\pm$ 1.2 & 15.6 $\pm$ 1.7 & 17.4 $\pm$ 1.9 & 18 (114) & 124 (170) \\
 & C4 & 24.2 (68) & 22.9 $\pm$ 2.2 & 19.4 $\pm$ 2.3 & \textbf{18.0 $\pm$ 1.7} & 19.8 $\pm$ 2.1 & 23.0 $\pm$ 1.5 & 21.5 $\pm$ 1.9 & 18 (114) & 178 (225) \\
\midrule
ingolstadt1 & C1 & \textbf{63.9} (96) & 66.9 $\pm$ 50.7 & 80.1 $\pm$ 62.4 & 79.0 $\pm$ 63.9 & 82.6 $\pm$ 59.1 & 125.7 $\pm$ 0.0 & 108.9 $\pm$ 17.0 & 13 (54) & -18 (42) \\
 & C2 & 102.0 (134) & \textbf{24.1 $\pm$ 11.2} & 103.6 $\pm$ 49.4 & 120.9 $\pm$ 10.7 & 125.7 $\pm$ 0.0 & 125.7 $\pm$ 0.0 & 74.8 $\pm$ 56.3 & 13 (54) & -19 (42) \\
 & C3 & \textbf{53.3} (86) & 78.4 $\pm$ 50.8 & 102.6 $\pm$ 51.7 & 125.7 $\pm$ 0.0 & 125.7 $\pm$ 0.0 & 125.7 $\pm$ 0.0 & 111.6 $\pm$ 9.4 & 13 (54) & -18 (42) \\
 & C4 & 77.0 (110) & \textbf{73.4 $\pm$ 56.8} & 106.1 $\pm$ 43.9 & 125.3 $\pm$ 1.0 & 127.2 $\pm$ 3.4 & 125.7 $\pm$ 0.0 & 92.9 $\pm$ 20.6 & 13 (54) & -16 (45) \\
\midrule
hz1x1 & C1 & 86.6 (199) & 72.7 $\pm$ 20.9 & 101.3 $\pm$ 8.0 & 67.6 $\pm$ 2.0 & 105.6 $\pm$ 23.8 & 106.0 $\pm$ 21.1 & \textbf{45.2 $\pm$ 17.2} & -275 (277) & -79 (213) \\
 & C2 & 174.5 (287) & \textbf{82.9 $\pm$ 15.7} & 107.7 $\pm$ 15.5 & 111.8 $\pm$ 5.4 & 139.0 $\pm$ 8.1 & 167.2 $\pm$ 43.7 & 85.4 $\pm$ 5.8 & -275 (277) & -57 (235) \\
 & C3 & 242.0 (354) & 168.9 $\pm$ 23.4 & 207.7 $\pm$ 42.1 & 179.1 $\pm$ 39.3 & 257.5 $\pm$ 62.9 & 210.3 $\pm$ 75.9 & \textbf{142.7 $\pm$ 18.1} & -275 (277) & 64 (356) \\
 & C4 & 255.7 (368) & \textbf{166.0 $\pm$ 33.4} & 260.7 $\pm$ 47.5 & 200.1 $\pm$ 52.1 & 223.4 $\pm$ 41.8 & 206.0 $\pm$ 71.5 & 171.5 $\pm$ 56.4 & -275 (277) & 144 (436) \\
\midrule
tempe\_16 & C1 & 125.2 (201) & \textbf{44.0 $\pm$ 23.2} & 119.9 $\pm$ 35.0 & 116.1 $\pm$ 37.0 & 161.7 $\pm$ 49.8 & 237.4 $\pm$ 63.5 & 136.4 $\pm$ 66.7 & -18 (133) & 8 (108) \\
 & C2 & 129.0 (205) & \textbf{31.1 $\pm$ 12.3} & 147.4 $\pm$ 43.2 & 161.1 $\pm$ 44.1 & 180.8 $\pm$ 51.8 & 205.4 $\pm$ 26.0 & 167.0 $\pm$ 49.4 & -18 (133) & 21 (121) \\
 & C3 & 228.6 (305) & \textbf{31.8 $\pm$ 11.2} & 197.5 $\pm$ 27.7 & 175.8 $\pm$ 51.5 & 235.8 $\pm$ 80.6 & 324.8 $\pm$ 42.2 & 131.5 $\pm$ 43.5 & -18 (133) & 16 (116) \\
 & C4 & 213.1 (289) & \textbf{33.2 $\pm$ 20.0} & 158.6 $\pm$ 34.7 & 126.0 $\pm$ 37.8 & 174.2 $\pm$ 35.7 & 204.2 $\pm$ 61.2 & 128.5 $\pm$ 66.5 & -18 (133) & 20 (120) \\
\midrule
bullhead\_3 & C1 & 2122.6 (2251) & \textbf{35.8 $\pm$ 14.8} & 109.1 $\pm$ 65.1 & 124.3 $\pm$ 74.5 & 102.2 $\pm$ 56.4 & 131.7 $\pm$ 66.7 & 108.3 $\pm$ 65.1 & -141 (194) & -101 (164) \\
 & C2 & 1763.6 (1892) & \textbf{35.9 $\pm$ 12.3} & 204.2 $\pm$ 125.8 & 158.5 $\pm$ 71.9 & 145.5 $\pm$ 107.9 & 187.0 $\pm$ 195.7 & 148.1 $\pm$ 83.5 & -141 (194) & -98 (167) \\
 & C3 & 1372.2 (1500) & \textbf{29.3 $\pm$ 8.6} & 298.2 $\pm$ 177.6 & 168.7 $\pm$ 138.9 & 201.0 $\pm$ 214.7 & 180.6 $\pm$ 72.3 & 110.3 $\pm$ 51.0 & -141 (194) & -98 (167) \\
 & C4 & 1278.4 (1406) & \textbf{29.4 $\pm$ 11.5} & 233.0 $\pm$ 99.4 & 111.1 $\pm$ 124.2 & 160.2 $\pm$ 140.9 & 109.1 $\pm$ 80.4 & 114.0 $\pm$ 88.8 & -141 (194) & -106 (159) \\
\midrule
cologne3 & C1 & 44.5 (108) & 74.3 $\pm$ 47.7 & 39.6 $\pm$ 11.0 & \textbf{14.7 $\pm$ 2.0} & 26.5 $\pm$ 5.9 & 252.5 $\pm$ 309.9 & 97.8 $\pm$ 90.3 & 68 (169) & 775 (844) \\
 & C2 & 37.0 (101) & 54.2 $\pm$ 45.9 & 37.0 $\pm$ 6.5 & \textbf{14.9 $\pm$ 3.2} & 44.6 $\pm$ 25.2 & 86.4 $\pm$ 118.0 & 36.6 $\pm$ 16.9 & 68 (169) & 528 (597) \\
 & C3 & 126.0 (190) & 53.2 $\pm$ 50.5 & 37.5 $\pm$ 6.5 & 20.1 $\pm$ 10.4 & 62.2 $\pm$ 35.7 & \textbf{19.7 $\pm$ 5.3} & 31.5 $\pm$ 13.6 & 68 (169) & 646 (716) \\
 & C4 & 96.4 (160) & 44.0 $\pm$ 28.1 & 49.2 $\pm$ 26.4 & \textbf{24.3 $\pm$ 7.2} & 36.1 $\pm$ 5.5 & 25.3 $\pm$ 6.9 & 44.2 $\pm$ 15.1 & 68 (169) & 429 (498) \\
\midrule
ingolstadt7 & C1 & 512.3 (576) & \textbf{57.3 $\pm$ 10.9} & 66.5 $\pm$ 36.0 & 70.3 $\pm$ 25.7 & 97.7 $\pm$ 54.5 & 90.3 $\pm$ 50.3 & 525.8 $\pm$ 167.4 & 13 (107) & 22 (96) \\
 & C2 & 451.5 (515) & 93.4 $\pm$ 32.2 & 98.3 $\pm$ 70.3 & \textbf{58.4 $\pm$ 23.5} & 80.0 $\pm$ 22.0 & 98.0 $\pm$ 72.5 & 349.9 $\pm$ 45.0 & 13 (107) & 25 (99) \\
 & C3 & 299.1 (363) & 97.4 $\pm$ 23.9 & 90.6 $\pm$ 50.4 & \textbf{56.0 $\pm$ 12.3} & 74.8 $\pm$ 33.8 & 85.4 $\pm$ 36.7 & 226.6 $\pm$ 29.6 & 13 (107) & 34 (108) \\
 & C4 & 253.3 (317) & 85.6 $\pm$ 28.3 & 72.4 $\pm$ 35.4 & 80.3 $\pm$ 28.9 & 151.2 $\pm$ 64.6 & \textbf{68.7 $\pm$ 12.1} & 390.5 $\pm$ 96.2 & 13 (107) & 44 (118) \\
\midrule
hz4x4 & C1 & 172.8 (522) & \textbf{106.3 $\pm$ 36.7} & 218.1 $\pm$ 47.2 & 255.4 $\pm$ 41.0 & 514.0 $\pm$ 68.8 & 318.8 $\pm$ 93.1 & 325.7 $\pm$ 77.3 & -173 (559) & 63 (447) \\
 & C2 & 160.2 (509) & \textbf{91.3 $\pm$ 28.2} & 279.0 $\pm$ 122.4 & 245.3 $\pm$ 49.8 & 539.3 $\pm$ 90.0 & 360.2 $\pm$ 65.0 & 307.1 $\pm$ 69.5 & -173 (559) & 97 (480) \\
 & C3 & 363.9 (713) & \textbf{88.0 $\pm$ 17.8} & 316.0 $\pm$ 55.4 & 328.2 $\pm$ 116.8 & 623.8 $\pm$ 83.5 & 367.8 $\pm$ 81.1 & 347.4 $\pm$ 86.2 & -173 (559) & 192 (576) \\
 & C4 & 393.2 (742) & \textbf{89.7 $\pm$ 23.7} & 249.8 $\pm$ 61.7 & 232.1 $\pm$ 81.2 & 443.5 $\pm$ 86.0 & 328.3 $\pm$ 52.7 & 322.2 $\pm$ 103.6 & -173 (559) & 488 (872) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Observation gap (combined corruptions (Table~\ref{tab:obs_combine})), PressLight, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:obs_combine_presslight_metrics}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & VAE & Recon & LUSR & DARLA & ATC \\
\midrule
tempe\_1x1 & C1 & 165/25/1.1/1832 & 157/27/1.3/1831 & 167/31/1.4/1823 & 163/29/1.3/1824 & 208/53/1.4/1780 & 296/98/1.5/1703 & 170/33/1.4/1822 \\
 & C2 & 168/26/1.1/1832 & 156/27/1.4/1834 & 168/30/1.3/1823 & 164/28/1.3/1824 & 197/46/1.3/1789 & 275/82/1.4/1712 & 176/35/1.4/1820 \\
 & C3 & 193/33/1.1/1824 & 157/25/1.2/1831 & 184/35/1.2/1815 & 166/27/1.2/1824 & 213/45/1.1/1775 & 358/111/1.3/1609 & 213/46/1.2/1773 \\
 & C4 & 314/104/1.7/1694 & 159/33/1.7/1830 & 187/46/1.8/1808 & 162/34/1.7/1830 & 191/41/1.6/1802 & 262/80/1.9/1718 & 200/49/1.7/1795 \\
\midrule
bullhead\_1 & C1 & 237/14/1.2/1296 & 141/16/1.6/1340 & 142/15/1.6/1322 & 136/13/1.4/1368 & 142/16/1.6/1320 & 136/12/1.4/1351 & 140/14/1.5/1333 \\
 & C2 & 272/20/1.2/1292 & 141/15/1.5/1336 & 142/16/1.6/1320 & 139/12/1.2/1358 & 143/16/1.6/1321 & 136/11/1.2/1360 & 141/13/1.4/1330 \\
 & C3 & 521/59/1.2/1081 & 144/14/1.4/1327 & 143/14/1.3/1321 & 143/12/1.1/1346 & 144/15/1.5/1323 & 141/11/1.1/1340 & 141/12/1.2/1329 \\
 & C4 & 631/72/1.8/950 & 141/16/1.9/1339 & 144/19/2.1/1322 & 138/17/1.8/1358 & 142/20/2.2/1321 & 144/16/1.8/1345 & 141/14/1.6/1319 \\
\midrule
cologne1 & C1 & 60/12/1.0/1997 & 56/15/1.3/1994 & 54/15/1.3/1994 & 54/16/1.4/1995 & 56/16/1.4/1995 & 55/16/1.4/1991 & 56/16/1.3/1994 \\
 & C2 & 60/13/1.0/1997 & 57/15/1.2/1995 & 54/14/1.2/1995 & 53/17/1.5/1995 & 58/18/1.4/1996 & 56/16/1.3/1994 & 57/16/1.3/1995 \\
 & C3 & 64/14/1.1/1997 & 61/18/1.2/1993 & 60/14/1.1/1993 & 58/16/1.3/1995 & 61/18/1.3/1993 & 60/16/1.2/1992 & 61/17/1.2/1992 \\
 & C4 & 68/22/1.6/1997 & 67/21/1.7/1987 & 63/23/1.9/1992 & 62/18/1.6/1994 & 64/22/1.8/1992 & 67/21/1.6/1981 & 66/24/1.9/1980 \\
\midrule
ingolstadt1 & C1 & 96/18/1.1/1649 & 99/13/1.3/1455 & 113/12/1.2/1357 & 112/13/1.3/1363 & 115/13/1.3/1364 & 158/13/1.3/1138 & 141/13/1.3/1270 \\
 & C2 & 134/24/1.1/1317 & 57/13/1.2/1665 & 136/12/1.2/1249 & 153/12/1.2/1172 & 158/13/1.3/1138 & 158/13/1.3/1138 & 107/12/1.2/1411 \\
 & C3 & 86/16/1.1/1698 & 111/12/1.2/1399 & 135/11/1.1/1251 & 158/12/1.1/1138 & 158/12/1.2/1138 & 158/12/1.2/1138 & 144/11/1.1/1229 \\
 & C4 & 110/26/1.7/1649 & 106/17/1.7/1401 & 139/16/1.7/1246 & 158/18/1.8/1143 & 160/18/1.8/1136 & 158/17/1.7/1138 & 125/17/1.7/1367 \\
\midrule
hz1x1 & C1 & 199/30/1.1/1820 & 185/70/1.6/1884 & 214/88/1.6/1809 & 180/69/1.6/1839 & 218/76/1.5/1694 & 218/76/1.5/1781 & 157/57/1.6/1924 \\
 & C2 & 287/63/1.2/1630 & 195/66/1.4/1868 & 220/70/1.4/1789 & 224/85/1.5/1787 & 251/81/1.5/1600 & 279/88/1.4/1526 & 198/71/1.5/1852 \\
 & C3 & 354/69/1.1/1254 & 281/94/1.4/1533 & 320/78/1.2/1445 & 291/94/1.4/1585 & 370/91/1.3/1330 & 322/74/1.1/1431 & 255/86/1.4/1692 \\
 & C4 & 368/85/1.8/1372 & 278/89/2.0/1600 & 373/86/1.7/1283 & 312/104/1.9/1524 & 336/77/1.8/1365 & 318/82/1.6/1507 & 284/99/2.1/1558 \\
\midrule
tempe\_16 & C1 & 201/41/1.3/19321 & 120/24/1.3/20326 & 196/44/1.3/19770 & 192/40/1.3/18684 & 238/55/1.3/18454 & 314/71/1.3/16707 & 213/48/1.3/18635 \\
 & C2 & 205/43/1.2/19344 & 107/20/1.2/20568 & 224/46/1.2/18938 & 237/51/1.2/17990 & 257/59/1.3/17844 & 282/59/1.2/17278 & 243/48/1.2/17845 \\
 & C3 & 305/60/1.1/17294 & 108/18/1.1/20399 & 274/53/1.1/17711 & 252/44/1.1/17185 & 312/57/1.1/16767 & 401/68/1.1/15081 & 208/40/1.1/18359 \\
 & C4 & 289/61/1.7/17596 & 109/26/1.7/20531 & 235/49/1.7/18333 & 202/41/1.6/18328 & 250/54/1.7/17995 & 280/56/1.6/17413 & 205/42/1.6/18447 \\
\midrule
bullhead\_3 & C1 & 2251/293/1.5/202 & 164/19/1.5/4116 & 237/36/1.4/3971 & 252/34/1.4/3931 & 230/34/1.5/3990 & 260/35/1.4/3698 & 236/34/1.5/3902 \\
 & C2 & 1892/263/1.5/474 & 164/20/1.4/4103 & 332/48/1.4/3634 & 287/41/1.4/3827 & 274/40/1.5/3792 & 315/39/1.4/3574 & 276/42/1.4/3812 \\
 & C3 & 1500/224/1.4/836 & 157/17/1.3/4095 & 426/61/1.3/3316 & 297/36/1.3/3750 & 329/48/1.4/3656 & 309/44/1.3/3596 & 238/29/1.3/3825 \\
 & C4 & 1406/221/2.1/1014 & 158/20/1.9/4132 & 361/56/1.8/3548 & 239/30/1.9/3922 & 288/37/1.8/3818 & 237/28/1.7/3931 & 242/32/1.8/3819 \\
\midrule
cologne3 & C1 & 108/8/1.0/2804 & 138/12/1.3/2666 & 104/12/1.3/2788 & 79/8/1.2/2803 & 90/11/1.4/2776 & 316/16/1.4/2189 & 162/15/1.4/2558 \\
 & C2 & 101/8/1.0/2804 & 118/10/1.2/2683 & 101/12/1.3/2788 & 79/8/1.2/2800 & 108/9/1.2/2763 & 150/9/1.2/2602 & 100/12/1.2/2739 \\
 & C3 & 190/14/0.9/2255 & 117/10/1.1/2707 & 101/12/1.1/2788 & 84/8/1.1/2801 & 126/9/1.1/2725 & 84/9/1.1/2804 & 95/8/1.0/2804 \\
 & C4 & 160/12/1.4/2448 & 108/12/1.6/2729 & 113/13/1.4/2748 & 88/12/1.7/2802 & 100/12/1.7/2783 & 89/12/1.5/2791 & 108/14/1.7/2787 \\
\midrule
ingolstadt7 & C1 & 576/25/1.3/1477 & 121/15/1.2/2702 & 130/16/1.2/2611 & 134/16/1.2/2538 & 162/16/1.2/2684 & 154/15/1.2/2497 & 590/25/1.3/1046 \\
 & C2 & 515/24/1.2/1651 & 157/16/1.2/2456 & 162/16/1.2/2380 & 122/14/1.2/2616 & 144/16/1.2/2688 & 162/15/1.2/2484 & 414/23/1.2/1384 \\
 & C3 & 363/21/1.1/2084 & 161/14/1.0/2492 & 154/14/1.0/2328 & 120/13/1.1/2649 & 139/14/1.0/2836 & 149/14/1.0/2515 & 290/18/1.0/1831 \\
 & C4 & 317/26/1.6/2334 & 150/19/1.6/2586 & 136/19/1.5/2526 & 144/20/1.6/2631 & 215/21/1.5/2533 & 133/20/1.6/2580 & 454/24/1.5/1323 \\
\midrule
hz4x4 & C1 & 522/24/1.2/2476 & 456/20/1.2/2590 & 567/27/1.2/2399 & 605/29/1.2/2307 & 863/42/1.3/1822 & 668/31/1.3/2205 & 675/32/1.3/2204 \\
 & C2 & 509/22/1.1/2510 & 440/18/1.2/2613 & 628/28/1.2/2308 & 594/26/1.2/2319 & 888/41/1.2/1770 & 709/31/1.2/2111 & 656/29/1.2/2227 \\
 & C3 & 713/28/1.1/2151 & 437/16/1.0/2617 & 665/26/1.1/2220 & 677/26/1.1/2188 & 973/40/1.1/1611 & 717/29/1.1/2097 & 697/29/1.1/2148 \\
 & C4 & 742/36/1.6/2099 & 439/22/1.6/2629 & 599/28/1.6/2339 & 581/26/1.6/2373 & 793/36/1.6/1930 & 678/34/1.7/2167 & 671/32/1.6/2174 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Transition gap, DQN.} ATT gap $\Delta$ (s) in $E_{real}$ under the four car-following settings (Table~\ref{tab:transition_settings}). JL-GAT runs on multi-intersection networks only. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:transition_dqn}
\begin{tabular}{llcccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & DA & GAT & UGAT & JL-GAT & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & Light & 16.3 (159) & \textbf{15.1 $\pm$ 0.2} & 16.1 $\pm$ 0.3 & 15.7 $\pm$ 0.6 & 16.2 $\pm$ 0.2 & -- & 13 (206) & 110 (262) \\
 & Heavy & 16.3 (159) & \textbf{15.1 $\pm$ 0.3} & 16.3 $\pm$ 0.0 & 15.7 $\pm$ 0.4 & 15.6 $\pm$ 0.2 & -- & 14 (207) & 112 (264) \\
 & Rain & 24.0 (167) & \textbf{21.6 $\pm$ 0.5} & 24.0 $\pm$ 0.0 & 22.1 $\pm$ 0.5 & 24.2 $\pm$ 0.5 & -- & 18 (210) & 122 (274) \\
 & Snow & 1035.8 (1179) & 100.8 $\pm$ 11.7 & \textbf{71.3 $\pm$ 15.4} & 104.2 $\pm$ 14.8 & 95.4 $\pm$ 8.1 & -- & 29 (221) & 155 (307) \\
\midrule
bullhead\_1 & Light & 14.0 (132) & 20.7 $\pm$ 1.3 & 10.9 $\pm$ 0.5 & 12.7 $\pm$ 1.6 & \textbf{10.6 $\pm$ 0.5} & -- & 23 (207) & 133 (279) \\
 & Heavy & 58.4 (176) & 15.8 $\pm$ 0.9 & 16.3 $\pm$ 1.8 & \textbf{10.3 $\pm$ 0.1} & 12.6 $\pm$ 0.6 & -- & 52 (236) & 133 (279) \\
 & Rain & 2029.2 (2147) & 19.2 $\pm$ 2.7 & 18.2 $\pm$ 2.5 & 15.8 $\pm$ 0.3 & \textbf{13.5 $\pm$ 0.3} & -- & 24 (208) & 142 (288) \\
 & Snow & 2069.0 (2187) & 34.0 $\pm$ 2.5 & 28.5 $\pm$ 2.3 & 71.8 $\pm$ 18.0 & \textbf{24.9 $\pm$ 0.5} & -- & 39 (223) & 155 (301) \\
\midrule
cologne1 & Light & 140.4 (182) & 115.9 $\pm$ 21.7 & 132.8 $\pm$ 13.3 & 102.4 $\pm$ 23.2 & \textbf{101.3 $\pm$ 13.6} & -- & 137 (232) & 96 (143) \\
 & Heavy & 728.2 (770) & 102.6 $\pm$ 8.7 & 129.0 $\pm$ 8.4 & \textbf{86.2 $\pm$ 15.9} & 110.1 $\pm$ 21.3 & -- & 147 (243) & 105 (152) \\
 & Rain & 176.4 (218) & 146.5 $\pm$ 24.6 & 160.6 $\pm$ 3.8 & 159.9 $\pm$ 12.1 & \textbf{85.1 $\pm$ 3.0} & -- & 163 (259) & 418 (465) \\
 & Snow & 262.1 (304) & 220.9 $\pm$ 13.3 & 203.4 $\pm$ 7.1 & 237.8 $\pm$ 4.9 & \textbf{164.6 $\pm$ 12.1} & -- & 195 (290) & 198 (244) \\
\midrule
ingolstadt1 & Light & 67.7 (98) & \textbf{51.6 $\pm$ 16.9} & 75.6 $\pm$ 3.6 & 75.8 $\pm$ 10.5 & 66.0 $\pm$ 11.6 & -- & 40 (81) & 75 (135) \\
 & Heavy & 72.5 (103) & 61.6 $\pm$ 10.3 & 66.2 $\pm$ 8.1 & 78.0 $\pm$ 15.9 & \textbf{57.8 $\pm$ 15.4} & -- & 44 (85) & 75 (136) \\
 & Rain & 91.4 (122) & 103.3 $\pm$ 6.8 & \textbf{77.3 $\pm$ 15.1} & 101.4 $\pm$ 16.7 & 93.0 $\pm$ 19.4 & -- & 53 (94) & 87 (147) \\
 & Snow & 245.4 (276) & 142.5 $\pm$ 4.5 & 131.2 $\pm$ 9.0 & 255.2 $\pm$ 6.2 & \textbf{131.0 $\pm$ 7.4} & -- & 72 (113) & 105 (166) \\
\midrule
hz1x1 & Light & 75.6 (189) & 20.1 $\pm$ 1.9 & 20.4 $\pm$ 1.3 & 45.4 $\pm$ 6.5 & \textbf{17.4 $\pm$ 1.9} & -- & -172 (380) & 102 (394) \\
 & Heavy & 100.9 (215) & \textbf{28.3 $\pm$ 4.0} & 40.4 $\pm$ 4.4 & 70.4 $\pm$ 1.0 & 42.0 $\pm$ 4.6 & -- & -145 (407) & 147 (439) \\
 & Rain & 102.7 (216) & 48.6 $\pm$ 3.5 & \textbf{34.9 $\pm$ 2.5} & 72.4 $\pm$ 3.7 & 58.7 $\pm$ 3.3 & -- & -162 (390) & 215 (507) \\
 & Snow & 195.1 (309) & 150.0 $\pm$ 12.7 & 113.7 $\pm$ 3.6 & \textbf{109.6 $\pm$ 1.8} & 119.2 $\pm$ 7.8 & -- & -75 (477) & 320 (612) \\
\midrule
tempe\_16 & Light & 19.5 (96) & 17.0 $\pm$ 0.6 & 18.1 $\pm$ 1.2 & 25.6 $\pm$ 8.3 & \textbf{16.5 $\pm$ 0.7} & 17.4 $\pm$ 0.7 & -2 (150) & 14 (114) \\
 & Heavy & 20.3 (96) & 17.5 $\pm$ 0.6 & 19.5 $\pm$ 0.7 & 32.0 $\pm$ 16.1 & \textbf{16.2 $\pm$ 0.5} & 19.2 $\pm$ 0.4 & 4 (156) & 13 (113) \\
 & Rain & 31.2 (107) & \textbf{24.9 $\pm$ 0.5} & 31.4 $\pm$ 2.0 & 40.1 $\pm$ 12.2 & 30.7 $\pm$ 0.7 & 29.9 $\pm$ 1.2 & 1 (153) & 18 (118) \\
 & Snow & 65.6 (142) & \textbf{55.7 $\pm$ 1.6} & 60.6 $\pm$ 2.9 & 79.6 $\pm$ 19.2 & 66.5 $\pm$ 2.0 & 65.8 $\pm$ 1.4 & 10 (162) & 60 (160) \\
\midrule
bullhead\_3 & Light & 26.0 (151) & \textbf{14.7 $\pm$ 1.8} & 16.0 $\pm$ 5.4 & 25.8 $\pm$ 0.4 & 19.0 $\pm$ 1.1 & 17.6 $\pm$ 1.0 & -114 (220) & 7 (272) \\
 & Heavy & 29.5 (155) & 18.2 $\pm$ 1.4 & \textbf{16.9 $\pm$ 2.1} & 37.6 $\pm$ 11.2 & 19.3 $\pm$ 1.8 & 17.6 $\pm$ 1.1 & -83 (251) & 7 (272) \\
 & Rain & 31.1 (156) & 24.2 $\pm$ 2.2 & \textbf{18.1 $\pm$ 2.1} & 38.0 $\pm$ 13.0 & 24.1 $\pm$ 1.3 & 21.2 $\pm$ 0.8 & -80 (254) & 11 (276) \\
 & Snow & 39.6 (165) & 31.5 $\pm$ 1.3 & 40.5 $\pm$ 3.8 & \textbf{30.9 $\pm$ 2.4} & 35.7 $\pm$ 2.3 & 33.0 $\pm$ 2.6 & -104 (230) & 54 (318) \\
\midrule
cologne3 & Light & \textbf{46.1} (114) & 53.2 $\pm$ 17.0 & \textbf{46.1 $\pm$ 0.0} & 46.6 $\pm$ 1.3 & 46.6 $\pm$ 2.3 & 51.4 $\pm$ 13.7 & 101 (202) & 48 (117) \\
 & Heavy & 182.5 (250) & 67.9 $\pm$ 31.7 & 76.0 $\pm$ 28.7 & 339.5 $\pm$ 216.0 & 148.8 $\pm$ 51.2 & \textbf{61.3 $\pm$ 14.3} & 176 (277) & 129 (199) \\
 & Rain & 113.4 (181) & 94.4 $\pm$ 4.6 & 113.4 $\pm$ 0.0 & 219.6 $\pm$ 145.4 & 105.9 $\pm$ 10.7 & \textbf{86.8 $\pm$ 12.6} & 141 (242) & 97 (166) \\
 & Snow & 189.8 (257) & 198.9 $\pm$ 33.2 & 183.8 $\pm$ 5.6 & \textbf{176.4 $\pm$ 12.0} & 178.3 $\pm$ 4.9 & 178.1 $\pm$ 9.8 & 193 (294) & 404 (473) \\
\midrule
ingolstadt7 & Light & 48.1 (112) & \textbf{45.0 $\pm$ 2.9} & 56.0 $\pm$ 9.6 & 55.9 $\pm$ 16.3 & 51.9 $\pm$ 2.2 & 52.2 $\pm$ 17.1 & 84 (179) & 34 (108) \\
 & Heavy & 57.3 (121) & 64.6 $\pm$ 17.2 & \textbf{56.7 $\pm$ 1.3} & 72.8 $\pm$ 21.6 & 60.2 $\pm$ 16.6 & 58.0 $\pm$ 19.2 & 89 (184) & 36 (110) \\
 & Rain & 76.8 (140) & 65.2 $\pm$ 18.0 & \textbf{58.3 $\pm$ 3.3} & 74.4 $\pm$ 5.1 & 63.3 $\pm$ 3.8 & 65.2 $\pm$ 12.7 & 121 (216) & 46 (119) \\
 & Snow & 241.7 (305) & 115.0 $\pm$ 22.6 & 116.5 $\pm$ 5.7 & 112.6 $\pm$ 13.2 & 108.8 $\pm$ 15.9 & \textbf{101.2 $\pm$ 5.1} & 196 (290) & 92 (166) \\
\midrule
hz4x4 & Light & 67.2 (422) & \textbf{33.4 $\pm$ 1.5} & 35.3 $\pm$ 1.3 & 59.6 $\pm$ 4.2 & 70.1 $\pm$ 4.0 & 58.8 $\pm$ 2.1 & -51 (680) & 1 (385) \\
 & Heavy & 78.7 (434) & \textbf{31.0 $\pm$ 1.2} & 39.6 $\pm$ 1.4 & 80.2 $\pm$ 2.1 & 65.2 $\pm$ 5.8 & 48.6 $\pm$ 4.3 & -5 (727) & 2 (385) \\
 & Rain & 86.5 (442) & \textbf{33.1 $\pm$ 1.4} & 34.9 $\pm$ 1.7 & 92.2 $\pm$ 8.0 & 56.4 $\pm$ 1.6 & 52.0 $\pm$ 3.1 & -7 (724) & -1 (382) \\
 & Snow & 86.7 (442) & \textbf{46.0 $\pm$ 1.1} & 47.7 $\pm$ 2.5 & 113.3 $\pm$ 36.5 & 77.1 $\pm$ 0.8 & 72.4 $\pm$ 2.9 & 7 (739) & 12 (396) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Transition gap, DQN, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:transition_dqn_metrics}
\begin{tabular}{llcccccc}
\toprule
Network & Setting & Direct-Transfer & DR & DA & GAT & UGAT & JL-GAT \\
\midrule
tempe\_1x1 & Light & 159/8/0.4/1829 & 158/7/0.4/1829 & 159/8/0.4/1830 & 159/7/0.4/1829 & 159/8/0.4/1829 & -- \\
 & Heavy & 159/8/0.4/1828 & 158/7/0.4/1829 & 159/8/0.4/1828 & 159/7/0.4/1828 & 159/7/0.4/1828 & -- \\
 & Rain & 167/10/0.5/1827 & 165/9/0.4/1827 & 167/10/0.5/1827 & 165/10/0.4/1827 & 167/10/0.5/1827 & -- \\
 & Snow & 1179/453/0.9/423 & 244/36/0.7/1625 & 214/22/0.6/1661 & 247/39/0.6/1645 & 238/34/0.7/1658 & -- \\
\midrule
bullhead\_1 & Light & 132/4/0.7/1372 & 139/6/0.5/1368 & 129/2/0.5/1371 & 131/3/0.6/1371 & 128/3/0.5/1372 & -- \\
 & Heavy & 176/26/0.7/1155 & 134/4/0.5/1372 & 134/5/0.6/1369 & 128/2/0.5/1373 & 130/3/0.6/1371 & -- \\
 & Rain & 2147/428/1.0/95 & 137/5/0.5/1304 & 136/4/0.5/1305 & 134/4/0.6/1307 & 131/3/0.4/1308 & -- \\
 & Snow & 2187/421/1.0/71 & 152/6/0.6/1191 & 146/3/0.6/1194 & 190/20/0.7/1165 & 143/4/0.6/1192 & -- \\
\midrule
cologne1 & Light & 182/43/0.8/1680 & 158/35/0.8/1712 & 175/34/0.8/1634 & 144/33/0.8/1740 & 143/35/0.8/1743 & -- \\
 & Heavy & 770/98/0.9/490 & 145/34/0.8/1719 & 171/32/0.8/1652 & 128/34/0.8/1813 & 152/37/0.8/1745 & -- \\
 & Rain & 218/46/0.9/1572 & 189/36/0.8/1578 & 203/36/0.8/1506 & 202/42/0.8/1603 & 127/32/0.8/1801 & -- \\
 & Snow & 304/56/0.9/1290 & 263/47/0.9/1345 & 246/40/0.8/1333 & 280/50/0.9/1294 & 207/42/0.9/1578 & -- \\
\midrule
ingolstadt1 & Light & 98/8/0.3/1573 & 82/3/0.3/1599 & 106/4/0.3/1416 & 106/5/0.3/1489 & 96/3/0.3/1511 & -- \\
 & Heavy & 103/9/0.4/1545 & 92/4/0.3/1568 & 96/6/0.3/1594 & 108/7/0.3/1517 & 88/3/0.3/1560 & -- \\
 & Rain & 122/11/0.4/1496 & 134/6/0.4/1311 & 108/6/0.4/1487 & 132/8/0.4/1366 & 123/6/0.4/1415 & -- \\
 & Snow & 276/35/0.5/923 & 173/8/0.4/1110 & 161/9/0.4/1227 & 285/33/0.5/878 & 161/7/0.4/1184 & -- \\
\midrule
hz1x1 & Light & 189/72/0.8/1852 & 134/39/0.7/1936 & 134/40/0.7/1930 & 159/54/0.7/1879 & 131/38/0.7/1937 & -- \\
 & Heavy & 215/83/0.8/1755 & 142/45/0.7/1925 & 154/53/0.7/1910 & 184/67/0.8/1830 & 156/53/0.7/1893 & -- \\
 & Rain & 216/85/0.8/1777 & 162/56/0.8/1902 & 149/48/0.7/1915 & 186/68/0.8/1838 & 172/59/0.8/1807 & -- \\
 & Snow & 309/114/0.9/1487 & 264/81/0.8/1370 & 228/81/0.8/1656 & 223/81/0.8/1716 & 233/84/0.8/1652 & -- \\
\midrule
tempe\_16 & Light & 96/4/0.2/18754 & 93/3/0.2/18758 & 94/4/0.2/18780 & 102/6/0.2/18674 & 93/3/0.2/18760 & 94/3/0.2/18755 \\
 & Heavy & 96/4/0.2/18764 & 94/3/0.2/18714 & 96/4/0.2/18749 & 108/8/0.2/18570 & 92/3/0.2/18780 & 95/4/0.2/18769 \\
 & Rain & 107/6/0.2/17980 & 101/4/0.2/18078 & 108/6/0.3/18031 & 116/9/0.3/17774 & 107/6/0.2/18012 & 106/5/0.2/18052 \\
 & Snow & 142/11/0.3/15751 & 132/8/0.3/15706 & 137/10/0.3/15673 & 156/15/0.3/15603 & 143/11/0.3/15735 & 142/11/0.3/15634 \\
\midrule
bullhead\_3 & Light & 151/6/0.5/3592 & 140/4/0.4/3684 & 141/4/0.5/3610 & 151/7/0.5/3562 & 144/5/0.4/3673 & 143/5/0.4/3679 \\
 & Heavy & 155/7/0.5/3607 & 144/5/0.5/3704 & 142/4/0.4/3654 & 163/9/0.5/3544 & 145/5/0.5/3661 & 143/5/0.5/3673 \\
 & Rain & 156/7/0.5/3520 & 150/6/0.5/3551 & 143/4/0.5/3506 & 163/10/0.5/3463 & 149/6/0.5/3545 & 146/6/0.4/3529 \\
 & Snow & 165/6/0.5/2922 & 157/4/0.5/2982 & 166/5/0.5/2985 & 156/4/0.5/2986 & 161/5/0.5/2940 & 158/5/0.5/2963 \\
\midrule
cologne3 & Light & 114/3/0.4/2784 & 121/4/0.4/2708 & 114/3/0.4/2784 & 114/3/0.3/2781 & 114/4/0.4/2780 & 119/3/0.4/2736 \\
 & Heavy & 250/8/0.4/2080 & 135/3/0.3/2657 & 143/5/0.4/2649 & 407/19/0.5/1757 & 216/6/0.4/2241 & 129/3/0.3/2713 \\
 & Rain & 181/6/0.4/2628 & 162/6/0.4/2685 & 181/6/0.4/2628 & 287/10/0.5/2161 & 173/6/0.4/2647 & 154/5/0.4/2693 \\
 & Snow & 257/13/0.5/2338 & 266/13/0.5/2256 & 251/12/0.5/2341 & 244/13/0.5/2355 & 246/11/0.5/2365 & 246/11/0.5/2342 \\
\midrule
ingolstadt7 & Light & 112/2/0.1/2668 & 109/1/0.1/2472 & 120/2/0.1/2532 & 120/1/0.1/2428 & 116/2/0.1/2374 & 116/1/0.1/2438 \\
 & Heavy & 121/2/0.1/2706 & 128/2/0.1/2434 & 120/2/0.1/2618 & 136/2/0.1/2411 & 124/2/0.1/2530 & 122/1/0.1/2368 \\
 & Rain & 140/3/0.2/2606 & 129/2/0.1/2500 & 122/2/0.1/2512 & 138/3/0.2/2510 & 127/2/0.2/2570 & 129/2/0.1/2381 \\
 & Snow & 305/8/0.2/1901 & 179/3/0.2/2319 & 180/4/0.2/2375 & 176/4/0.2/2254 & 172/3/0.2/2289 & 165/3/0.2/2290 \\
\midrule
hz4x4 & Light & 422/7/0.2/2671 & 388/5/0.2/2688 & 390/5/0.1/2687 & 415/7/0.2/2655 & 425/7/0.2/2663 & 414/6/0.2/2670 \\
 & Heavy & 434/8/0.2/2652 & 386/5/0.1/2692 & 395/6/0.1/2685 & 435/8/0.2/2641 & 420/7/0.2/2678 & 404/6/0.2/2685 \\
 & Rain & 442/8/0.2/2557 & 388/5/0.2/2623 & 390/5/0.2/2623 & 447/8/0.2/2548 & 412/6/0.2/2604 & 407/6/0.2/2614 \\
 & Snow & 442/6/0.2/2450 & 401/5/0.2/2476 & 403/5/0.2/2473 & 468/8/0.2/2386 & 432/6/0.2/2449 & 428/6/0.2/2466 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Transition gap, PressLight.} ATT gap $\Delta$ (s) in $E_{real}$ under the four car-following settings (Table~\ref{tab:transition_settings}). JL-GAT runs on multi-intersection networks only. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:transition_presslight}
\begin{tabular}{llcccccccc}
\toprule
Network & Setting & Direct-Transfer & DR & DA & GAT & UGAT & JL-GAT & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & Light & 43.7 (187) & \textbf{15.8 $\pm$ 0.2} & 17.1 $\pm$ 0.2 & 18.1 $\pm$ 0.4 & 28.4 $\pm$ 2.1 & -- & 13 (206) & 110 (262) \\
 & Heavy & 33.4 (176) & \textbf{17.5 $\pm$ 0.4} & 20.7 $\pm$ 1.3 & 17.8 $\pm$ 1.0 & 22.2 $\pm$ 4.3 & -- & 14 (207) & 112 (264) \\
 & Rain & 42.9 (186) & 26.7 $\pm$ 0.6 & 25.9 $\pm$ 1.2 & 33.2 $\pm$ 5.5 & \textbf{25.1 $\pm$ 0.9} & -- & 18 (210) & 122 (274) \\
 & Snow & 201.8 (345) & 146.6 $\pm$ 12.8 & 89.4 $\pm$ 9.4 & 124.6 $\pm$ 16.5 & \textbf{83.5 $\pm$ 4.2} & -- & 29 (221) & 155 (307) \\
\midrule
bullhead\_1 & Light & 16.3 (137) & 17.3 $\pm$ 0.7 & 16.3 $\pm$ 0.0 & \textbf{16.2 $\pm$ 1.4} & 17.3 $\pm$ 1.4 & -- & 23 (207) & 133 (279) \\
 & Heavy & 15.9 (137) & 51.2 $\pm$ 6.4 & 14.7 $\pm$ 0.8 & \textbf{7.8 $\pm$ 0.6} & 12.4 $\pm$ 0.9 & -- & 52 (236) & 133 (279) \\
 & Rain & 19.7 (141) & 23.3 $\pm$ 1.1 & 19.9 $\pm$ 0.4 & \textbf{15.8 $\pm$ 2.1} & 22.2 $\pm$ 3.4 & -- & 24 (208) & 142 (288) \\
 & Snow & 28.8 (150) & 27.7 $\pm$ 4.1 & 28.7 $\pm$ 0.2 & 30.9 $\pm$ 3.6 & \textbf{20.2 $\pm$ 0.3} & -- & 39 (223) & 155 (301) \\
\midrule
cologne1 & Light & 88.8 (133) & 94.8 $\pm$ 14.4 & \textbf{84.8 $\pm$ 3.9} & 116.6 $\pm$ 70.1 & 114.8 $\pm$ 71.1 & -- & 137 (232) & 96 (143) \\
 & Heavy & 90.5 (134) & \textbf{76.3 $\pm$ 21.4} & 110.2 $\pm$ 21.2 & 114.4 $\pm$ 71.5 & 121.8 $\pm$ 67.2 & -- & 147 (243) & 105 (152) \\
 & Rain & 405.4 (449) & 106.8 $\pm$ 19.8 & \textbf{97.0 $\pm$ 40.4} & 140.2 $\pm$ 63.0 & 156.8 $\pm$ 36.0 & -- & 163 (259) & 418 (465) \\
 & Snow & 378.8 (423) & 203.2 $\pm$ 6.5 & \textbf{194.1 $\pm$ 41.8} & 224.9 $\pm$ 21.8 & 201.8 $\pm$ 29.0 & -- & 195 (290) & 198 (244) \\
\midrule
ingolstadt1 & Light & 71.1 (104) & 75.7 $\pm$ 8.4 & 77.8 $\pm$ 9.5 & \textbf{52.2 $\pm$ 12.2} & 69.1 $\pm$ 5.2 & -- & 40 (81) & 75 (135) \\
 & Heavy & 79.2 (112) & 81.8 $\pm$ 10.1 & 80.8 $\pm$ 3.4 & \textbf{69.7 $\pm$ 4.9} & 74.0 $\pm$ 9.2 & -- & 44 (85) & 75 (136) \\
 & Rain & 109.6 (142) & 94.2 $\pm$ 7.7 & 101.9 $\pm$ 5.5 & \textbf{84.7 $\pm$ 9.1} & 89.6 $\pm$ 4.4 & -- & 53 (94) & 87 (147) \\
 & Snow & 189.0 (222) & 132.3 $\pm$ 3.5 & 135.1 $\pm$ 2.3 & 108.3 $\pm$ 6.0 & \textbf{108.2 $\pm$ 16.3} & -- & 72 (113) & 105 (166) \\
\midrule
hz1x1 & Light & 78.4 (191) & 56.4 $\pm$ 8.2 & \textbf{18.0 $\pm$ 0.7} & 19.4 $\pm$ 2.3 & 24.4 $\pm$ 5.5 & -- & -172 (380) & 102 (394) \\
 & Heavy & 75.7 (188) & 74.5 $\pm$ 3.6 & \textbf{29.9 $\pm$ 7.4} & 40.4 $\pm$ 3.9 & 36.2 $\pm$ 1.8 & -- & -145 (407) & 147 (439) \\
 & Rain & 79.8 (192) & 66.9 $\pm$ 7.6 & 75.1 $\pm$ 4.4 & 42.0 $\pm$ 2.5 & \textbf{31.6 $\pm$ 5.9} & -- & -162 (390) & 215 (507) \\
 & Snow & 137.6 (250) & 169.6 $\pm$ 62.4 & 108.1 $\pm$ 14.0 & 119.3 $\pm$ 20.6 & \textbf{93.9 $\pm$ 4.5} & -- & -75 (477) & 320 (612) \\
\midrule
tempe\_16 & Light & 28.5 (105) & \textbf{21.9 $\pm$ 0.8} & 28.0 $\pm$ 1.2 & 26.2 $\pm$ 3.2 & 26.4 $\pm$ 2.9 & 24.1 $\pm$ 6.1 & -2 (150) & 14 (114) \\
 & Heavy & 26.4 (103) & 33.0 $\pm$ 12.7 & 26.7 $\pm$ 0.6 & 31.4 $\pm$ 6.9 & 26.3 $\pm$ 0.4 & \textbf{20.5 $\pm$ 1.5} & 4 (156) & 13 (113) \\
 & Rain & 45.5 (122) & \textbf{31.0 $\pm$ 1.1} & 41.7 $\pm$ 5.2 & 56.5 $\pm$ 16.6 & 48.6 $\pm$ 6.6 & 31.8 $\pm$ 3.6 & 1 (153) & 18 (118) \\
 & Snow & 104.1 (180) & \textbf{67.3 $\pm$ 3.5} & 73.4 $\pm$ 10.2 & 124.4 $\pm$ 31.5 & 93.8 $\pm$ 14.5 & 84.9 $\pm$ 3.1 & 10 (162) & 60 (160) \\
\midrule
bullhead\_3 & Light & 121.0 (249) & 143.7 $\pm$ 114.4 & 110.1 $\pm$ 52.1 & 104.9 $\pm$ 27.5 & 45.4 $\pm$ 2.5 & \textbf{33.6 $\pm$ 7.4} & -114 (220) & 7 (272) \\
 & Heavy & 123.7 (252) & 44.4 $\pm$ 7.6 & 118.8 $\pm$ 10.9 & 123.8 $\pm$ 20.9 & 93.2 $\pm$ 41.7 & \textbf{25.5 $\pm$ 1.6} & -83 (251) & 7 (272) \\
 & Rain & 47.1 (175) & 127.0 $\pm$ 43.0 & 47.1 $\pm$ 0.0 & \textbf{46.5 $\pm$ 1.0} & 47.8 $\pm$ 3.3 & 46.6 $\pm$ 1.0 & -80 (254) & 11 (276) \\
 & Snow & 876.4 (1004) & \textbf{50.3 $\pm$ 6.2} & 65.7 $\pm$ 13.7 & 82.0 $\pm$ 9.5 & 75.2 $\pm$ 9.2 & 56.5 $\pm$ 1.8 & -104 (230) & 54 (318) \\
\midrule
cologne3 & Light & \textbf{50.7} (115) & 113.1 $\pm$ 55.3 & 52.2 $\pm$ 3.3 & 59.6 $\pm$ 25.2 & 100.9 $\pm$ 77.2 & 51.4 $\pm$ 5.4 & 101 (202) & 48 (117) \\
 & Heavy & 122.7 (187) & 103.4 $\pm$ 30.7 & 122.7 $\pm$ 0.0 & 82.9 $\pm$ 34.6 & 102.3 $\pm$ 28.1 & \textbf{62.4 $\pm$ 2.7} & 176 (277) & 129 (199) \\
 & Rain & 111.1 (175) & \textbf{96.3 $\pm$ 10.2} & 98.3 $\pm$ 11.3 & 101.9 $\pm$ 21.0 & 138.1 $\pm$ 39.9 & 107.1 $\pm$ 18.5 & 141 (242) & 97 (166) \\
 & Snow & 176.3 (240) & 297.9 $\pm$ 165.2 & 176.3 $\pm$ 0.0 & 227.9 $\pm$ 82.9 & 176.0 $\pm$ 5.7 & \textbf{174.9 $\pm$ 4.9} & 193 (294) & 404 (473) \\
\midrule
ingolstadt7 & Light & \textbf{39.2} (103) & 45.8 $\pm$ 7.0 & 48.2 $\pm$ 4.0 & 42.4 $\pm$ 3.6 & 48.0 $\pm$ 12.2 & 46.9 $\pm$ 10.5 & 84 (179) & 34 (108) \\
 & Heavy & \textbf{41.5} (105) & 51.8 $\pm$ 10.4 & 46.3 $\pm$ 5.7 & 46.8 $\pm$ 6.1 & 51.4 $\pm$ 7.7 & 70.2 $\pm$ 20.4 & 89 (184) & 36 (110) \\
 & Rain & \textbf{54.4} (118) & 69.9 $\pm$ 20.8 & 57.5 $\pm$ 5.8 & 80.2 $\pm$ 36.2 & 58.1 $\pm$ 5.8 & 73.0 $\pm$ 25.4 & 121 (216) & 46 (119) \\
 & Snow & 333.0 (397) & 135.8 $\pm$ 28.4 & \textbf{97.3 $\pm$ 5.3} & 146.7 $\pm$ 27.1 & 108.6 $\pm$ 3.8 & 191.3 $\pm$ 38.7 & 196 (290) & 92 (166) \\
\midrule
hz4x4 & Light & 58.7 (408) & \textbf{44.3 $\pm$ 3.5} & 50.9 $\pm$ 4.7 & 100.2 $\pm$ 57.3 & 52.4 $\pm$ 3.4 & 50.8 $\pm$ 4.2 & -51 (680) & 1 (385) \\
 & Heavy & 58.2 (407) & \textbf{50.2 $\pm$ 5.3} & 55.6 $\pm$ 4.9 & 122.6 $\pm$ 94.2 & 75.4 $\pm$ 44.6 & 52.4 $\pm$ 9.2 & -5 (727) & 2 (385) \\
 & Rain & 61.9 (411) & 59.7 $\pm$ 6.2 & \textbf{49.8 $\pm$ 5.2} & 123.2 $\pm$ 84.0 & 51.4 $\pm$ 4.3 & 63.3 $\pm$ 2.4 & -7 (724) & -1 (382) \\
 & Snow & 88.6 (438) & 73.4 $\pm$ 6.4 & \textbf{65.5 $\pm$ 4.5} & 178.7 $\pm$ 123.3 & 118.2 $\pm$ 61.5 & 67.4 $\pm$ 5.5 & 7 (739) & 12 (396) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Transition gap, PressLight, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:transition_presslight_metrics}
\begin{tabular}{llcccccc}
\toprule
Network & Setting & Direct-Transfer & DR & DA & GAT & UGAT & JL-GAT \\
\midrule
tempe\_1x1 & Light & 187/24/0.5/1751 & 159/7/0.4/1829 & 160/8/0.4/1829 & 161/9/0.5/1827 & 172/14/0.5/1822 & -- \\
 & Heavy & 176/17/0.5/1812 & 161/8/0.5/1828 & 164/10/0.5/1827 & 161/8/0.4/1830 & 165/10/0.5/1826 & -- \\
 & Rain & 186/20/0.6/1813 & 170/12/0.5/1824 & 169/11/0.5/1824 & 176/15/0.5/1820 & 168/11/0.5/1825 & -- \\
 & Snow & 345/93/0.7/1504 & 290/60/0.7/1576 & 232/32/0.6/1658 & 268/52/0.6/1593 & 227/30/0.6/1655 & -- \\
\midrule
bullhead\_1 & Light & 137/6/0.6/1368 & 138/6/0.6/1369 & 137/6/0.6/1368 & 137/6/0.7/1369 & 138/7/0.6/1367 & -- \\
 & Heavy & 137/6/0.6/1370 & 172/19/0.8/1295 & 136/5/0.6/1370 & 129/2/0.5/1374 & 133/4/0.6/1372 & -- \\
 & Rain & 141/7/0.6/1303 & 144/8/0.6/1304 & 141/7/0.6/1303 & 137/5/0.6/1305 & 143/8/0.7/1302 & -- \\
 & Snow & 150/6/0.6/1191 & 149/5/0.6/1193 & 150/6/0.6/1191 & 152/6/0.7/1189 & 141/2/0.5/1194 & -- \\
\midrule
cologne1 & Light & 133/36/0.8/1780 & 139/35/0.8/1756 & 129/35/0.8/1813 & 161/36/0.8/1644 & 159/35/0.7/1676 & -- \\
 & Heavy & 134/36/0.8/1800 & 120/28/0.7/1805 & 154/33/0.8/1700 & 158/35/0.7/1670 & 166/35/0.8/1619 & -- \\
 & Rain & 449/82/0.9/837 & 151/39/0.8/1747 & 141/30/0.8/1731 & 184/38/0.8/1587 & 201/44/0.8/1570 & -- \\
 & Snow & 423/73/0.9/914 & 247/51/0.9/1452 & 238/34/0.8/1303 & 269/50/0.8/1320 & 246/45/0.8/1402 & -- \\
\midrule
ingolstadt1 & Light & 104/4/0.3/1452 & 108/3/0.3/1374 & 110/4/0.3/1390 & 85/3/0.3/1576 & 102/3/0.3/1444 & -- \\
 & Heavy & 112/5/0.3/1417 & 114/4/0.3/1375 & 113/3/0.3/1322 & 102/3/0.3/1443 & 106/4/0.3/1462 & -- \\
 & Rain & 142/7/0.4/1210 & 127/4/0.4/1266 & 134/5/0.4/1213 & 117/3/0.4/1279 & 122/3/0.4/1285 & -- \\
 & Snow & 222/20/0.5/986 & 165/4/0.4/1084 & 168/4/0.4/1073 & 141/3/0.4/1213 & 141/4/0.4/1239 & -- \\
\midrule
hz1x1 & Light & 191/70/0.8/1797 & 169/60/0.7/1865 & 130/38/0.7/1931 & 132/38/0.7/1932 & 137/41/0.7/1921 & -- \\
 & Heavy & 188/68/0.8/1805 & 187/68/0.7/1785 & 142/45/0.7/1918 & 153/51/0.8/1924 & 148/49/0.7/1920 & -- \\
 & Rain & 192/70/0.8/1785 & 179/64/0.7/1845 & 187/68/0.7/1813 & 154/51/0.7/1911 & 144/45/0.7/1921 & -- \\
 & Snow & 250/90/0.8/1620 & 282/76/0.7/1256 & 220/75/0.8/1629 & 232/80/0.8/1641 & 206/70/0.8/1679 & -- \\
\midrule
tempe\_16 & Light & 105/6/0.2/18724 & 98/4/0.2/18720 & 104/6/0.2/18735 & 102/5/0.3/18705 & 103/5/0.3/18750 & 100/5/0.2/18725 \\
 & Heavy & 103/6/0.2/18730 & 109/7/0.3/18626 & 103/6/0.3/18730 & 108/8/0.3/18615 & 102/6/0.3/18731 & 97/4/0.2/18740 \\
 & Rain & 122/10/0.3/17939 & 107/7/0.3/17999 & 118/9/0.3/17951 & 133/13/0.3/17723 & 125/11/0.3/17793 & 108/7/0.3/18055 \\
 & Snow & 180/20/0.3/15523 & 144/12/0.3/15532 & 150/13/0.3/15620 & 201/23/0.4/14914 & 170/18/0.3/15584 & 161/15/0.3/15458 \\
\midrule
bullhead\_3 & Light & 249/31/0.6/3046 & 272/35/0.7/3011 & 238/28/0.6/3066 & 233/28/0.6/3179 & 174/15/0.7/3392 & 162/11/0.6/3440 \\
 & Heavy & 252/32/0.6/3045 & 172/15/0.6/3410 & 247/30/0.6/3147 & 252/32/0.6/3055 & 221/26/0.6/3189 & 154/8/0.6/3530 \\
 & Rain & 175/13/0.6/3164 & 255/33/0.7/3102 & 175/13/0.6/3164 & 175/13/0.6/3251 & 176/14/0.6/3212 & 175/14/0.6/3249 \\
 & Snow & 1004/182/0.8/939 & 178/10/0.6/2809 & 194/13/0.6/2767 & 210/19/0.7/2611 & 203/15/0.6/2771 & 185/12/0.7/2687 \\
\midrule
cologne3 & Light & 115/3/0.3/2781 & 177/10/0.4/2435 & 116/3/0.3/2779 & 124/3/0.3/2701 & 165/8/0.4/2592 & 115/4/0.3/2779 \\
 & Heavy & 187/8/0.4/2465 & 167/9/0.5/2636 & 187/8/0.4/2465 & 147/3/0.3/2541 & 166/7/0.4/2581 & 126/4/0.4/2772 \\
 & Rain & 175/6/0.4/2662 & 160/8/0.5/2693 & 162/5/0.4/2649 & 166/5/0.4/2609 & 202/11/0.5/2525 & 171/6/0.4/2659 \\
 & Snow & 240/11/0.5/2405 & 362/15/0.6/2029 & 240/11/0.5/2405 & 292/12/0.5/2136 & 240/11/0.5/2400 & 239/11/0.5/2388 \\
\midrule
ingolstadt7 & Light & 103/2/0.1/2669 & 110/2/0.1/2620 & 112/2/0.1/2658 & 106/2/0.1/2604 & 112/2/0.1/2530 & 111/2/0.1/2564 \\
 & Heavy & 105/2/0.1/2633 & 116/2/0.1/2507 & 110/2/0.1/2489 & 111/2/0.1/2502 & 115/2/0.1/2453 & 134/2/0.1/2438 \\
 & Rain & 118/2/0.1/2615 & 134/3/0.1/2350 & 121/2/0.2/2622 & 144/2/0.1/2306 & 122/2/0.1/2418 & 137/2/0.1/2491 \\
 & Snow & 397/9/0.2/1673 & 200/4/0.2/2171 & 161/3/0.2/2366 & 211/4/0.2/2160 & 172/3/0.2/2305 & 255/6/0.2/2040 \\
\midrule
hz4x4 & Light & 408/7/0.2/2655 & 394/6/0.2/2683 & 400/6/0.2/2683 & 449/9/0.2/2577 & 402/6/0.2/2670 & 400/6/0.2/2677 \\
 & Heavy & 407/7/0.2/2650 & 399/6/0.2/2673 & 405/6/0.2/2680 & 472/10/0.2/2541 & 425/8/0.2/2628 & 402/6/0.2/2669 \\
 & Rain & 411/7/0.2/2600 & 409/6/0.2/2608 & 399/6/0.2/2617 & 472/10/0.2/2471 & 401/6/0.2/2610 & 412/7/0.2/2606 \\
 & Snow & 438/7/0.2/2427 & 423/6/0.2/2462 & 415/6/0.2/2467 & 528/12/0.2/2270 & 467/9/0.2/2353 & 417/6/0.2/2460 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Action gap (delay), DQN.} ATT gap $\Delta$ (s) in $E_{real}$ under actuation delay $\delta$ (s). Methods assume $\delta=20$. Fixed-Time is dashed out: a fixed-time plan runs on its own clock, so the delayed actuation loop does not model it. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:delay_dqn}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & Direct-Transfer & Ignore-Delay & Oblivious-Q & Delayed-Q & PRLight & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & $\delta=20$ & 373.3 (516) & 328.0 $\pm$ 37.6 & 365.9 $\pm$ 7.4 & \textbf{24.2 $\pm$ 0.5} & 31.8 $\pm$ 2.8 & -- & 415 (567) \\
 & $\delta=30$ & 466.1 (609) & 454.0 $\pm$ 14.3 & 439.8 $\pm$ 12.0 & \textbf{43.5 $\pm$ 2.7} & 45.7 $\pm$ 1.0 & -- & 604 (756) \\
 & $\delta=40$ & 565.1 (708) & 554.4 $\pm$ 12.8 & 508.8 $\pm$ 58.8 & 68.3 $\pm$ 2.7 & \textbf{63.2 $\pm$ 2.4} & -- & 522 (673) \\
 & $\delta=60$ & 606.6 (750) & 338.3 $\pm$ 38.0 & 368.0 $\pm$ 21.9 & 108.6 $\pm$ 2.3 & \textbf{102.4 $\pm$ 9.7} & -- & 807 (959) \\
\midrule
bullhead\_1 & $\delta=20$ & 2052.7 (2171) & 194.5 $\pm$ 23.2 & 120.3 $\pm$ 10.0 & \textbf{20.7 $\pm$ 1.8} & 25.3 $\pm$ 2.3 & -- & 134 (280) \\
 & $\delta=30$ & 1396.6 (1514) & 308.4 $\pm$ 53.5 & 135.3 $\pm$ 24.0 & \textbf{38.0 $\pm$ 5.7} & 51.7 $\pm$ 6.5 & -- & 146 (292) \\
 & $\delta=40$ & 1252.2 (1370) & 200.7 $\pm$ 54.3 & 158.3 $\pm$ 23.9 & \textbf{53.9 $\pm$ 5.6} & 57.8 $\pm$ 5.0 & -- & 141 (287) \\
 & $\delta=60$ & 727.5 (845) & 157.4 $\pm$ 5.8 & 161.4 $\pm$ 10.9 & \textbf{55.3 $\pm$ 2.4} & 60.6 $\pm$ 2.1 & -- & 145 (291) \\
\midrule
cologne1 & $\delta=20$ & 145.5 (188) & 139.5 $\pm$ 9.6 & 132.1 $\pm$ 8.8 & \textbf{15.7 $\pm$ 1.3} & 17.5 $\pm$ 1.8 & -- & 147 (193) \\
 & $\delta=30$ & 198.0 (240) & 188.9 $\pm$ 2.5 & 220.3 $\pm$ 1.8 & \textbf{28.3 $\pm$ 1.9} & 58.1 $\pm$ 4.0 & -- & 181 (227) \\
 & $\delta=40$ & 240.9 (283) & 161.7 $\pm$ 50.3 & 245.3 $\pm$ 0.0 & \textbf{42.5 $\pm$ 3.8} & 67.9 $\pm$ 7.0 & -- & 164 (211) \\
 & $\delta=60$ & 245.3 (287) & 238.1 $\pm$ 12.6 & 235.7 $\pm$ 7.3 & \textbf{45.1 $\pm$ 2.7} & 55.8 $\pm$ 9.2 & -- & 274 (320) \\
\midrule
ingolstadt1 & $\delta=20$ & 108.2 (138) & 39.8 $\pm$ 15.1 & 67.2 $\pm$ 8.6 & \textbf{15.9 $\pm$ 2.2} & 16.2 $\pm$ 5.4 & -- & 56 (116) \\
 & $\delta=30$ & 148.1 (178) & 87.2 $\pm$ 25.9 & 89.1 $\pm$ 16.0 & \textbf{23.7 $\pm$ 4.0} & 36.4 $\pm$ 30.0 & -- & 59 (119) \\
 & $\delta=40$ & 131.2 (161) & 84.7 $\pm$ 16.5 & 109.7 $\pm$ 8.5 & \textbf{32.0 $\pm$ 2.3} & 41.3 $\pm$ 30.1 & -- & 82 (142) \\
 & $\delta=60$ & 165.5 (196) & 160.1 $\pm$ 38.5 & 155.0 $\pm$ 13.4 & \textbf{51.1 $\pm$ 4.6} & 62.8 $\pm$ 24.8 & -- & 100 (160) \\
\midrule
hz1x1 & $\delta=20$ & 242.6 (356) & 231.2 $\pm$ 30.8 & 219.7 $\pm$ 33.9 & 213.1 $\pm$ 39.5 & \textbf{212.0 $\pm$ 52.7} & -- & 213 (505) \\
 & $\delta=30$ & 455.7 (570) & 315.9 $\pm$ 26.9 & 217.3 $\pm$ 26.0 & \textbf{200.0 $\pm$ 39.6} & 213.9 $\pm$ 39.3 & -- & 181 (473) \\
 & $\delta=40$ & 264.2 (378) & 344.1 $\pm$ 51.3 & 247.8 $\pm$ 31.7 & \textbf{214.5 $\pm$ 11.0} & 241.0 $\pm$ 70.5 & -- & 291 (582) \\
 & $\delta=60$ & 304.4 (418) & 294.3 $\pm$ 32.7 & 276.3 $\pm$ 39.9 & \textbf{251.5 $\pm$ 17.6} & 274.0 $\pm$ 75.8 & -- & 193 (485) \\
\midrule
tempe\_16 & $\delta=20$ & 477.8 (554) & 312.7 $\pm$ 17.1 & 313.6 $\pm$ 7.7 & 19.9 $\pm$ 1.2 & \textbf{18.6 $\pm$ 1.1} & -- & 482 (582) \\
 & $\delta=30$ & 580.9 (657) & 366.1 $\pm$ 15.8 & 425.9 $\pm$ 6.8 & 32.2 $\pm$ 2.0 & \textbf{30.9 $\pm$ 2.5} & -- & 598 (698) \\
 & $\delta=40$ & 667.2 (743) & 543.6 $\pm$ 49.5 & 520.0 $\pm$ 31.5 & 45.6 $\pm$ 5.7 & \textbf{40.6 $\pm$ 2.2} & -- & 614 (714) \\
 & $\delta=60$ & 450.4 (526) & 402.3 $\pm$ 25.1 & 403.5 $\pm$ 17.8 & 64.0 $\pm$ 4.6 & \textbf{60.6 $\pm$ 2.7} & -- & 631 (732) \\
\midrule
bullhead\_3 & $\delta=20$ & 722.0 (847) & 519.7 $\pm$ 157.7 & 533.6 $\pm$ 41.4 & 71.6 $\pm$ 10.5 & \textbf{62.0 $\pm$ 10.4} & -- & 247 (512) \\
 & $\delta=30$ & 1229.4 (1355) & 468.1 $\pm$ 49.7 & 584.1 $\pm$ 41.0 & 111.9 $\pm$ 24.1 & \textbf{96.4 $\pm$ 14.7} & -- & 174 (439) \\
 & $\delta=40$ & 1272.2 (1398) & 828.2 $\pm$ 36.9 & 779.0 $\pm$ 80.9 & \textbf{91.0 $\pm$ 9.6} & 92.5 $\pm$ 7.4 & -- & 399 (664) \\
 & $\delta=60$ & 1158.3 (1284) & 991.5 $\pm$ 72.5 & 996.2 $\pm$ 266.8 & \textbf{104.4 $\pm$ 5.5} & 133.8 $\pm$ 22.7 & -- & 307 (572) \\
\midrule
cologne3 & $\delta=20$ & 278.1 (346) & 286.7 $\pm$ 57.8 & 280.7 $\pm$ 27.6 & \textbf{17.7 $\pm$ 2.7} & 19.1 $\pm$ 5.6 & -- & 366 (435) \\
 & $\delta=30$ & 462.9 (530) & 366.5 $\pm$ 73.3 & 276.8 $\pm$ 85.4 & \textbf{20.6 $\pm$ 4.2} & 30.0 $\pm$ 22.1 & -- & 393 (463) \\
 & $\delta=40$ & 466.4 (534) & 308.1 $\pm$ 123.1 & 371.1 $\pm$ 75.0 & \textbf{23.2 $\pm$ 3.7} & 27.7 $\pm$ 4.8 & -- & 369 (438) \\
 & $\delta=60$ & 302.3 (370) & 352.9 $\pm$ 66.8 & 335.0 $\pm$ 29.7 & 66.0 $\pm$ 55.5 & \textbf{41.0 $\pm$ 2.6} & -- & 681 (750) \\
\midrule
ingolstadt7 & $\delta=20$ & 434.4 (498) & 356.7 $\pm$ 48.8 & 438.7 $\pm$ 50.7 & \textbf{71.8 $\pm$ 15.9} & 77.5 $\pm$ 24.8 & -- & 458 (532) \\
 & $\delta=30$ & 419.1 (483) & 401.5 $\pm$ 34.3 & 520.4 $\pm$ 98.5 & \textbf{92.5 $\pm$ 27.1} & 102.9 $\pm$ 26.3 & -- & 513 (587) \\
 & $\delta=40$ & 760.6 (824) & 504.3 $\pm$ 65.6 & 499.7 $\pm$ 66.2 & \textbf{96.1 $\pm$ 21.5} & 139.1 $\pm$ 21.1 & -- & 622 (696) \\
 & $\delta=60$ & 891.1 (955) & 835.3 $\pm$ 96.3 & 741.9 $\pm$ 139.3 & \textbf{140.4 $\pm$ 10.9} & 182.3 $\pm$ 14.8 & -- & 768 (842) \\
\midrule
hz4x4 & $\delta=20$ & 715.4 (1070) & 530.8 $\pm$ 17.9 & 517.8 $\pm$ 16.6 & 266.4 $\pm$ 7.6 & \textbf{186.4 $\pm$ 19.3} & -- & 524 (908) \\
 & $\delta=30$ & 766.4 (1122) & 585.5 $\pm$ 13.5 & 585.0 $\pm$ 24.1 & 339.9 $\pm$ 26.5 & \textbf{259.6 $\pm$ 18.0} & -- & 595 (979) \\
 & $\delta=40$ & 789.5 (1145) & 689.9 $\pm$ 14.0 & 664.6 $\pm$ 11.7 & 379.3 $\pm$ 15.1 & \textbf{299.1 $\pm$ 19.9} & -- & 666 (1050) \\
 & $\delta=60$ & 846.3 (1201) & 841.0 $\pm$ 42.9 & 775.5 $\pm$ 60.6 & 507.8 $\pm$ 10.0 & \textbf{443.3 $\pm$ 18.1} & -- & 669 (1053) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Action gap (delay), DQN, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:delay_dqn_metrics}
\begin{tabular}{llccccc}
\toprule
Network & Setting & Direct-Transfer & Ignore-Delay & Oblivious-Q & Delayed-Q & PRLight \\
\midrule
tempe\_1x1 & $\delta=20$ & 516/211/0.7/1520 & 471/189/0.7/1414 & 509/207/0.7/1514 & 167/15/0.5/1823 & 175/20/0.5/1814 \\
 & $\delta=30$ & 609/268/0.7/1247 & 597/259/0.7/1351 & 583/253/0.7/1280 & 186/26/0.5/1806 & 189/27/0.5/1802 \\
 & $\delta=40$ & 708/283/0.7/1167 & 697/277/0.7/1151 & 652/273/0.7/1248 & 211/40/0.6/1783 & 206/37/0.6/1780 \\
 & $\delta=60$ & 750/351/0.7/930 & 481/192/0.7/1485 & 511/207/0.7/1363 & 252/62/0.6/1775 & 245/59/0.6/1765 \\
\midrule
bullhead\_1 & $\delta=20$ & 2171/446/0.9/112 & 312/77/0.8/1194 & 238/46/0.8/1244 & 139/8/0.6/1370 & 143/10/0.6/1367 \\
 & $\delta=30$ & 1514/381/0.8/304 & 426/121/0.8/1200 & 253/52/0.8/1270 & 156/15/0.7/1359 & 170/20/0.7/1366 \\
 & $\delta=40$ & 1370/363/0.8/359 & 319/78/0.8/1144 & 276/62/0.8/1269 & 172/21/0.7/1342 & 176/23/0.7/1323 \\
 & $\delta=60$ & 845/262/0.9/577 & 275/62/0.8/1176 & 279/64/0.8/1200 & 173/22/0.8/1330 & 178/23/0.8/1302 \\
\midrule
cologne1 & $\delta=20$ & 188/47/0.6/1675 & 182/46/0.6/1671 & 174/46/0.6/1739 & 58/12/0.4/1992 & 60/13/0.4/1988 \\
 & $\delta=30$ & 240/80/0.6/1606 & 231/55/0.6/1521 & 262/58/0.6/1334 & 70/20/0.5/1971 & 100/33/0.5/1902 \\
 & $\delta=40$ & 283/67/0.6/1336 & 204/56/0.6/1473 & 287/65/0.6/1302 & 85/24/0.5/1932 & 110/32/0.5/1917 \\
 & $\delta=60$ & 287/102/0.6/1390 & 280/99/0.6/1395 & 278/100/0.6/1407 & 87/27/0.5/1872 & 98/31/0.5/1853 \\
\midrule
ingolstadt1 & $\delta=20$ & 138/23/0.3/1492 & 70/6/0.3/1682 & 97/10/0.3/1611 & 46/2/0.2/1694 & 46/3/0.2/1701 \\
 & $\delta=30$ & 178/51/0.4/1312 & 117/6/0.3/1474 & 119/7/0.3/1504 & 54/4/0.2/1673 & 67/4/0.2/1626 \\
 & $\delta=40$ & 161/45/0.4/1365 & 115/9/0.3/1469 & 140/8/0.3/1389 & 62/5/0.3/1693 & 72/4/0.3/1616 \\
 & $\delta=60$ & 196/42/0.4/1176 & 190/29/0.4/1250 & 185/24/0.4/1240 & 81/5/0.3/1696 & 93/5/0.3/1608 \\
\midrule
hz1x1 & $\delta=20$ & 356/136/0.7/1406 & 345/138/0.7/1480 & 334/123/0.7/1398 & 327/124/0.7/1466 & 326/129/0.7/1533 \\
 & $\delta=30$ & 570/204/0.8/1105 & 430/145/0.7/1208 & 331/126/0.7/1455 & 314/126/0.7/1567 & 328/131/0.7/1512 \\
 & $\delta=40$ & 378/153/0.7/1526 & 458/149/0.7/1145 & 362/141/0.7/1480 & 328/136/0.7/1593 & 355/136/0.7/1437 \\
 & $\delta=60$ & 418/186/0.8/1657 & 408/163/0.8/1457 & 390/157/0.8/1519 & 365/138/0.7/1399 & 388/137/0.7/1306 \\
\midrule
tempe\_16 & $\delta=20$ & 554/110/0.5/13413 & 389/78/0.4/16224 & 390/82/0.5/16307 & 96/8/0.3/20643 & 95/7/0.3/20739 \\
 & $\delta=30$ & 657/133/0.5/11096 & 442/93/0.5/14829 & 502/102/0.5/13444 & 108/11/0.3/20597 & 107/10/0.3/20585 \\
 & $\delta=40$ & 743/140/0.5/8744 & 620/117/0.5/11647 & 596/111/0.5/11354 & 122/15/0.3/20377 & 117/14/0.3/20493 \\
 & $\delta=60$ & 526/107/0.5/13913 & 478/95/0.5/13325 & 480/94/0.5/13768 & 140/22/0.4/20103 & 137/21/0.4/20286 \\
\midrule
bullhead\_3 & $\delta=20$ & 847/167/0.8/2425 & 645/105/0.8/2140 & 659/117/0.8/2258 & 197/20/0.6/3922 & 187/18/0.6/4005 \\
 & $\delta=30$ & 1355/205/0.8/1684 & 593/127/0.8/2661 & 709/146/0.8/2577 & 237/30/0.6/3742 & 222/26/0.6/3885 \\
 & $\delta=40$ & 1398/181/0.8/1063 & 954/158/0.8/1696 & 904/154/0.8/1896 & 216/28/0.7/3806 & 218/27/0.7/3783 \\
 & $\delta=60$ & 1284/234/0.9/1124 & 1117/196/0.8/1609 & 1122/209/0.8/1574 & 230/34/0.8/3710 & 259/37/0.7/3804 \\
\midrule
cologne3 & $\delta=20$ & 346/29/0.5/2088 & 354/25/0.5/2159 & 348/23/0.5/2323 & 85/5/0.3/2803 & 86/5/0.3/2809 \\
 & $\delta=30$ & 530/36/0.6/1671 & 434/29/0.6/1932 & 344/25/0.5/2252 & 88/5/0.3/2786 & 97/4/0.3/2729 \\
 & $\delta=40$ & 534/32/0.6/1705 & 376/26/0.5/2027 & 438/27/0.5/1853 & 91/6/0.3/2797 & 95/6/0.4/2794 \\
 & $\delta=60$ & 370/29/0.5/1884 & 420/30/0.6/1950 & 402/29/0.5/1997 & 133/8/0.4/2658 & 108/8/0.4/2766 \\
\midrule
ingolstadt7 & $\delta=20$ & 498/17/0.3/1672 & 420/13/0.3/1727 & 502/14/0.3/1438 & 136/4/0.1/2625 & 141/4/0.2/2560 \\
 & $\delta=30$ & 483/18/0.3/1765 & 465/16/0.3/1671 & 584/16/0.3/1389 & 156/5/0.2/2544 & 167/5/0.2/2491 \\
 & $\delta=40$ & 824/22/0.3/1146 & 568/14/0.3/1324 & 563/14/0.3/1364 & 160/6/0.2/2599 & 203/6/0.2/2359 \\
 & $\delta=60$ & 955/23/0.3/965 & 899/16/0.3/790 & 806/14/0.3/899 & 204/8/0.2/2523 & 246/9/0.2/2218 \\
\midrule
hz4x4 & $\delta=20$ & 1070/43/0.3/1438 & 886/35/0.3/1767 & 873/34/0.3/1814 & 622/19/0.2/2272 & 542/15/0.2/2396 \\
 & $\delta=30$ & 1122/46/0.3/1351 & 941/38/0.3/1759 & 940/38/0.3/1707 & 695/24/0.3/2175 & 615/19/0.2/2333 \\
 & $\delta=40$ & 1145/48/0.3/1341 & 1045/44/0.3/1568 & 1020/42/0.3/1607 & 734/26/0.3/2133 & 654/21/0.3/2290 \\
 & $\delta=60$ & 1201/52/0.3/1344 & 1196/48/0.3/1330 & 1131/46/0.3/1457 & 863/32/0.3/1960 & 798/29/0.3/2085 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Action gap (delay), PressLight.} ATT gap $\Delta$ (s) in $E_{real}$ under actuation delay $\delta$ (s). Methods assume $\delta=20$. Fixed-Time is dashed out: a fixed-time plan runs on its own clock, so the delayed actuation loop does not model it. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:delay_presslight}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & Direct-Transfer & Ignore-Delay & Oblivious-Q & Delayed-Q & PRLight & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & $\delta=20$ & 522.3 (665) & 327.4 $\pm$ 59.7 & 335.7 $\pm$ 38.3 & \textbf{26.2 $\pm$ 2.9} & 45.7 $\pm$ 5.4 & -- & 415 (567) \\
 & $\delta=30$ & 725.5 (869) & 438.9 $\pm$ 52.9 & 384.2 $\pm$ 70.1 & \textbf{39.6 $\pm$ 2.0} & 58.3 $\pm$ 3.3 & -- & 604 (756) \\
 & $\delta=40$ & 676.9 (820) & 399.2 $\pm$ 72.4 & 473.0 $\pm$ 23.2 & \textbf{60.5 $\pm$ 3.2} & 82.2 $\pm$ 1.7 & -- & 522 (673) \\
 & $\delta=60$ & 728.7 (872) & 625.7 $\pm$ 119.5 & 427.2 $\pm$ 22.7 & \textbf{111.9 $\pm$ 4.9} & 118.2 $\pm$ 9.0 & -- & 807 (959) \\
\midrule
bullhead\_1 & $\delta=20$ & 305.2 (426) & 286.9 $\pm$ 9.0 & 294.9 $\pm$ 5.7 & \textbf{35.6 $\pm$ 2.1} & 44.6 $\pm$ 8.7 & -- & 134 (280) \\
 & $\delta=30$ & 741.0 (862) & 296.4 $\pm$ 86.5 & 372.5 $\pm$ 35.2 & \textbf{46.0 $\pm$ 1.5} & 47.9 $\pm$ 3.9 & -- & 146 (292) \\
 & $\delta=40$ & 694.2 (815) & 382.9 $\pm$ 34.9 & 453.7 $\pm$ 20.9 & \textbf{44.9 $\pm$ 2.6} & 58.0 $\pm$ 6.2 & -- & 141 (287) \\
 & $\delta=60$ & 231.1 (352) & 442.0 $\pm$ 50.2 & 323.5 $\pm$ 19.2 & \textbf{52.4 $\pm$ 2.8} & 71.6 $\pm$ 4.0 & -- & 145 (291) \\
\midrule
cologne1 & $\delta=20$ & 152.5 (196) & 129.7 $\pm$ 1.3 & 140.3 $\pm$ 9.4 & 20.6 $\pm$ 1.4 & \textbf{15.2 $\pm$ 2.0} & -- & 147 (193) \\
 & $\delta=30$ & 116.2 (160) & 183.4 $\pm$ 5.3 & 194.4 $\pm$ 32.2 & 38.1 $\pm$ 3.9 & \textbf{34.4 $\pm$ 5.1} & -- & 181 (227) \\
 & $\delta=40$ & 132.2 (176) & 219.9 $\pm$ 50.2 & 124.1 $\pm$ 32.1 & \textbf{46.6 $\pm$ 1.3} & 48.2 $\pm$ 2.8 & -- & 164 (211) \\
 & $\delta=60$ & 130.4 (174) & 195.7 $\pm$ 20.1 & 104.1 $\pm$ 12.7 & 46.8 $\pm$ 2.8 & \textbf{43.9 $\pm$ 3.8} & -- & 274 (320) \\
\midrule
ingolstadt1 & $\delta=20$ & 98.1 (131) & 69.5 $\pm$ 20.3 & 47.9 $\pm$ 12.9 & \textbf{14.8 $\pm$ 2.7} & 26.0 $\pm$ 13.4 & -- & 56 (116) \\
 & $\delta=30$ & 184.5 (217) & 77.5 $\pm$ 7.8 & 120.6 $\pm$ 7.8 & \textbf{22.1 $\pm$ 5.7} & 58.1 $\pm$ 43.0 & -- & 59 (119) \\
 & $\delta=40$ & 171.7 (204) & 95.4 $\pm$ 6.7 & 118.3 $\pm$ 4.3 & \textbf{70.8 $\pm$ 26.3} & 78.4 $\pm$ 29.2 & -- & 82 (142) \\
 & $\delta=60$ & 166.6 (199) & 109.8 $\pm$ 6.7 & 148.9 $\pm$ 25.8 & \textbf{60.5 $\pm$ 21.2} & 74.0 $\pm$ 36.1 & -- & 100 (160) \\
\midrule
hz1x1 & $\delta=20$ & 371.3 (484) & 335.2 $\pm$ 22.4 & \textbf{282.9 $\pm$ 42.9} & 320.6 $\pm$ 44.0 & 286.4 $\pm$ 53.2 & -- & 213 (505) \\
 & $\delta=30$ & 368.6 (481) & 304.9 $\pm$ 21.6 & \textbf{291.3 $\pm$ 8.8} & 326.1 $\pm$ 57.3 & 454.4 $\pm$ 150.5 & -- & 181 (473) \\
 & $\delta=40$ & 438.5 (551) & 299.7 $\pm$ 8.2 & \textbf{272.6 $\pm$ 29.7} & 362.3 $\pm$ 65.1 & 396.8 $\pm$ 28.5 & -- & 291 (582) \\
 & $\delta=60$ & 421.3 (534) & 283.7 $\pm$ 53.1 & \textbf{282.0 $\pm$ 37.9} & 311.8 $\pm$ 49.3 & 419.8 $\pm$ 125.0 & -- & 193 (485) \\
\midrule
tempe\_16 & $\delta=20$ & 400.2 (476) & 336.3 $\pm$ 34.2 & 331.6 $\pm$ 23.5 & 40.4 $\pm$ 10.6 & \textbf{29.5 $\pm$ 5.3} & -- & 482 (582) \\
 & $\delta=30$ & 557.6 (634) & 445.8 $\pm$ 28.9 & 486.0 $\pm$ 36.3 & 54.6 $\pm$ 11.5 & \textbf{49.7 $\pm$ 18.7} & -- & 598 (698) \\
 & $\delta=40$ & 492.4 (569) & 495.0 $\pm$ 43.9 & 501.9 $\pm$ 33.4 & 78.2 $\pm$ 22.1 & \textbf{72.9 $\pm$ 20.8} & -- & 614 (714) \\
 & $\delta=60$ & 429.2 (505) & 433.5 $\pm$ 32.5 & 478.5 $\pm$ 62.6 & \textbf{78.8 $\pm$ 3.3} & 79.4 $\pm$ 5.2 & -- & 631 (732) \\
\midrule
bullhead\_3 & $\delta=20$ & 1103.1 (1231) & 647.2 $\pm$ 133.7 & 756.4 $\pm$ 283.1 & 131.2 $\pm$ 100.8 & \textbf{86.7 $\pm$ 38.9} & -- & 247 (512) \\
 & $\delta=30$ & 937.1 (1065) & 1049.0 $\pm$ 190.4 & 1011.0 $\pm$ 374.8 & 284.5 $\pm$ 129.1 & \textbf{213.0 $\pm$ 79.7} & -- & 174 (439) \\
 & $\delta=40$ & 930.4 (1058) & 1114.0 $\pm$ 78.9 & 738.0 $\pm$ 239.0 & 251.9 $\pm$ 97.9 & \textbf{219.9 $\pm$ 77.7} & -- & 399 (664) \\
 & $\delta=60$ & 1212.7 (1341) & 690.0 $\pm$ 82.4 & 385.1 $\pm$ 145.7 & 223.9 $\pm$ 57.0 & \textbf{197.6 $\pm$ 187.5} & -- & 307 (572) \\
\midrule
cologne3 & $\delta=20$ & 269.7 (334) & 346.2 $\pm$ 147.2 & 220.3 $\pm$ 66.3 & \textbf{61.5 $\pm$ 24.6} & 90.1 $\pm$ 48.1 & -- & 366 (435) \\
 & $\delta=30$ & 524.2 (588) & 460.0 $\pm$ 47.7 & 425.0 $\pm$ 90.3 & \textbf{27.0 $\pm$ 2.6} & 31.5 $\pm$ 3.9 & -- & 393 (463) \\
 & $\delta=40$ & 505.2 (569) & 494.0 $\pm$ 87.5 & 437.8 $\pm$ 101.6 & \textbf{34.7 $\pm$ 5.1} & 44.5 $\pm$ 18.5 & -- & 369 (438) \\
 & $\delta=60$ & 310.3 (374) & 360.7 $\pm$ 32.0 & 384.9 $\pm$ 88.6 & \textbf{51.6 $\pm$ 5.9} & \textbf{51.6 $\pm$ 15.0} & -- & 681 (750) \\
\midrule
ingolstadt7 & $\delta=20$ & 435.2 (499) & 410.6 $\pm$ 214.2 & 647.7 $\pm$ 244.6 & 250.1 $\pm$ 208.0 & \textbf{126.2 $\pm$ 29.2} & -- & 458 (532) \\
 & $\delta=30$ & 824.8 (889) & 630.4 $\pm$ 103.1 & 670.8 $\pm$ 79.5 & 182.9 $\pm$ 35.3 & \textbf{139.0 $\pm$ 54.9} & -- & 513 (587) \\
 & $\delta=40$ & 800.2 (864) & 661.5 $\pm$ 121.9 & 536.8 $\pm$ 133.3 & 364.1 $\pm$ 174.5 & \textbf{173.8 $\pm$ 50.4} & -- & 622 (696) \\
 & $\delta=60$ & 815.6 (880) & 953.8 $\pm$ 96.9 & 822.6 $\pm$ 189.9 & \textbf{284.7 $\pm$ 77.2} & 345.1 $\pm$ 159.9 & -- & 768 (842) \\
\midrule
hz4x4 & $\delta=20$ & 555.6 (905) & 540.6 $\pm$ 33.5 & 514.5 $\pm$ 46.3 & 458.5 $\pm$ 47.6 & \textbf{396.4 $\pm$ 33.2} & -- & 524 (908) \\
 & $\delta=30$ & 832.6 (1182) & 665.8 $\pm$ 40.7 & 648.9 $\pm$ 41.1 & 539.8 $\pm$ 44.6 & \textbf{508.0 $\pm$ 28.7} & -- & 595 (979) \\
 & $\delta=40$ & 848.6 (1198) & 634.9 $\pm$ 39.8 & 674.9 $\pm$ 18.5 & 634.4 $\pm$ 62.5 & \textbf{581.0 $\pm$ 34.1} & -- & 666 (1050) \\
 & $\delta=60$ & 1028.2 (1377) & 816.5 $\pm$ 74.4 & 869.7 $\pm$ 33.1 & \textbf{694.6 $\pm$ 38.1} & 724.6 $\pm$ 83.0 & -- & 669 (1053) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Action gap (delay), PressLight, core metrics.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:delay_presslight_metrics}
\begin{tabular}{llccccc}
\toprule
Network & Setting & Direct-Transfer & Ignore-Delay & Oblivious-Q & Delayed-Q & PRLight \\
\midrule
tempe\_1x1 & $\delta=20$ & 665/293/0.7/1479 & 470/188/0.7/1479 & 479/192/0.7/1411 & 169/16/0.5/1826 & 189/27/0.5/1801 \\
 & $\delta=30$ & 869/386/0.8/1241 & 582/248/0.7/1464 & 527/219/0.7/1466 & 183/24/0.5/1816 & 201/34/0.6/1794 \\
 & $\delta=40$ & 820/388/0.7/934 & 542/229/0.7/1379 & 616/270/0.7/1170 & 204/36/0.6/1801 & 225/48/0.6/1775 \\
 & $\delta=60$ & 872/351/0.7/1107 & 769/307/0.7/1096 & 570/235/0.7/1310 & 255/64/0.6/1774 & 261/67/0.6/1761 \\
\midrule
bullhead\_1 & $\delta=20$ & 426/123/0.8/1085 & 408/116/0.8/1120 & 416/119/0.8/1077 & 157/14/0.8/1316 & 166/18/0.8/1327 \\
 & $\delta=30$ & 862/219/0.8/720 & 417/117/0.8/1132 & 494/144/0.8/1174 & 167/18/0.8/1292 & 169/18/0.8/1293 \\
 & $\delta=40$ & 815/226/0.8/819 & 504/139/0.8/931 & 575/155/0.8/869 & 166/17/0.8/1297 & 179/23/0.8/1289 \\
 & $\delta=60$ & 352/92/0.8/1238 & 563/173/0.9/1124 & 444/126/0.8/1082 & 173/20/0.8/1271 & 193/27/0.8/1270 \\
\midrule
cologne1 & $\delta=20$ & 196/64/0.6/1600 & 174/47/0.6/1608 & 184/47/0.6/1687 & 65/15/0.5/1987 & 59/13/0.4/1992 \\
 & $\delta=30$ & 160/52/0.6/1860 & 227/57/0.6/1602 & 238/54/0.6/1423 & 82/25/0.5/1945 & 78/23/0.5/1949 \\
 & $\delta=40$ & 176/69/0.6/1782 & 264/64/0.6/1370 & 168/46/0.6/1648 & 91/27/0.5/1958 & 92/28/0.5/1949 \\
 & $\delta=60$ & 174/66/0.6/1912 & 240/94/0.6/1593 & 148/41/0.6/1631 & 91/30/0.5/1911 & 88/27/0.5/1876 \\
\midrule
ingolstadt1 & $\delta=20$ & 131/19/0.3/1362 & 102/3/0.3/1490 & 80/4/0.3/1635 & 47/3/0.2/1695 & 58/3/0.2/1696 \\
 & $\delta=30$ & 217/54/0.5/1138 & 110/4/0.3/1519 & 153/6/0.3/1291 & 55/4/0.2/1676 & 91/4/0.3/1532 \\
 & $\delta=40$ & 204/45/0.4/1276 & 128/3/0.3/1325 & 151/7/0.3/1293 & 103/5/0.3/1571 & 111/4/0.3/1471 \\
 & $\delta=60$ & 199/31/0.3/1206 & 142/3/0.3/1251 & 181/16/0.4/1193 & 93/6/0.3/1641 & 106/5/0.3/1504 \\
\midrule
hz1x1 & $\delta=20$ & 484/163/0.7/1115 & 447/135/0.6/1046 & 395/138/0.7/1283 & 433/149/0.7/1218 & 399/153/0.7/1395 \\
 & $\delta=30$ & 481/164/0.7/1103 & 417/140/0.6/1199 & 404/130/0.7/1151 & 438/150/0.7/1212 & 567/170/0.8/1020 \\
 & $\delta=40$ & 551/171/0.8/972 & 412/136/0.7/1204 & 385/130/0.7/1235 & 474/156/0.7/1149 & 509/173/0.8/1114 \\
 & $\delta=60$ & 534/181/0.8/1115 & 396/144/0.8/1327 & 394/137/0.7/1259 & 424/152/0.7/1257 & 532/166/0.8/1056 \\
\midrule
tempe\_16 & $\delta=20$ & 476/102/0.5/14792 & 412/86/0.5/15157 & 408/86/0.5/15676 & 117/14/0.3/20244 & 106/10/0.3/20513 \\
 & $\delta=30$ & 634/128/0.5/11422 & 522/108/0.5/13373 & 562/111/0.5/12583 & 131/18/0.3/20056 & 126/16/0.3/20175 \\
 & $\delta=40$ & 569/117/0.5/11987 & 571/118/0.5/12249 & 578/112/0.5/12332 & 154/24/0.4/19453 & 149/22/0.4/19738 \\
 & $\delta=60$ & 505/114/0.5/14610 & 510/111/0.5/14348 & 555/118/0.5/14091 & 155/27/0.4/19882 & 156/26/0.4/19860 \\
\midrule
bullhead\_3 & $\delta=20$ & 1231/228/0.9/1043 & 775/123/0.8/1931 & 884/145/0.8/1888 & 259/36/0.7/3785 & 215/27/0.7/3895 \\
 & $\delta=30$ & 1065/200/0.8/1383 & 1177/172/0.8/1439 & 1139/196/0.8/1531 & 413/66/0.7/3377 & 341/53/0.7/3480 \\
 & $\delta=40$ & 1058/198/0.8/1662 & 1242/188/0.8/1166 & 866/169/0.8/1780 & 380/62/0.7/3081 & 348/55/0.7/3307 \\
 & $\delta=60$ & 1341/224/0.9/796 & 818/142/0.8/1836 & 513/90/0.8/2848 & 352/58/0.7/3198 & 326/51/0.8/3402 \\
\midrule
cologne3 & $\delta=20$ & 334/27/0.5/2139 & 410/25/0.5/2037 & 284/25/0.5/2331 & 125/9/0.4/2669 & 154/11/0.4/2580 \\
 & $\delta=30$ & 588/38/0.6/1633 & 524/30/0.6/1736 & 489/27/0.5/1729 & 91/5/0.3/2795 & 95/6/0.4/2800 \\
 & $\delta=40$ & 569/33/0.6/1672 & 558/28/0.5/1657 & 502/28/0.5/1765 & 99/7/0.4/2767 & 108/7/0.4/2726 \\
 & $\delta=60$ & 374/29/0.5/1853 & 425/28/0.5/1882 & 449/30/0.6/1829 & 116/9/0.4/2745 & 116/9/0.4/2738 \\
\midrule
ingolstadt7 & $\delta=20$ & 499/14/0.3/1647 & 474/15/0.3/1550 & 712/17/0.3/1138 & 314/9/0.2/1857 & 190/7/0.2/2394 \\
 & $\delta=30$ & 889/22/0.3/991 & 694/18/0.3/1153 & 735/18/0.3/959 & 247/9/0.2/2020 & 203/8/0.2/2292 \\
 & $\delta=40$ & 864/18/0.3/822 & 725/19/0.3/1157 & 601/16/0.3/1264 & 428/13/0.2/1507 & 238/9/0.2/2294 \\
 & $\delta=60$ & 880/21/0.3/977 & 1018/20/0.3/753 & 886/18/0.3/844 & 349/11/0.2/1744 & 409/13/0.2/1802 \\
\midrule
hz4x4 & $\delta=20$ & 905/36/0.3/1806 & 890/35/0.3/1839 & 864/34/0.3/1872 & 808/30/0.3/1972 & 746/26/0.3/2054 \\
 & $\delta=30$ & 1182/46/0.3/1354 & 1015/41/0.3/1559 & 998/41/0.3/1606 & 889/34/0.3/1795 & 857/32/0.3/1921 \\
 & $\delta=40$ & 1198/52/0.3/1204 & 984/40/0.3/1735 & 1024/42/0.3/1687 & 984/40/0.3/1705 & 930/36/0.3/1788 \\
 & $\delta=60$ & 1377/61/0.3/1056 & 1166/50/0.3/1358 & 1219/53/0.3/1319 & 1044/43/0.3/1529 & 1074/45/0.3/1501 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Action gap (phase transitions), DQN.} ATT gap $\Delta$ (s) in $E_{real}$ per NEMA restriction variant. Each adaptation method appears twice, deployed without the action shield and with it (+S). Direct-Transfer is unshielded. Best per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:pt_dqn}
\begin{tabular}{llccccccccc}
\toprule
Network & Setting & DT & DR & DR+S & GAT & GAT+S & UGAT & UGAT+S & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & Cyclic & 55.3 (198) & 51.6 $\pm$ 0.2 & 36.4 $\pm$ 0.4 & 51.9 $\pm$ 0.2 & 37.5 $\pm$ 0.5 & 51.7 $\pm$ 0.1 & \textbf{36.1 $\pm$ 0.1} & 6 (198) & 46 (198) \\
 & Flexible & 16.1 (159) & 16.8 $\pm$ 0.4 & 17.2 $\pm$ 0.3 & 16.0 $\pm$ 0.3 & \textbf{15.7 $\pm$ 0.2} & 16.3 $\pm$ 0.2 & 16.0 $\pm$ 0.2 & 6 (198) & 26 (178) \\
 & Barrier (lead) & 44.0 (187) & \textbf{25.3 $\pm$ 0.4} & 27.2 $\pm$ 1.7 & 28.8 $\pm$ 2.6 & 27.7 $\pm$ 2.7 & 26.2 $\pm$ 0.5 & 27.2 $\pm$ 1.5 & 729 (921) & 68 (220) \\
 & Barrier (lag) & 863.8 (1007) & 21.5 $\pm$ 1.5 & 18.4 $\pm$ 0.3 & 19.2 $\pm$ 1.9 & 18.7 $\pm$ 0.5 & 24.0 $\pm$ 1.5 & \textbf{17.3 $\pm$ 0.5} & 695 (888) & 28 (180) \\
 & Barrier (lead-lag) & 857.9 (1001) & 38.6 $\pm$ 2.1 & \textbf{23.2 $\pm$ 0.5} & 56.9 $\pm$ 12.2 & 28.5 $\pm$ 0.8 & 24.7 $\pm$ 0.0 & 58.0 $\pm$ 32.3 & 695 (888) & 71 (223) \\
\midrule
bullhead\_1 & Cyclic & 60.3 (178) & 56.8 $\pm$ 0.3 & \textbf{43.3 $\pm$ 0.6} & 55.4 $\pm$ 0.9 & 47.8 $\pm$ 1.0 & 55.9 $\pm$ 0.3 & 49.1 $\pm$ 0.6 & -1 (183) & 29 (176) \\
 & Flexible & 14.6 (132) & 13.4 $\pm$ 1.1 & 13.0 $\pm$ 0.9 & \textbf{10.7 $\pm$ 0.3} & 11.8 $\pm$ 0.5 & 13.4 $\pm$ 0.3 & 13.2 $\pm$ 0.3 & -1 (183) & 19 (165) \\
 & Barrier (lead) & 39.3 (157) & 39.4 $\pm$ 2.5 & \textbf{26.2 $\pm$ 0.8} & 35.4 $\pm$ 3.6 & 29.3 $\pm$ 1.9 & 33.1 $\pm$ 1.2 & \textbf{26.2 $\pm$ 1.6} & -1 (183) & 10 (156) \\
 & Barrier (lag) & 38.3 (156) & 25.5 $\pm$ 2.8 & \textbf{22.0 $\pm$ 0.7} & 41.2 $\pm$ 5.5 & 28.2 $\pm$ 7.2 & 92.7 $\pm$ 67.2 & 25.8 $\pm$ 1.9 & -1 (183) & 20 (166) \\
 & Barrier (lead-lag) & 1759.4 (1877) & 42.2 $\pm$ 6.1 & \textbf{32.6 $\pm$ 1.2} & 48.8 $\pm$ 1.5 & 40.6 $\pm$ 2.4 & 36.6 $\pm$ 5.6 & 40.6 $\pm$ 1.6 & -1 (183) & 10 (156) \\
\midrule
tempe\_16 & Cyclic & 58.6 (135) & 49.2 $\pm$ 1.0 & 34.9 $\pm$ 0.6 & 49.1 $\pm$ 2.9 & 35.5 $\pm$ 0.3 & 52.7 $\pm$ 0.8 & \textbf{33.6 $\pm$ 0.9} & -18 (133) & 28 (128) \\
 & Flexible & 10.5 (87) & 9.6 $\pm$ 0.4 & \textbf{9.5 $\pm$ 0.2} & 10.5 $\pm$ 0.5 & 10.7 $\pm$ 0.8 & 9.7 $\pm$ 0.1 & 9.6 $\pm$ 0.1 & -19 (132) & -6 (94) \\
 & Barrier (lead) & 183.4 (260) & 56.6 $\pm$ 3.8 & \textbf{53.5 $\pm$ 9.7} & 79.9 $\pm$ 12.7 & 149.3 $\pm$ 31.5 & 79.3 $\pm$ 17.7 & 59.3 $\pm$ 10.1 & 16 (167) & 35 (135) \\
 & Barrier (lag) & 70.0 (146) & 18.3 $\pm$ 1.4 & 13.5 $\pm$ 1.0 & 15.0 $\pm$ 0.6 & 17.8 $\pm$ 2.6 & 14.3 $\pm$ 0.6 & \textbf{11.9 $\pm$ 0.6} & 246 (398) & 34 (134) \\
 & Barrier (lead-lag) & 153.3 (229) & \textbf{72.1 $\pm$ 13.8} & 136.3 $\pm$ 12.3 & 152.7 $\pm$ 15.6 & 164.4 $\pm$ 35.6 & 190.2 $\pm$ 34.9 & 137.0 $\pm$ 11.0 & 240 (392) & 82 (182) \\
\midrule
bullhead\_3 & Cyclic & 61.5 (187) & 59.6 $\pm$ 1.1 & 40.9 $\pm$ 0.5 & 57.9 $\pm$ 1.1 & \textbf{40.8 $\pm$ 0.7} & 58.9 $\pm$ 0.2 & \textbf{40.8 $\pm$ 0.6} & -144 (191) & -80 (185) \\
 & Flexible & 57.7 (183) & 22.4 $\pm$ 0.6 & 21.9 $\pm$ 0.6 & \textbf{21.7 $\pm$ 0.6} & 26.9 $\pm$ 1.2 & 22.3 $\pm$ 1.5 & 23.2 $\pm$ 1.4 & -140 (195) & -73 (192) \\
 & Barrier (lead) & 561.0 (686) & 37.0 $\pm$ 2.4 & 30.6 $\pm$ 0.8 & 29.6 $\pm$ 0.5 & \textbf{29.1 $\pm$ 1.5} & 72.9 $\pm$ 3.7 & 57.3 $\pm$ 1.6 & -109 (226) & -82 (183) \\
 & Barrier (lag) & 222.3 (348) & \textbf{26.4 $\pm$ 1.6} & 28.0 $\pm$ 2.4 & 38.4 $\pm$ 2.2 & 30.4 $\pm$ 6.6 & 37.1 $\pm$ 2.0 & 40.5 $\pm$ 3.1 & -140 (195) & -76 (189) \\
 & Barrier (lead-lag) & 561.0 (686) & 38.2 $\pm$ 2.1 & 33.2 $\pm$ 1.4 & \textbf{30.1 $\pm$ 0.6} & \textbf{30.1 $\pm$ 1.8} & 52.2 $\pm$ 1.6 & 65.5 $\pm$ 5.2 & -109 (226) & -69 (196) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Action gap (phase transitions), DQN, constraint violations.} Attempted disallowed transitions / force-offs per episode. A violation is a request for an illegal transition while a legal alternative existed. Unshielded deployments have these dropped silently, and the shielded variants (+S) are at zero by construction. Force-offs are not avoidable by shielding: they fire when the maximum green elapses.}
\label{tab:pt_dqn_violations}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & DT & DR & DR+S & GAT & GAT+S & UGAT & UGAT+S \\
\midrule
tempe\_1x1 & Cyclic & 226/105 & 220/91 & 0/9 & 227/95 & 0/17 & 220/95 & 0/5 \\
 & Flexible & 179/1 & 181/0 & 0/1 & 178/1 & 0/0 & 179/1 & 0/2 \\
 & Barrier (lead) & 221/82 & 229/67 & 0/35 & 228/70 & 0/14 & 228/68 & 0/30 \\
 & Barrier (lag) & 255/102 & 198/31 & 0/1 & 191/19 & 0/1 & 205/40 & 0/2 \\
 & Barrier (lead-lag) & 256/102 & 218/82 & 0/41 & 215/89 & 0/22 & 229/66 & 0/45 \\
\midrule
bullhead\_1 & Cyclic & 243/99 & 233/94 & 0/31 & 234/94 & 0/51 & 231/95 & 0/55 \\
 & Flexible & 143/22 & 213/1 & 0/4 & 145/20 & 0/13 & 154/17 & 0/16 \\
 & Barrier (lead) & 210/78 & 230/79 & 0/25 & 214/77 & 0/30 & 229/83 & 0/31 \\
 & Barrier (lag) & 192/56 & 186/46 & 0/0 & 188/59 & 0/20 & 196/67 & 0/24 \\
 & Barrier (lead-lag) & 237/117 & 233/78 & 0/12 & 185/74 & 0/39 & 214/83 & 0/18 \\
\midrule
tempe\_16 & Cyclic & 2727/1058 & 2664/1043 & 0/592 & 2716/1087 & 0/547 & 2716/1018 & 0/530 \\
 & Flexible & 1839/346 & 1861/318 & 0/328 & 1853/324 & 0/325 & 1943/310 & 0/311 \\
 & Barrier (lead) & 2540/938 & 2393/898 & 0/545 & 2532/872 & 0/603 & 2578/858 & 0/492 \\
 & Barrier (lag) & 2054/638 & 1892/519 & 0/355 & 2233/496 & 0/364 & 2117/458 & 0/321 \\
 & Barrier (lead-lag) & 2517/921 & 2436/904 & 0/596 & 2507/919 & 0/583 & 2521/936 & 0/571 \\
\midrule
bullhead\_3 & Cyclic & 574/263 & 607/235 & 0/133 & 587/234 & 0/152 & 605/241 & 0/136 \\
 & Flexible & 391/75 & 318/108 & 0/97 & 473/49 & 0/68 & 482/45 & 0/67 \\
 & Barrier (lead) & 509/222 & 475/176 & 0/120 & 460/166 & 0/77 & 492/152 & 0/63 \\
 & Barrier (lag) & 452/178 & 394/128 & 0/122 & 533/140 & 0/73 & 453/123 & 0/102 \\
 & Barrier (lead-lag) & 509/222 & 435/189 & 0/113 & 439/177 & 0/100 & 505/154 & 0/90 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Action gap (phase transitions), DQN, core metrics, unshielded deployment.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:pt_dqn_metrics_unshielded}
\begin{tabular}{llcccc}
\toprule
Network & Setting & DT & DR & GAT & UGAT \\
\midrule
tempe\_1x1 & Cyclic & 198/33/0.6/1793 & 195/30/0.5/1807 & 195/31/0.5/1821 & 195/30/0.5/1818 \\
 & Flexible & 159/11/0.5/1828 & 160/11/0.5/1828 & 159/11/0.5/1830 & 159/11/0.5/1829 \\
 & Barrier (lead) & 187/27/0.5/1807 & 168/16/0.5/1826 & 172/18/0.5/1823 & 169/16/0.5/1820 \\
 & Barrier (lag) & 1007/444/0.6/925 & 164/14/0.5/1826 & 162/13/0.5/1829 & 167/15/0.5/1827 \\
 & Barrier (lead-lag) & 1001/442/0.6/927 & 182/23/0.5/1819 & 200/34/0.5/1809 & 168/16/0.5/1831 \\
\midrule
bullhead\_1 & Cyclic & 178/24/0.7/1349 & 175/23/0.7/1354 & 173/22/0.7/1343 & 174/22/0.7/1338 \\
 & Flexible & 132/6/0.5/1370 & 131/5/0.5/1371 & 129/4/0.6/1373 & 131/5/0.6/1372 \\
 & Barrier (lead) & 157/16/0.7/1349 & 157/16/0.6/1359 & 153/14/0.7/1356 & 151/13/0.7/1366 \\
 & Barrier (lag) & 156/15/0.6/1375 & 143/10/0.6/1368 & 159/16/0.6/1364 & 211/38/0.6/1321 \\
 & Barrier (lead-lag) & 1877/422/0.7/199 & 160/17/0.7/1367 & 167/20/0.8/1368 & 154/14/0.7/1370 \\
\midrule
tempe\_16 & Cyclic & 135/16/0.3/20295 & 125/15/0.3/20475 & 125/15/0.3/20515 & 129/16/0.3/20489 \\
 & Flexible & 87/4/0.2/20875 & 86/4/0.2/20890 & 87/4/0.2/20890 & 86/4/0.2/20885 \\
 & Barrier (lead) & 260/50/0.3/17231 & 133/16/0.3/20520 & 156/21/0.3/19708 & 155/22/0.3/19477 \\
 & Barrier (lag) & 146/25/0.2/19570 & 94/6/0.2/20782 & 91/6/0.3/20840 & 90/5/0.2/20883 \\
 & Barrier (lead-lag) & 229/40/0.3/17842 & 148/20/0.3/19933 & 229/41/0.3/17863 & 266/47/0.3/17031 \\
\midrule
bullhead\_3 & Cyclic & 187/18/0.6/4086 & 185/17/0.6/4053 & 183/16/0.6/4075 & 184/17/0.6/4069 \\
 & Flexible & 183/12/0.5/4165 & 148/6/0.5/4193 & 147/5/0.5/4195 & 148/5/0.5/4191 \\
 & Barrier (lead) & 686/95/0.6/2337 & 162/9/0.6/4167 & 155/8/0.6/4186 & 198/17/0.6/4116 \\
 & Barrier (lag) & 348/47/0.6/3849 & 152/7/0.5/4180 & 164/10/0.6/4175 & 162/8/0.5/4171 \\
 & Barrier (lead-lag) & 686/95/0.6/2337 & 164/9/0.5/4159 & 155/8/0.5/4168 & 178/12/0.6/4156 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Action gap (phase transitions), DQN, core metrics, shielded deployment.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:pt_dqn_metrics_shielded}
\begin{tabular}{llccc}
\toprule
Network & Setting & DR+S & GAT+S & UGAT+S \\
\midrule
tempe\_1x1 & Cyclic & 179/22/0.5/1822 & 180/23/0.5/1820 & 179/22/0.5/1811 \\
 & Flexible & 160/12/0.5/1831 & 159/11/0.5/1832 & 159/11/0.5/1829 \\
 & Barrier (lead) & 170/17/0.5/1825 & 171/17/0.5/1823 & 170/17/0.5/1824 \\
 & Barrier (lag) & 161/12/0.5/1826 & 162/12/0.5/1827 & 160/12/0.5/1828 \\
 & Barrier (lead-lag) & 166/15/0.4/1826 & 172/18/0.5/1824 & 201/35/0.5/1754 \\
\midrule
bullhead\_1 & Cyclic & 161/17/0.6/1368 & 166/19/0.6/1373 & 167/19/0.6/1352 \\
 & Flexible & 131/5/0.5/1374 & 130/5/0.6/1373 & 131/5/0.6/1372 \\
 & Barrier (lead) & 144/10/0.6/1369 & 147/11/0.7/1371 & 144/10/0.7/1368 \\
 & Barrier (lag) & 140/8/0.5/1371 & 146/11/0.6/1365 & 144/10/0.6/1371 \\
 & Barrier (lead-lag) & 150/13/0.6/1372 & 158/16/0.7/1369 & 158/15/0.7/1315 \\
\midrule
tempe\_16 & Cyclic & 111/11/0.3/20616 & 112/11/0.3/20673 & 110/11/0.3/20656 \\
 & Flexible & 86/4/0.2/20896 & 87/4/0.2/20875 & 86/4/0.2/20896 \\
 & Barrier (lead) & 130/16/0.3/20318 & 225/38/0.3/17812 & 135/16/0.3/20377 \\
 & Barrier (lag) & 90/5/0.2/20861 & 94/6/0.2/20729 & 88/4/0.2/20883 \\
 & Barrier (lead-lag) & 212/34/0.3/18732 & 240/43/0.3/17347 & 213/38/0.3/18017 \\
\midrule
bullhead\_3 & Cyclic & 166/11/0.6/4166 & 166/11/0.6/4167 & 166/11/0.6/4168 \\
 & Flexible & 147/5/0.5/4191 & 152/7/0.5/4186 & 148/6/0.5/4192 \\
 & Barrier (lead) & 156/8/0.5/4176 & 154/7/0.5/4181 & 183/13/0.6/4146 \\
 & Barrier (lag) & 153/7/0.5/4188 & 156/7/0.6/4174 & 166/9/0.5/4158 \\
 & Barrier (lead-lag) & 158/8/0.5/4160 & 155/7/0.5/4188 & 191/15/0.6/4134 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Action gap (phase transitions), PressLight.} ATT gap $\Delta$ (s) in $E_{real}$ per NEMA restriction variant. Each adaptation method appears twice, deployed without the action shield and with it (+S). Direct-Transfer is unshielded. Best per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:pt_presslight}
\begin{tabular}{llccccccccc}
\toprule
Network & Setting & DT & DR & DR+S & GAT & GAT+S & UGAT & UGAT+S & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & Cyclic & 54.4 (198) & 52.0 $\pm$ 0.1 & 39.0 $\pm$ 0.4 & 50.0 $\pm$ 0.5 & \textbf{37.4 $\pm$ 0.1} & 52.1 $\pm$ 0.3 & 38.5 $\pm$ 0.5 & 6 (198) & 46 (198) \\
 & Flexible & 23.1 (166) & 20.6 $\pm$ 0.2 & 19.9 $\pm$ 1.1 & \textbf{16.3 $\pm$ 0.2} & 18.9 $\pm$ 3.2 & 17.2 $\pm$ 0.4 & 20.7 $\pm$ 0.6 & 6 (198) & 26 (178) \\
 & Barrier (lead) & 148.4 (292) & 25.0 $\pm$ 0.2 & \textbf{23.5 $\pm$ 0.8} & 48.1 $\pm$ 12.3 & 24.4 $\pm$ 2.0 & 32.7 $\pm$ 3.0 & 28.0 $\pm$ 2.0 & 729 (921) & 68 (220) \\
 & Barrier (lag) & 32.3 (175) & 21.6 $\pm$ 1.8 & 20.2 $\pm$ 0.6 & 20.0 $\pm$ 0.6 & \textbf{18.6 $\pm$ 0.7} & 25.4 $\pm$ 0.3 & 21.0 $\pm$ 0.3 & 695 (888) & 28 (180) \\
 & Barrier (lead-lag) & 144.9 (288) & 29.5 $\pm$ 2.8 & 36.3 $\pm$ 1.2 & 22.3 $\pm$ 0.7 & \textbf{22.0 $\pm$ 0.6} & 25.1 $\pm$ 0.0 & 24.0 $\pm$ 0.4 & 695 (888) & 71 (223) \\
\midrule
bullhead\_1 & Cyclic & 61.0 (182) & 53.8 $\pm$ 0.5 & 44.0 $\pm$ 0.3 & 53.9 $\pm$ 0.6 & 40.7 $\pm$ 1.8 & 53.6 $\pm$ 0.4 & \textbf{40.6 $\pm$ 1.8} & -1 (183) & 29 (176) \\
 & Flexible & 11.7 (133) & 12.1 $\pm$ 0.5 & 11.4 $\pm$ 1.0 & 11.7 $\pm$ 0.4 & \textbf{10.8 $\pm$ 0.5} & 11.7 $\pm$ 0.0 & 11.5 $\pm$ 0.1 & -1 (183) & 19 (165) \\
 & Barrier (lead) & 39.7 (161) & 34.8 $\pm$ 0.4 & \textbf{22.4 $\pm$ 1.5} & 34.5 $\pm$ 2.5 & 25.1 $\pm$ 1.9 & 29.2 $\pm$ 0.5 & 34.7 $\pm$ 0.2 & -1 (183) & 10 (156) \\
 & Barrier (lag) & 27.8 (149) & 23.1 $\pm$ 0.8 & \textbf{18.3 $\pm$ 3.1} & 35.3 $\pm$ 8.9 & 27.6 $\pm$ 2.7 & 25.3 $\pm$ 1.2 & 21.9 $\pm$ 1.2 & -1 (183) & 20 (166) \\
 & Barrier (lead-lag) & 39.7 (161) & 35.5 $\pm$ 0.4 & \textbf{23.6 $\pm$ 3.2} & 33.7 $\pm$ 0.2 & 31.8 $\pm$ 5.8 & 37.7 $\pm$ 0.2 & 34.7 $\pm$ 0.3 & -1 (183) & 10 (156) \\
\midrule
tempe\_16 & Cyclic & 56.2 (132) & 54.0 $\pm$ 1.5 & \textbf{40.8 $\pm$ 5.6} & 57.0 $\pm$ 0.5 & 44.2 $\pm$ 1.3 & 56.1 $\pm$ 0.9 & 45.3 $\pm$ 4.0 & -18 (133) & 28 (128) \\
 & Flexible & 14.9 (91) & 13.7 $\pm$ 1.5 & \textbf{13.4 $\pm$ 3.9} & 15.4 $\pm$ 1.4 & 14.2 $\pm$ 0.9 & 14.4 $\pm$ 0.6 & 14.7 $\pm$ 2.4 & -19 (132) & -6 (94) \\
 & Barrier (lead) & 154.0 (230) & 141.7 $\pm$ 46.8 & \textbf{117.0 $\pm$ 20.2} & 253.9 $\pm$ 62.5 & 187.7 $\pm$ 51.7 & 155.9 $\pm$ 40.4 & 235.9 $\pm$ 105.4 & 16 (167) & 35 (135) \\
 & Barrier (lag) & 93.5 (170) & 20.2 $\pm$ 0.9 & \textbf{16.3 $\pm$ 2.9} & 21.5 $\pm$ 7.9 & \textbf{16.3 $\pm$ 1.4} & 34.1 $\pm$ 15.8 & 95.3 $\pm$ 8.9 & 246 (398) & 34 (134) \\
 & Barrier (lead-lag) & 230.6 (307) & 228.2 $\pm$ 54.0 & \textbf{155.2 $\pm$ 47.6} & 217.3 $\pm$ 54.1 & 263.0 $\pm$ 54.5 & 244.4 $\pm$ 56.4 & 320.2 $\pm$ 83.0 & 240 (392) & 82 (182) \\
\midrule
bullhead\_3 & Cyclic & 55.8 (184) & 58.0 $\pm$ 2.3 & 39.2 $\pm$ 0.3 & 53.9 $\pm$ 2.1 & \textbf{38.5 $\pm$ 0.7} & 55.7 $\pm$ 1.2 & 45.3 $\pm$ 1.8 & -144 (191) & -80 (185) \\
 & Flexible & 146.6 (275) & 31.7 $\pm$ 8.6 & 22.3 $\pm$ 1.9 & 44.1 $\pm$ 20.3 & 21.9 $\pm$ 7.3 & 18.8 $\pm$ 2.2 & \textbf{17.3 $\pm$ 1.2} & -140 (195) & -73 (192) \\
 & Barrier (lead) & 145.5 (274) & 39.0 $\pm$ 4.0 & 33.7 $\pm$ 3.1 & 45.9 $\pm$ 10.9 & 62.2 $\pm$ 57.4 & \textbf{27.1 $\pm$ 1.9} & 28.9 $\pm$ 1.8 & -109 (226) & -82 (183) \\
 & Barrier (lag) & 619.6 (748) & 41.8 $\pm$ 0.5 & \textbf{30.0 $\pm$ 3.0} & 84.5 $\pm$ 17.9 & 31.4 $\pm$ 7.6 & 147.6 $\pm$ 67.6 & 30.7 $\pm$ 2.4 & -140 (195) & -76 (189) \\
 & Barrier (lead-lag) & 546.8 (675) & 72.9 $\pm$ 23.1 & 69.4 $\pm$ 12.4 & 32.0 $\pm$ 2.2 & 448.3 $\pm$ 233.3 & 52.4 $\pm$ 19.3 & \textbf{31.4 $\pm$ 4.1} & -109 (226) & -69 (196) \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Action gap (phase transitions), PressLight, constraint violations.} Attempted disallowed transitions / force-offs per episode. A violation is a request for an illegal transition while a legal alternative existed. Unshielded deployments have these dropped silently, and the shielded variants (+S) are at zero by construction. Force-offs are not avoidable by shielding: they fire when the maximum green elapses.}
\label{tab:pt_presslight_violations}
\begin{tabular}{llccccccc}
\toprule
Network & Setting & DT & DR & DR+S & GAT & GAT+S & UGAT & UGAT+S \\
\midrule
tempe\_1x1 & Cyclic & 224/100 & 219/95 & 0/35 & 208/87 & 0/21 & 220/95 & 0/28 \\
 & Flexible & 168/7 & 167/1 & 0/3 & 181/0 & 0/1 & 166/1 & 0/0 \\
 & Barrier (lead) & 238/95 & 218/67 & 0/39 & 227/84 & 0/36 & 218/76 & 0/49 \\
 & Barrier (lag) & 198/45 & 153/34 & 0/26 & 190/20 & 0/1 & 170/24 & 0/1 \\
 & Barrier (lead-lag) & 237/95 & 205/73 & 0/50 & 192/47 & 0/39 & 211/66 & 0/61 \\
\midrule
bullhead\_1 & Cyclic & 243/97 & 213/98 & 0/56 & 204/91 & 0/42 & 215/87 & 0/46 \\
 & Flexible & 124/27 & 79/53 & 0/54 & 133/24 & 0/16 & 154/16 & 0/19 \\
 & Barrier (lead) & 258/102 & 108/64 & 0/30 & 102/63 & 0/31 & 233/82 & 0/43 \\
 & Barrier (lag) & 216/47 & 126/66 & 0/39 & 193/50 & 0/50 & 170/49 & 0/33 \\
 & Barrier (lead-lag) & 258/102 & 194/66 & 0/45 & 234/60 & 0/21 & 258/102 & 0/28 \\
\midrule
tempe\_16 & Cyclic & 2767/1075 & 2405/1083 & 0/663 & 2589/1081 & 0/706 & 2602/1068 & 0/667 \\
 & Flexible & 2003/326 & 1456/473 & 0/440 & 1930/358 & 0/336 & 1978/321 & 0/349 \\
 & Barrier (lead) & 2454/879 & 2164/997 & 0/759 & 2335/1004 & 0/696 & 2272/974 & 0/659 \\
 & Barrier (lag) & 1958/604 & 1526/644 & 0/510 & 1782/451 & 0/378 & 1931/578 & 0/498 \\
 & Barrier (lead-lag) & 2381/927 & 2310/1057 & 0/691 & 2287/991 & 0/679 & 2303/949 & 0/704 \\
\midrule
bullhead\_3 & Cyclic & 539/248 & 519/258 & 0/177 & 523/249 & 0/186 & 526/258 & 0/183 \\
 & Flexible & 266/145 & 248/143 & 0/153 & 266/143 & 0/134 & 226/157 & 0/115 \\
 & Barrier (lead) & 339/173 & 374/231 & 0/163 & 396/200 & 0/165 & 350/188 & 0/132 \\
 & Barrier (lag) & 396/229 & 204/185 & 0/161 & 358/164 & 0/174 & 323/171 & 0/165 \\
 & Barrier (lead-lag) & 454/247 & 330/211 & 0/160 & 372/169 & 0/183 & 441/188 & 0/150 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Action gap (phase transitions), PressLight, core metrics, unshielded deployment.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:pt_presslight_metrics_unshielded}
\begin{tabular}{llcccc}
\toprule
Network & Setting & DT & DR & GAT & UGAT \\
\midrule
tempe\_1x1 & Cyclic & 198/32/0.6/1803 & 195/31/0.5/1821 & 193/30/0.5/1810 & 195/31/0.5/1819 \\
 & Flexible & 166/15/0.5/1826 & 164/14/0.5/1830 & 159/11/0.5/1830 & 160/12/0.5/1831 \\
 & Barrier (lead) & 292/83/0.6/1809 & 168/16/0.5/1825 & 191/28/0.5/1816 & 176/20/0.5/1818 \\
 & Barrier (lag) & 175/20/0.5/1820 & 165/14/0.5/1828 & 163/13/0.5/1827 & 168/16/0.5/1824 \\
 & Barrier (lead-lag) & 288/82/0.6/1809 & 173/18/0.5/1822 & 165/14/0.4/1826 & 168/16/0.5/1824 \\
\midrule
bullhead\_1 & Cyclic & 182/26/0.7/1338 & 175/23/0.7/1354 & 175/23/0.7/1364 & 175/23/0.7/1360 \\
 & Flexible & 133/6/0.6/1373 & 133/6/0.7/1372 & 133/6/0.6/1371 & 133/6/0.5/1372 \\
 & Barrier (lead) & 161/14/0.8/1278 & 156/13/0.8/1277 & 156/13/0.8/1296 & 150/13/0.7/1369 \\
 & Barrier (lag) & 149/12/0.7/1369 & 144/10/0.7/1373 & 156/15/0.7/1357 & 146/11/0.6/1372 \\
 & Barrier (lead-lag) & 161/14/0.8/1278 & 156/13/0.8/1276 & 155/12/0.8/1278 & 159/14/0.8/1273 \\
\midrule
tempe\_16 & Cyclic & 132/16/0.3/20327 & 130/16/0.3/20432 & 133/16/0.3/20358 & 132/16/0.3/20412 \\
 & Flexible & 91/5/0.2/20821 & 90/5/0.2/20832 & 92/5/0.2/20830 & 91/5/0.2/20822 \\
 & Barrier (lead) & 230/46/0.3/18032 & 218/39/0.3/18399 & 330/63/0.4/15824 & 232/44/0.3/18137 \\
 & Barrier (lag) & 170/28/0.3/19309 & 96/7/0.3/20792 & 98/7/0.2/20725 & 110/10/0.3/20416 \\
 & Barrier (lead-lag) & 307/63/0.4/17852 & 304/57/0.4/16439 & 294/58/0.4/17236 & 321/65/0.4/16990 \\
\midrule
bullhead\_3 & Cyclic & 184/17/0.6/4061 & 186/17/0.6/4068 & 182/17/0.6/4114 & 184/17/0.6/4063 \\
 & Flexible & 275/36/0.7/3246 & 160/10/0.6/4158 & 172/13/0.6/4061 & 147/6/0.6/4178 \\
 & Barrier (lead) & 274/35/0.7/3276 & 167/11/0.6/4141 & 174/16/0.6/4010 & 155/8/0.6/4171 \\
 & Barrier (lag) & 748/111/0.7/2066 & 170/14/0.6/3995 & 213/21/0.7/3990 & 276/34/0.6/3778 \\
 & Barrier (lead-lag) & 675/95/0.7/2284 & 201/21/0.6/3981 & 160/11/0.6/4116 & 180/15/0.6/4125 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\caption{\textbf{Action gap (phase transitions), PressLight, core metrics, shielded deployment.} Absolute values in $E_{real}$, mean over the top-five selected checkpoints: ATT (s) / average queue (vehicles) / average delay (s) / throughput (vehicles per episode) per run.}
\label{tab:pt_presslight_metrics_shielded}
\begin{tabular}{llccc}
\toprule
Network & Setting & DR+S & GAT+S & UGAT+S \\
\midrule
tempe\_1x1 & Cyclic & 182/24/0.5/1816 & 180/23/0.5/1807 & 182/23/0.5/1820 \\
 & Flexible & 163/13/0.5/1826 & 162/13/0.5/1829 & 164/14/0.5/1825 \\
 & Barrier (lead) & 167/15/0.4/1826 & 168/15/0.4/1823 & 171/17/0.5/1823 \\
 & Barrier (lag) & 163/13/0.5/1828 & 162/12/0.5/1830 & 164/14/0.5/1825 \\
 & Barrier (lead-lag) & 179/22/0.5/1824 & 165/14/0.4/1826 & 167/15/0.5/1826 \\
\midrule
bullhead\_1 & Cyclic & 165/19/0.6/1344 & 162/17/0.6/1369 & 162/17/0.6/1372 \\
 & Flexible & 132/6/0.6/1373 & 132/6/0.6/1371 & 132/6/0.6/1369 \\
 & Barrier (lead) & 143/10/0.7/1363 & 146/11/0.8/1355 & 156/13/0.8/1277 \\
 & Barrier (lag) & 139/8/0.5/1371 & 149/12/0.7/1365 & 143/10/0.6/1367 \\
 & Barrier (lead-lag) & 145/11/0.7/1361 & 153/12/0.8/1297 & 156/13/0.8/1275 \\
\midrule
tempe\_16 & Cyclic & 117/12/0.3/20556 & 120/13/0.3/20542 & 122/13/0.3/20527 \\
 & Flexible & 90/5/0.2/20845 & 90/5/0.2/20840 & 91/5/0.2/20811 \\
 & Barrier (lead) & 193/34/0.3/18806 & 264/51/0.3/17364 & 312/61/0.3/16456 \\
 & Barrier (lag) & 92/6/0.2/20800 & 92/6/0.2/20815 & 172/28/0.3/19213 \\
 & Barrier (lead-lag) & 231/42/0.3/17580 & 339/63/0.4/15446 & 396/80/0.4/15411 \\
\midrule
bullhead\_3 & Cyclic & 167/11/0.6/4148 & 167/11/0.6/4156 & 173/14/0.6/4146 \\
 & Flexible & 150/6/0.5/4183 & 150/7/0.6/4136 & 145/5/0.5/4199 \\
 & Barrier (lead) & 162/9/0.6/4161 & 190/17/0.6/3868 & 157/9/0.6/4184 \\
 & Barrier (lag) & 158/8/0.6/4164 & 160/10/0.6/4156 & 159/10/0.6/4158 \\
 & Barrier (lead-lag) & 198/19/0.6/4079 & 576/78/0.6/2697 & 160/9/0.6/4157 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Reward gap, DQN.} Hidden real objective $R_{real}$ achieved in $E_{real}$ per deployment objective. Higher is better (objectives are negated costs). Regret against the oracle is $R_{oracle}$ minus the entry. The oracle is a reference, not a competing method: it trains directly in $E_{real}$ on the true objective, is exempt from the episode budget, and is scored at the best checkpoint of its deterministic real evaluation curve. Best budgeted method per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:reward_dqn}
\begin{tabular}{llccccccc}
\toprule
Network & Objective & Direct-Transfer & Reward Inference & MORL & Dyn.\ Reward Shaping & Oracle & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & Efficiency & -0.490 & \textbf{-0.402} & -0.418 & -0.413 & -0.342 & -1.232 & -3.965 \\
 & Emission & -1.024 & \textbf{-1.010} & -1.017 & -1.014 & -0.997 & -1.570 & -1.768 \\
 & Fairness & -6.223 & \textbf{-3.583} & -4.684 & -4.746 & -2.898 & -7.209 & -13.204 \\
 & Safety & -0.160 & -0.160 & -0.168 & \textbf{-0.152} & -0.119 & -0.747 & -0.595 \\
\midrule
bullhead\_1 & Efficiency & -0.722 & \textbf{-0.438} & -0.946 & -0.588 & -0.349 & -1.708 & -45.633 \\
 & Emission & -1.082 & \textbf{-1.038} & -1.089 & -1.081 & -0.964 & -1.871 & -3.246 \\
 & Fairness & -9.056 & -2.219 & -2.581 & \textbf{-1.738} & -0.632 & -11.846 & -101.782 \\
 & Safety & -0.120 & -0.120 & -0.143 & \textbf{-0.080} & -0.046 & -0.713 & -0.398 \\
\midrule
cologne1 & Efficiency & -0.702 & -0.625 & -0.611 & \textbf{-0.569} & -0.514 & -3.265 & -0.854 \\
 & Emission & -1.115 & -1.063 & -1.025 & \textbf{-0.993} & -0.975 & -2.615 & -1.226 \\
 & Fairness & -4.231 & \textbf{-2.748} & -3.551 & -3.095 & -2.637 & -10.094 & -4.794 \\
 & Safety & -0.780 & -0.714 & \textbf{-0.531} & -0.622 & -0.362 & -1.199 & -0.822 \\
\midrule
ingolstadt1 & Efficiency & -0.173 & \textbf{-0.166} & -0.203 & -0.184 & -0.149 & -0.431 & -0.255 \\
 & Emission & \textbf{-0.279} & \textbf{-0.279} & -0.291 & -0.290 & -0.277 & -0.464 & -0.301 \\
 & Fairness & -0.657 & -0.466 & -0.497 & \textbf{-0.462} & -0.226 & -1.584 & -0.519 \\
 & Safety & -0.162 & \textbf{-0.069} & -0.079 & -0.079 & -0.053 & -0.329 & -0.070 \\
\midrule
hz1x1 & Efficiency & -2.473 & -1.436 & \textbf{-1.393} & -1.601 & -0.992 & -17.330 & -4.662 \\
 & Emission & -2.287 & -2.049 & -2.013 & \textbf{-1.951} & -1.799 & -5.843 & -2.871 \\
 & Fairness & -7.144 & \textbf{-5.363} & -5.920 & -5.548 & -5.157 & -32.567 & -11.389 \\
 & Safety & -0.904 & \textbf{-0.792} & -0.828 & -0.824 & -0.839 & -1.654 & -1.177 \\
\midrule
tempe\_16 & Efficiency & \textbf{-3.587} & \textbf{-3.587} & -4.695 & -4.990 & -2.886 & -12.894 & -7.456 \\
 & Emission & -12.566 & \textbf{-12.514} & -13.901 & -13.391 & -12.175 & -20.664 & -14.459 \\
 & Fairness & -32.672 & -32.672 & -46.425 & \textbf{-30.118} & -16.449 & -93.110 & -63.268 \\
 & Safety & \textbf{-3.156} & \textbf{-3.156} & -3.491 & -3.526 & -1.791 & -8.924 & -5.545 \\
\midrule
bullhead\_3 & Efficiency & -3.093 & -2.073 & -2.135 & \textbf{-1.500} & -1.059 & -4.370 & -73.361 \\
 & Emission & -5.937 & \textbf{-5.736} & -6.449 & -6.209 & -5.470 & -8.038 & -10.540 \\
 & Fairness & -23.596 & -20.067 & \textbf{-18.558} & -19.936 & -3.527 & -28.561 & -178.690 \\
 & Safety & -0.460 & \textbf{-0.406} & -0.626 & -0.601 & -0.180 & -1.611 & -1.338 \\
\midrule
cologne3 & Efficiency & \textbf{-0.829} & \textbf{-0.829} & -1.171 & -1.135 & -0.771 & -3.711 & -0.945 \\
 & Emission & \textbf{-0.930} & \textbf{-0.930} & -1.042 & -1.014 & -0.897 & -2.529 & -0.982 \\
 & Fairness & \textbf{-1.538} & \textbf{-1.538} & -2.674 & -1.735 & -1.524 & -8.287 & -1.878 \\
 & Safety & \textbf{-0.314} & \textbf{-0.314} & -0.369 & -0.382 & -0.210 & -0.961 & -0.305 \\
\midrule
ingolstadt7 & Efficiency & \textbf{-0.848} & \textbf{-0.848} & -1.719 & -2.329 & -0.468 & -2.038 & -0.846 \\
 & Emission & -0.760 & \textbf{-0.660} & -1.100 & -1.896 & -0.544 & -1.562 & -0.766 \\
 & Fairness & \textbf{-3.389} & \textbf{-3.389} & -6.791 & -3.828 & -0.602 & -11.832 & -3.106 \\
 & Safety & -0.384 & \textbf{-0.366} & -0.453 & -0.460 & -0.169 & -0.854 & -0.402 \\
\midrule
hz4x4 & Efficiency & \textbf{-3.961} & \textbf{-3.961} & -6.595 & -5.545 & -2.882 & -45.094 & -4.461 \\
 & Emission & \textbf{-6.948} & \textbf{-6.948} & -7.438 & -7.570 & -6.902 & -12.204 & -6.914 \\
 & Fairness & -27.311 & -27.311 & -35.560 & \textbf{-26.333} & -16.768 & -119.827 & -29.512 \\
 & Safety & \textbf{-1.100} & \textbf{-1.100} & -1.415 & -1.173 & -0.948 & -2.360 & -0.877 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Reward gap metrics (efficiency-aligned), DQN.} Absolute values in $E_{real}$ per deployment: ATT (s), average queue (vehicles), average delay (s), throughput (vehicles per episode), total CO$_2$ over the episode (kg), fuel (kg), emergency stops, fairness as the spread of served throughput across approaches (vehicles per episode), and TTC conflicts per episode (TTC $<$ 1.5\,s). Fuel and emergency stops are logged but carry no weight in any deployment objective.}
\label{tab:reward_metrics_efficiency_dqn}
\begin{tabular}{llrrrrrrrrr}
\toprule
Network & Method & ATT & Queue & Delay & Thpt.\ & CO$_2$ & Fuel & E-Stops & Fairness & TTC Confl. \\
\midrule
tempe\_1x1 & Direct-Transfer & 151.2 & 6.9 & 0.40 & 1836 & 578.7 & 187.6 & 20 & 309.0 & 255 \\
 & Reward Inference & 150.9 & 6.6 & 0.30 & 1835 & 578.6 & 187.6 & 13 & 303.0 & 454 \\
 & MORL & 149.6 & 6.0 & 0.40 & 1837 & 574.0 & 186.1 & 18 & 338.0 & 268 \\
 & Dyn.\ Reward Shaping & 151.1 & 6.7 & 0.40 & 1837 & 579.2 & 187.8 & 11 & 274.0 & 481 \\
 & Oracle & 148.1 & 5.2 & 0.30 & 1837 & 569.9 & 184.8 & 20 & 310.0 & 383 \\
\midrule
bullhead\_1 & Direct-Transfer & 127.3 & 4.0 & 0.50 & 1374 & 373.7 & 121.2 & 5 & 682.0 & 174 \\
 & Reward Inference & 125.7 & 3.1 & 0.40 & 1373 & 373.1 & 120.9 & 17 & 153.0 & 380 \\
 & MORL & 132.1 & 5.9 & 0.60 & 1368 & 384.2 & 124.6 & 11 & 679.0 & 229 \\
 & Dyn.\ Reward Shaping & 125.0 & 3.1 & 0.50 & 1374 & 368.7 & 119.5 & 4 & 682.0 & 164 \\
 & Oracle & 122.2 & 1.8 & 0.30 & 1376 & 364.1 & 118.0 & 10 & 0.0 & 200 \\
\midrule
cologne1 & Direct-Transfer & 55.4 & 10.1 & 0.40 & 1994 & 218.6 & 70.9 & 11 & 258.0 & 1291 \\
 & Reward Inference & 52.8 & 8.9 & 0.40 & 1998 & 210.1 & 68.1 & 13 & 255.0 & 1234 \\
 & MORL & 50.1 & 8.4 & 0.40 & 1997 & 203.8 & 66.1 & 5 & 0.0 & 1043 \\
 & Dyn.\ Reward Shaping & 49.6 & 7.5 & 0.40 & 1994 & 202.3 & 65.6 & 11 & 258.0 & 1189 \\
 & Oracle & 47.6 & 6.8 & 0.40 & 1997 & 197.6 & 64.1 & 8 & 254.0 & 1122 \\
\midrule
ingolstadt1 & Direct-Transfer & 36.0 & 1.2 & 0.20 & 1704 & 80.8 & 26.2 & 2 & 0.0 & 280 \\
 & Reward Inference & 35.9 & 1.3 & 0.10 & 1701 & 80.9 & 26.2 & 6 & 0.0 & 258 \\
 & MORL & 40.4 & 1.5 & 0.20 & 1704 & 82.0 & 26.6 & 1 & 0.0 & 218 \\
 & Dyn.\ Reward Shaping & 37.5 & 1.6 & 0.20 & 1703 & 82.7 & 26.8 & 1 & 0.0 & 255 \\
 & Oracle & 35.1 & 0.9 & 0.10 & 1702 & 78.6 & 25.5 & 1 & 0.0 & 240 \\
\midrule
hz1x1 & Direct-Transfer & 114.1 & 29.3 & 0.60 & 1952 & 404.5 & 131.1 & 3 & 155.0 & 1298 \\
 & Reward Inference & 102.8 & 22.9 & 0.50 & 1964 & 370.8 & 120.2 & 6 & 159.0 & 1379 \\
 & MORL & 100.7 & 21.4 & 0.60 & 1958 & 362.8 & 117.6 & 7 & 152.0 & 1387 \\
 & Dyn.\ Reward Shaping & 102.6 & 22.4 & 0.60 & 1968 & 368.7 & 119.5 & 1 & 159.0 & 1275 \\
 & Oracle & 91.2 & 15.7 & 0.50 & 1974 & 333.5 & 108.1 & 6 & 156.0 & 1383 \\
\midrule
tempe\_16 & Direct-Transfer & 81.9 & 2.8 & 0.20 & 20964 & 3716.3 & 1204.8 & 122 & 108.7 & 5439 \\
 & Reward Inference & 81.9 & 2.8 & 0.20 & 20964 & 3716.3 & 1204.8 & 122 & 108.7 & 5439 \\
 & MORL & 87.4 & 4.3 & 0.20 & 20894 & 3922.2 & 1271.5 & 130 & 136.7 & 8874 \\
 & Dyn.\ Reward Shaping & 87.2 & 4.3 & 0.20 & 20758 & 3878.7 & 1257.4 & 94 & 150.2 & 6421 \\
 & Oracle & 78.4 & 1.8 & 0.20 & 20906 & 3585.8 & 1162.5 & 142 & 95.2 & 4124 \\
\midrule
bullhead\_3 & Direct-Transfer & 144.6 & 5.5 & 0.50 & 4189 & 1244.3 & 403.4 & 13 & 350.3 & 674 \\
 & Reward Inference & 160.2 & 6.7 & 0.40 & 4188 & 1351.4 & 438.1 & 24 & 0.0 & 1379 \\
 & MORL & 146.5 & 5.3 & 0.50 & 4170 & 1257.2 & 407.6 & 7 & 592.7 & 1263 \\
 & Dyn.\ Reward Shaping & 141.7 & 3.4 & 0.40 & 4200 & 1230.4 & 398.9 & 31 & 273.3 & 1305 \\
 & Oracle & 133.3 & 1.3 & 0.30 & 4216 & 1172.7 & 380.2 & 29 & 0.0 & 537 \\
\midrule
cologne3 & Direct-Transfer & 71.0 & 1.6 & 0.20 & 2808 & 182.1 & 59.0 & 9 & 0.0 & 502 \\
 & Reward Inference & 71.0 & 1.6 & 0.20 & 2808 & 182.1 & 59.0 & 9 & 0.0 & 502 \\
 & MORL & 93.7 & 2.4 & 0.30 & 2792 & 196.2 & 63.6 & 6 & 0.0 & 607 \\
 & Dyn.\ Reward Shaping & 75.3 & 2.6 & 0.30 & 2811 & 200.3 & 65.0 & 1 & 0.0 & 715 \\
 & Oracle & 73.0 & 1.4 & 0.20 & 2810 & 179.3 & 58.1 & 7 & 0.0 & 515 \\
\midrule
ingolstadt7 & Direct-Transfer & 82.8 & 1.4 & 0.10 & 2950 & 222.5 & 72.1 & 27 & 27.3 & 620 \\
 & Reward Inference & 82.8 & 1.4 & 0.10 & 2950 & 222.5 & 72.1 & 27 & 27.3 & 620 \\
 & MORL & 119.5 & 3.5 & 0.10 & 2459 & 279.0 & 90.4 & 22 & 52.1 & 691 \\
 & Dyn.\ Reward Shaping & 125.7 & 3.8 & 0.10 & 2462 & 290.9 & 94.3 & 6 & 0.4 & 904 \\
 & Oracle & 76.3 & 0.6 & 0.10 & 2686 & 169.5 & 54.9 & 13 & 8.7 & 623 \\
\midrule
hz4x4 & Direct-Transfer & 358.9 & 4.0 & 0.10 & 2709 & 1752.2 & 568.1 & 97 & 31.6 & 1505 \\
 & Reward Inference & 358.9 & 4.0 & 0.10 & 2709 & 1752.2 & 568.1 & 97 & 31.6 & 1505 \\
 & MORL & 393.7 & 5.6 & 0.20 & 2672 & 1923.6 & 623.6 & 24 & 119.0 & 1678 \\
 & Dyn.\ Reward Shaping & 379.1 & 4.8 & 0.20 & 2683 & 1848.6 & 599.3 & 58 & 93.8 & 1648 \\
 & Oracle & 348.7 & 3.0 & 0.10 & 2718 & 1706.7 & 553.3 & 93 & 56.0 & 1356 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Reward gap metrics (emission-heavy), DQN.} Absolute values in $E_{real}$ per deployment: ATT (s), average queue (vehicles), average delay (s), throughput (vehicles per episode), total CO$_2$ over the episode (kg), fuel (kg), emergency stops, fairness as the spread of served throughput across approaches (vehicles per episode), and TTC conflicts per episode (TTC $<$ 1.5\,s). Fuel and emergency stops are logged but carry no weight in any deployment objective.}
\label{tab:reward_metrics_emission_dqn}
\begin{tabular}{llrrrrrrrrr}
\toprule
Network & Method & ATT & Queue & Delay & Thpt.\ & CO$_2$ & Fuel & E-Stops & Fairness & TTC Confl. \\
\midrule
tempe\_1x1 & Direct-Transfer & 151.2 & 6.9 & 0.40 & 1836 & 578.7 & 187.6 & 20 & 309.0 & 255 \\
 & Reward Inference & 150.1 & 6.2 & 0.40 & 1833 & 575.9 & 186.7 & 14 & 300.0 & 384 \\
 & MORL & 150.3 & 6.4 & 0.40 & 1835 & 576.7 & 187.0 & 17 & 309.0 & 346 \\
 & Dyn.\ Reward Shaping & 150.2 & 6.4 & 0.40 & 1837 & 576.2 & 186.8 & 17 & 337.0 & 249 \\
 & Oracle & 148.8 & 5.6 & 0.30 & 1835 & 571.9 & 185.4 & 16 & 274.0 & 313 \\
\midrule
bullhead\_1 & Direct-Transfer & 127.3 & 4.0 & 0.50 & 1374 & 373.7 & 121.2 & 5 & 682.0 & 174 \\
 & Reward Inference & 124.6 & 2.8 & 0.50 & 1374 & 369.0 & 119.6 & 10 & 527.0 & 245 \\
 & MORL & 129.5 & 4.7 & 0.50 & 1374 & 380.1 & 123.2 & 8 & 154.0 & 289 \\
 & Dyn.\ Reward Shaping & 127.2 & 3.9 & 0.50 & 1372 & 373.7 & 121.1 & 7 & 681.0 & 161 \\
 & Oracle & 121.7 & 1.6 & 0.40 & 1375 & 363.3 & 117.8 & 13 & 0.0 & 104 \\
\midrule
cologne1 & Direct-Transfer & 55.4 & 10.1 & 0.40 & 1994 & 218.6 & 70.9 & 11 & 258.0 & 1291 \\
 & Reward Inference & 54.1 & 9.0 & 0.40 & 1995 & 210.4 & 68.2 & 13 & 259.0 & 1182 \\
 & MORL & 50.7 & 8.2 & 0.40 & 1997 & 205.4 & 66.6 & 11 & 246.0 & 1143 \\
 & Dyn.\ Reward Shaping & 49.1 & 7.5 & 0.40 & 1997 & 200.1 & 64.9 & 7 & 0.0 & 1011 \\
 & Oracle & 48.9 & 7.0 & 0.40 & 1997 & 199.2 & 64.6 & 9 & 254.0 & 1111 \\
\midrule
ingolstadt1 & Direct-Transfer & 36.0 & 1.2 & 0.20 & 1704 & 80.8 & 26.2 & 2 & 0.0 & 280 \\
 & Reward Inference & 36.0 & 1.2 & 0.20 & 1704 & 80.8 & 26.2 & 2 & 0.0 & 280 \\
 & MORL & 43.6 & 1.5 & 0.20 & 1702 & 81.6 & 26.4 & 4 & 0.0 & 180 \\
 & Dyn.\ Reward Shaping & 37.1 & 1.7 & 0.20 & 1703 & 83.1 & 26.9 & 6 & 0.0 & 296 \\
 & Oracle & 37.7 & 1.1 & 0.20 & 1704 & 80.3 & 26.0 & 4 & 0.0 & 221 \\
\midrule
hz1x1 & Direct-Transfer & 114.1 & 29.3 & 0.60 & 1952 & 404.5 & 131.1 & 3 & 155.0 & 1298 \\
 & Reward Inference & 104.7 & 23.7 & 0.60 & 1962 & 375.9 & 121.9 & 2 & 166.0 & 1365 \\
 & MORL & 103.2 & 23.1 & 0.60 & 1965 & 370.6 & 120.1 & 0 & 157.0 & 1212 \\
 & Dyn.\ Reward Shaping & 101.0 & 21.6 & 0.50 & 1971 & 363.7 & 117.9 & 2 & 159.0 & 1228 \\
 & Oracle & 95.4 & 18.1 & 0.60 & 1967 & 345.1 & 111.9 & 2 & 159.0 & 1296 \\
\midrule
tempe\_16 & Direct-Transfer & 81.9 & 2.8 & 0.20 & 20964 & 3716.3 & 1204.8 & 122 & 108.7 & 5439 \\
 & Reward Inference & 81.7 & 2.8 & 0.20 & 20840 & 3686.4 & 1195.1 & 121 & 95.9 & 5344 \\
 & MORL & 89.7 & 5.2 & 0.30 & 20657 & 3938.4 & 1276.8 & 60 & 148.2 & 6478 \\
 & Dyn.\ Reward Shaping & 86.3 & 4.2 & 0.20 & 20929 & 3875.1 & 1256.3 & 129 & 166.3 & 7280 \\
 & Oracle & 79.2 & 2.1 & 0.20 & 20838 & 3596.0 & 1165.8 & 142 & 96.3 & 3547 \\
\midrule
bullhead\_3 & Direct-Transfer & 144.6 & 5.5 & 0.50 & 4189 & 1244.3 & 403.4 & 13 & 350.3 & 674 \\
 & Reward Inference & 140.0 & 3.9 & 0.50 & 4177 & 1209.9 & 392.2 & 17 & 119.0 & 659 \\
 & MORL & 149.8 & 6.7 & 0.60 & 4160 & 1284.0 & 416.3 & 13 & 500.3 & 1364 \\
 & Dyn.\ Reward Shaping & 152.6 & 6.9 & 0.50 & 4193 & 1299.3 & 421.2 & 12 & 323.3 & 1127 \\
 & Oracle & 133.9 & 1.6 & 0.40 & 4215 & 1177.5 & 381.7 & 35 & 68.0 & 515 \\
\midrule
cologne3 & Direct-Transfer & 71.0 & 1.6 & 0.20 & 2808 & 182.1 & 59.0 & 9 & 0.0 & 502 \\
 & Reward Inference & 71.0 & 1.6 & 0.20 & 2808 & 182.1 & 59.0 & 9 & 0.0 & 502 \\
 & MORL & 79.1 & 2.2 & 0.30 & 2810 & 192.9 & 62.5 & 9 & 0.0 & 591 \\
 & Dyn.\ Reward Shaping & 77.4 & 2.0 & 0.30 & 2803 & 188.5 & 61.1 & 3 & 0.0 & 603 \\
 & Oracle & 72.4 & 1.4 & 0.20 & 2812 & 177.4 & 57.5 & 1 & 0.0 & 432 \\
\midrule
ingolstadt7 & Direct-Transfer & 82.8 & 1.4 & 0.10 & 2950 & 222.5 & 72.1 & 27 & 27.3 & 620 \\
 & Reward Inference & 129.6 & 1.3 & 0.10 & 2181 & 174.7 & 56.6 & 19 & 21.3 & 514 \\
 & MORL & 118.6 & 2.9 & 0.10 & 2406 & 254.4 & 82.5 & 23 & 7.4 & 694 \\
 & Dyn.\ Reward Shaping & 245.3 & 6.7 & 0.20 & 2117 & 386.8 & 125.4 & 2 & 19.0 & 657 \\
 & Oracle & 76.7 & 0.6 & 0.10 & 2698 & 171.2 & 55.5 & 18 & 30.0 & 641 \\
\midrule
hz4x4 & Direct-Transfer & 358.9 & 4.0 & 0.10 & 2709 & 1752.2 & 568.1 & 97 & 31.6 & 1505 \\
 & Reward Inference & 358.9 & 4.0 & 0.10 & 2709 & 1752.2 & 568.1 & 97 & 31.6 & 1505 \\
 & MORL & 377.6 & 5.0 & 0.20 & 2682 & 1839.9 & 596.5 & 55 & 82.4 & 1680 \\
 & Dyn.\ Reward Shaping & 382.5 & 5.0 & 0.20 & 2678 & 1865.9 & 604.9 & 47 & 79.5 & 1604 \\
 & Oracle & 357.6 & 3.6 & 0.10 & 2711 & 1746.7 & 566.3 & 79 & 34.6 & 1322 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Reward gap metrics (fairness-heavy), DQN.} Absolute values in $E_{real}$ per deployment: ATT (s), average queue (vehicles), average delay (s), throughput (vehicles per episode), total CO$_2$ over the episode (kg), fuel (kg), emergency stops, fairness as the spread of served throughput across approaches (vehicles per episode), and TTC conflicts per episode (TTC $<$ 1.5\,s). Fuel and emergency stops are logged but carry no weight in any deployment objective.}
\label{tab:reward_metrics_fairness_dqn}
\begin{tabular}{llrrrrrrrrr}
\toprule
Network & Method & ATT & Queue & Delay & Thpt.\ & CO$_2$ & Fuel & E-Stops & Fairness & TTC Confl. \\
\midrule
tempe\_1x1 & Direct-Transfer & 151.2 & 6.9 & 0.40 & 1836 & 578.7 & 187.6 & 20 & 309.0 & 255 \\
 & Reward Inference & 170.2 & 16.5 & 0.40 & 1824 & 638.3 & 206.9 & 11 & 0.0 & 1028 \\
 & MORL & 161.3 & 11.9 & 0.40 & 1830 & 610.5 & 197.9 & 12 & 0.0 & 782 \\
 & Dyn.\ Reward Shaping & 169.1 & 16.2 & 0.40 & 1821 & 634.1 & 205.6 & 9 & 335.0 & 923 \\
 & Oracle & 167.5 & 15.3 & 0.40 & 1823 & 629.9 & 204.2 & 17 & 323.0 & 925 \\
\midrule
bullhead\_1 & Direct-Transfer & 127.3 & 4.0 & 0.50 & 1374 & 373.7 & 121.2 & 5 & 682.0 & 174 \\
 & Reward Inference & 129.0 & 4.3 & 0.40 & 1374 & 380.4 & 123.3 & 14 & 0.0 & 437 \\
 & MORL & 141.8 & 9.0 & 0.40 & 1370 & 411.8 & 133.5 & 10 & 0.0 & 931 \\
 & Dyn.\ Reward Shaping & 134.0 & 6.1 & 0.40 & 1375 & 392.1 & 127.1 & 4 & 0.0 & 590 \\
 & Oracle & 122.2 & 1.8 & 0.30 & 1376 & 364.2 & 118.1 & 11 & 0.0 & 195 \\
\midrule
cologne1 & Direct-Transfer & 55.4 & 10.1 & 0.40 & 1994 & 218.6 & 70.9 & 11 & 258.0 & 1291 \\
 & Reward Inference & 56.2 & 11.5 & 0.40 & 1997 & 221.6 & 71.8 & 10 & 247.0 & 1152 \\
 & MORL & 51.6 & 9.0 & 0.40 & 1997 & 208.2 & 67.5 & 11 & 254.0 & 1132 \\
 & Dyn.\ Reward Shaping & 55.7 & 11.4 & 0.40 & 1997 & 220.3 & 71.4 & 6 & 254.0 & 1084 \\
 & Oracle & 56.6 & 10.8 & 0.40 & 1997 & 218.8 & 70.9 & 8 & 247.0 & 1125 \\
\midrule
ingolstadt1 & Direct-Transfer & 36.0 & 1.2 & 0.20 & 1704 & 80.8 & 26.2 & 2 & 0.0 & 280 \\
 & Reward Inference & 37.0 & 2.0 & 0.20 & 1704 & 86.0 & 27.9 & 3 & 0.0 & 386 \\
 & MORL & 59.6 & 1.8 & 0.20 & 1669 & 82.7 & 26.8 & 0 & 0.0 & 179 \\
 & Dyn.\ Reward Shaping & 40.7 & 1.7 & 0.20 & 1680 & 83.5 & 27.1 & 0 & 0.0 & 276 \\
 & Oracle & 47.8 & 1.6 & 0.20 & 1703 & 82.7 & 26.8 & 9 & 0.0 & 182 \\
\midrule
hz1x1 & Direct-Transfer & 114.1 & 29.3 & 0.60 & 1952 & 404.5 & 131.1 & 3 & 155.0 & 1298 \\
 & Reward Inference & 102.6 & 22.4 & 0.50 & 1967 & 369.6 & 119.8 & 4 & 143.0 & 1430 \\
 & MORL & 105.5 & 24.7 & 0.60 & 1950 & 378.1 & 122.6 & 4 & 152.0 & 1235 \\
 & Dyn.\ Reward Shaping & 103.2 & 22.8 & 0.60 & 1953 & 370.3 & 120.0 & 2 & 164.0 & 1430 \\
 & Oracle & 99.4 & 20.5 & 0.60 & 1966 & 359.3 & 116.5 & 6 & 152.0 & 1387 \\
\midrule
tempe\_16 & Direct-Transfer & 81.9 & 2.8 & 0.20 & 20964 & 3716.3 & 1204.8 & 122 & 108.7 & 5439 \\
 & Reward Inference & 81.9 & 2.8 & 0.20 & 20964 & 3716.3 & 1204.8 & 122 & 108.7 & 5439 \\
 & MORL & 93.5 & 7.4 & 0.30 & 20701 & 4062.3 & 1317.0 & 74 & 98.4 & 6250 \\
 & Dyn.\ Reward Shaping & 83.4 & 3.5 & 0.20 & 20744 & 3723.4 & 1207.1 & 101 & 141.0 & 5211 \\
 & Oracle & 84.8 & 3.7 & 0.20 & 20777 & 3782.5 & 1226.2 & 98 & 49.3 & 5768 \\
\midrule
bullhead\_3 & Direct-Transfer & 144.6 & 5.5 & 0.50 & 4189 & 1244.3 & 403.4 & 13 & 350.3 & 674 \\
 & Reward Inference & 143.6 & 4.7 & 0.50 & 4201 & 1241.4 & 402.5 & 20 & 119.0 & 921 \\
 & MORL & 139.8 & 3.5 & 0.50 & 4211 & 1215.6 & 394.1 & 18 & 0.0 & 892 \\
 & Dyn.\ Reward Shaping & 148.3 & 6.2 & 0.50 & 4195 & 1272.8 & 412.6 & 14 & 376.7 & 1260 \\
 & Oracle & 134.3 & 1.6 & 0.40 & 4204 & 1179.0 & 382.2 & 25 & 0.0 & 623 \\
\midrule
cologne3 & Direct-Transfer & 71.0 & 1.6 & 0.20 & 2808 & 182.1 & 59.0 & 9 & 0.0 & 502 \\
 & Reward Inference & 71.0 & 1.6 & 0.20 & 2808 & 182.1 & 59.0 & 9 & 0.0 & 502 \\
 & MORL & 81.9 & 2.9 & 0.30 & 2803 & 206.2 & 66.9 & 5 & 0.0 & 797 \\
 & Dyn.\ Reward Shaping & 75.3 & 2.0 & 0.30 & 2804 & 189.6 & 61.5 & 9 & 0.0 & 616 \\
 & Oracle & 121.4 & 2.6 & 0.30 & 2650 & 192.1 & 62.3 & 2 & 6.3 & 542 \\
\midrule
ingolstadt7 & Direct-Transfer & 82.8 & 1.4 & 0.10 & 2950 & 222.5 & 72.1 & 27 & 27.3 & 620 \\
 & Reward Inference & 82.8 & 1.4 & 0.10 & 2950 & 222.5 & 72.1 & 27 & 27.3 & 620 \\
 & MORL & 102.5 & 2.8 & 0.10 & 2836 & 284.6 & 92.3 & 27 & 42.7 & 947 \\
 & Dyn.\ Reward Shaping & 115.5 & 3.0 & 0.10 & 2367 & 250.4 & 81.2 & 11 & 51.9 & 781 \\
 & Oracle & 90.6 & 1.0 & 0.10 & 2581 & 185.1 & 60.0 & 18 & 4.4 & 627 \\
\midrule
hz4x4 & Direct-Transfer & 358.9 & 4.0 & 0.10 & 2709 & 1752.2 & 568.1 & 97 & 31.6 & 1505 \\
 & Reward Inference & 358.9 & 4.0 & 0.10 & 2709 & 1752.2 & 568.1 & 97 & 31.6 & 1505 \\
 & MORL & 397.0 & 6.0 & 0.20 & 2646 & 1930.2 & 625.8 & 72 & 15.9 & 1742 \\
 & Dyn.\ Reward Shaping & 379.1 & 4.9 & 0.20 & 2678 & 1848.7 & 599.3 & 79 & 23.7 & 1585 \\
 & Oracle & 368.1 & 4.0 & 0.10 & 2692 & 1798.3 & 583.0 & 75 & 22.8 & 1381 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Reward gap metrics (safety-heavy), DQN.} Absolute values in $E_{real}$ per deployment: ATT (s), average queue (vehicles), average delay (s), throughput (vehicles per episode), total CO$_2$ over the episode (kg), fuel (kg), emergency stops, fairness as the spread of served throughput across approaches (vehicles per episode), and TTC conflicts per episode (TTC $<$ 1.5\,s). Fuel and emergency stops are logged but carry no weight in any deployment objective.}
\label{tab:reward_metrics_safety_dqn}
\begin{tabular}{llrrrrrrrrr}
\toprule
Network & Method & ATT & Queue & Delay & Thpt.\ & CO$_2$ & Fuel & E-Stops & Fairness & TTC Confl. \\
\midrule
tempe\_1x1 & Direct-Transfer & 151.2 & 6.9 & 0.40 & 1836 & 578.7 & 187.6 & 20 & 309.0 & 255 \\
 & Reward Inference & 151.2 & 6.9 & 0.40 & 1836 & 578.7 & 187.6 & 20 & 309.0 & 255 \\
 & MORL & 151.2 & 6.8 & 0.40 & 1835 & 578.6 & 187.6 & 20 & 301.0 & 270 \\
 & Dyn.\ Reward Shaping & 151.1 & 6.8 & 0.40 & 1835 & 578.8 & 187.7 & 15 & 336.0 & 240 \\
 & Oracle & 152.7 & 7.8 & 0.40 & 1831 & 583.5 & 189.2 & 12 & 305.0 & 178 \\
\midrule
bullhead\_1 & Direct-Transfer & 127.3 & 4.0 & 0.50 & 1374 & 373.7 & 121.2 & 5 & 682.0 & 174 \\
 & Reward Inference & 127.3 & 4.0 & 0.50 & 1374 & 373.7 & 121.2 & 5 & 682.0 & 174 \\
 & MORL & 128.0 & 4.0 & 0.50 & 1370 & 377.3 & 122.3 & 4 & 682.0 & 223 \\
 & Dyn.\ Reward Shaping & 124.4 & 2.8 & 0.60 & 1374 & 367.7 & 119.2 & 12 & 528.0 & 106 \\
 & Oracle & 123.1 & 2.3 & 0.40 & 1375 & 365.1 & 118.4 & 5 & 0.0 & 58 \\
\midrule
cologne1 & Direct-Transfer & 55.4 & 10.1 & 0.40 & 1994 & 218.6 & 70.9 & 11 & 258.0 & 1291 \\
 & Reward Inference & 55.9 & 9.2 & 0.40 & 1998 & 212.3 & 68.8 & 12 & 255.0 & 1182 \\
 & MORL & 364.9 & 53.6 & 0.60 & 1037 & 385.0 & 124.8 & 3 & 424.0 & 352 \\
 & Dyn.\ Reward Shaping & 50.4 & 8.8 & 0.40 & 1998 & 206.2 & 66.8 & 9 & 0.0 & 1021 \\
 & Oracle & 371.3 & 51.3 & 0.60 & 1001 & 367.4 & 119.1 & 0 & 434.0 & 74 \\
\midrule
ingolstadt1 & Direct-Transfer & 36.0 & 1.2 & 0.20 & 1704 & 80.8 & 26.2 & 2 & 0.0 & 280 \\
 & Reward Inference & 154.8 & 2.1 & 0.30 & 1155 & 70.9 & 23.0 & 0 & 0.0 & 104 \\
 & MORL & 158.2 & 2.4 & 0.30 & 1138 & 71.7 & 23.3 & 0 & 0.0 & 120 \\
 & Dyn.\ Reward Shaping & 158.2 & 2.4 & 0.30 & 1138 & 71.7 & 23.3 & 0 & 0.0 & 120 \\
 & Oracle & 144.3 & 2.8 & 0.30 & 1236 & 77.0 & 24.9 & 4 & 0.0 & 68 \\
\midrule
hz1x1 & Direct-Transfer & 114.1 & 29.3 & 0.60 & 1952 & 404.5 & 131.1 & 3 & 155.0 & 1298 \\
 & Reward Inference & 97.1 & 19.3 & 0.60 & 1965 & 350.9 & 113.7 & 2 & 159.0 & 1209 \\
 & MORL & 109.9 & 26.9 & 0.60 & 1959 & 391.6 & 127.0 & 0 & 156.0 & 1187 \\
 & Dyn.\ Reward Shaping & 100.5 & 21.4 & 0.60 & 1970 & 361.2 & 117.1 & 2 & 160.0 & 1243 \\
 & Oracle & 402.1 & 109.5 & 0.50 & 1011 & 724.3 & 234.8 & 1 & 564.0 & 278 \\
\midrule
tempe\_16 & Direct-Transfer & 81.9 & 2.8 & 0.20 & 20964 & 3716.3 & 1204.8 & 122 & 108.7 & 5439 \\
 & Reward Inference & 81.9 & 2.8 & 0.20 & 20964 & 3716.3 & 1204.8 & 122 & 108.7 & 5439 \\
 & MORL & 86.1 & 4.2 & 0.20 & 20774 & 3831.4 & 1242.1 & 56 & 141.2 & 5873 \\
 & Dyn.\ Reward Shaping & 88.3 & 4.6 & 0.20 & 20698 & 3899.9 & 1264.3 & 86 & 123.4 & 5868 \\
 & Oracle & 99.6 & 10.0 & 0.20 & 20551 & 4236.1 & 1373.3 & 82 & 119.6 & 2403 \\
\midrule
bullhead\_3 & Direct-Transfer & 144.6 & 5.5 & 0.50 & 4189 & 1244.3 & 403.4 & 13 & 350.3 & 674 \\
 & Reward Inference & 141.2 & 4.4 & 0.40 & 4201 & 1222.9 & 396.4 & 22 & 194.0 & 623 \\
 & MORL & 154.0 & 9.5 & 0.60 & 4138 & 1294.2 & 419.6 & 10 & 329.7 & 704 \\
 & Dyn.\ Reward Shaping & 140.5 & 3.6 & 0.50 & 4206 & 1219.3 & 395.3 & 15 & 160.0 & 981 \\
 & Oracle & 134.3 & 2.2 & 0.50 & 4193 & 1176.3 & 381.4 & 9 & 236.0 & 253 \\
\midrule
cologne3 & Direct-Transfer & 71.0 & 1.6 & 0.20 & 2808 & 182.1 & 59.0 & 9 & 0.0 & 502 \\
 & Reward Inference & 71.0 & 1.6 & 0.20 & 2808 & 182.1 & 59.0 & 9 & 0.0 & 502 \\
 & MORL & 73.5 & 2.0 & 0.20 & 2812 & 190.2 & 61.7 & 6 & 0.0 & 582 \\
 & Dyn.\ Reward Shaping & 78.7 & 2.7 & 0.30 & 2798 & 199.5 & 64.7 & 2 & 0.0 & 568 \\
 & Oracle & 189.6 & 2.1 & 0.30 & 2220 & 164.8 & 53.4 & 3 & 86.7 & 296 \\
\midrule
ingolstadt7 & Direct-Transfer & 82.8 & 1.4 & 0.10 & 2950 & 222.5 & 72.1 & 27 & 27.3 & 620 \\
 & Reward Inference & 276.9 & 4.2 & 0.20 & 1657 & 266.2 & 86.3 & 10 & 46.7 & 427 \\
 & MORL & 154.0 & 1.8 & 0.10 & 2348 & 201.2 & 65.2 & 10 & 42.6 & 716 \\
 & Dyn.\ Reward Shaping & 256.3 & 4.3 & 0.20 & 1783 & 264.2 & 85.6 & 3 & 90.7 & 583 \\
 & Oracle & 283.2 & 3.6 & 0.10 & 1302 & 205.1 & 66.5 & 5 & 20.7 & 122 \\
\midrule
hz4x4 & Direct-Transfer & 358.9 & 4.0 & 0.10 & 2709 & 1752.2 & 568.1 & 97 & 31.6 & 1505 \\
 & Reward Inference & 358.9 & 4.0 & 0.10 & 2709 & 1752.2 & 568.1 & 97 & 31.6 & 1505 \\
 & MORL & 408.1 & 6.6 & 0.20 & 2662 & 1978.6 & 641.4 & 55 & 80.2 & 1754 \\
 & Dyn.\ Reward Shaping & 369.8 & 4.3 & 0.10 & 2693 & 1804.8 & 585.1 & 68 & 64.2 & 1594 \\
 & Oracle & 377.4 & 4.3 & 0.20 & 2712 & 1839.0 & 596.2 & 63 & 40.4 & 1192 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Reward gap, PressLight.} Hidden real objective $R_{real}$ achieved in $E_{real}$ per deployment objective. Higher is better (objectives are negated costs). Regret against the oracle is $R_{oracle}$ minus the entry. The oracle is a reference, not a competing method: it trains directly in $E_{real}$ on the true objective, is exempt from the episode budget, and is scored at the best checkpoint of its deterministic real evaluation curve. Best budgeted method per row in bold. Direct-Transfer and the two rightmost columns show the absolute real ATT in brackets. The rightmost columns are the non-RL base controllers Fixed-Time and MaxPressure, deployed as references; they do not train, so one run of each covers the DQN and PressLight tables alike.}
\label{tab:reward_presslight}
\begin{tabular}{llccccccc}
\toprule
Network & Objective & Direct-Transfer & Reward Inference & MORL & Dyn.\ Reward Shaping & Oracle & Fixed-Time & MaxPressure \\
\midrule
tempe\_1x1 & Efficiency & -0.764 & \textbf{-0.428} & -0.528 & -0.578 & -0.335 & -1.232 & -3.965 \\
 & Emission & -1.102 & -1.061 & -1.040 & \textbf{-1.024} & -0.999 & -1.570 & -1.768 \\
 & Fairness & -6.885 & -5.935 & \textbf{-5.929} & -5.954 & -2.747 & -7.209 & -13.204 \\
 & Safety & \textbf{-0.173} & \textbf{-0.173} & -0.286 & -0.230 & -0.120 & -0.747 & -0.595 \\
\midrule
bullhead\_1 & Efficiency & -0.776 & \textbf{-0.506} & -1.045 & -0.694 & -0.353 & -1.708 & -45.633 \\
 & Emission & -1.121 & \textbf{-1.067} & -1.180 & -1.135 & -0.965 & -1.871 & -3.246 \\
 & Fairness & -10.098 & -2.901 & -2.878 & \textbf{-1.919} & -0.671 & -11.846 & -101.782 \\
 & Safety & -0.117 & -0.116 & -0.120 & \textbf{-0.109} & -0.048 & -0.713 & -0.398 \\
\midrule
cologne1 & Efficiency & -0.743 & -0.709 & -0.624 & \textbf{-0.566} & -0.485 & -3.265 & -0.854 \\
 & Emission & -1.151 & -1.145 & -1.017 & \textbf{-1.010} & -0.980 & -2.615 & -1.226 \\
 & Fairness & -4.100 & \textbf{-3.255} & -3.336 & -3.533 & -2.905 & -10.094 & -4.794 \\
 & Safety & -0.787 & \textbf{-0.382} & -0.591 & -0.626 & -0.362 & -1.199 & -0.822 \\
\midrule
ingolstadt1 & Efficiency & -0.215 & \textbf{-0.173} & -0.189 & -0.183 & -0.150 & -0.431 & -0.255 \\
 & Emission & -0.294 & \textbf{-0.282} & -0.284 & -0.291 & -0.273 & -0.464 & -0.301 \\
 & Fairness & -0.582 & \textbf{-0.409} & -0.436 & -0.477 & -0.246 & -1.584 & -0.519 \\
 & Safety & -0.137 & -0.098 & \textbf{-0.073} & -0.075 & -0.055 & -0.329 & -0.070 \\
\midrule
hz1x1 & Efficiency & -2.696 & \textbf{-1.351} & -1.726 & -1.436 & -1.056 & -17.330 & -4.662 \\
 & Emission & -2.463 & -2.037 & -2.066 & \textbf{-1.958} & -1.757 & -5.843 & -2.871 \\
 & Fairness & -7.550 & -5.447 & -5.954 & \textbf{-5.418} & -5.415 & -32.567 & -11.389 \\
 & Safety & -0.910 & -0.910 & -0.868 & \textbf{-0.795} & -0.825 & -1.654 & -1.177 \\
\midrule
tempe\_16 & Efficiency & \textbf{-4.843} & \textbf{-4.843} & -8.330 & -6.130 & -2.881 & -12.894 & -7.456 \\
 & Emission & -13.799 & -13.799 & -14.223 & \textbf{-13.725} & -12.171 & -20.664 & -14.459 \\
 & Fairness & \textbf{-36.416} & \textbf{-36.416} & -65.712 & -52.319 & -16.841 & -93.110 & -63.268 \\
 & Safety & -4.071 & -4.071 & -4.479 & \textbf{-3.464} & -1.703 & -8.924 & -5.545 \\
\midrule
bullhead\_3 & Efficiency & \textbf{-4.240} & \textbf{-4.240} & -6.992 & -7.143 & -1.069 & -4.370 & -73.361 \\
 & Emission & \textbf{-6.297} & \textbf{-6.297} & -8.138 & -11.186 & -5.456 & -8.038 & -10.540 \\
 & Fairness & \textbf{-36.046} & \textbf{-36.046} & -58.894 & -131.209 & -3.910 & -28.561 & -178.690 \\
 & Safety & \textbf{-0.441} & \textbf{-0.441} & -0.533 & -0.550 & -0.186 & -1.611 & -1.338 \\
\midrule
cologne3 & Efficiency & \textbf{-0.792} & \textbf{-0.792} & -0.898 & -0.985 & -0.778 & -3.711 & -0.945 \\
 & Emission & \textbf{-0.931} & \textbf{-0.931} & -1.140 & -1.268 & -0.894 & -2.529 & -0.982 \\
 & Fairness & \textbf{-1.540} & \textbf{-1.540} & -1.894 & -1.782 & -1.557 & -8.287 & -1.878 \\
 & Safety & \textbf{-0.357} & \textbf{-0.357} & -0.522 & -0.359 & -0.236 & -0.961 & -0.305 \\
\midrule
ingolstadt7 & Efficiency & \textbf{-0.683} & \textbf{-0.683} & -1.140 & -1.902 & -0.452 & -2.038 & -0.846 \\
 & Emission & \textbf{-0.633} & \textbf{-0.633} & -0.913 & -1.069 & -0.550 & -1.562 & -0.766 \\
 & Fairness & \textbf{-1.960} & \textbf{-1.960} & -3.880 & -5.359 & -0.684 & -11.832 & -3.106 \\
 & Safety & -0.437 & -0.437 & -0.430 & \textbf{-0.422} & -0.182 & -0.854 & -0.402 \\
\midrule
hz4x4 & Efficiency & \textbf{-4.666} & \textbf{-4.666} & -8.106 & -8.086 & -2.837 & -45.094 & -4.461 \\
 & Emission & \textbf{-7.166} & \textbf{-7.166} & -8.159 & -8.355 & -6.896 & -12.204 & -6.914 \\
 & Fairness & \textbf{-35.691} & \textbf{-35.691} & -48.574 & -40.483 & -17.651 & -119.827 & -29.512 \\
 & Safety & \textbf{-1.200} & \textbf{-1.200} & -1.240 & -1.383 & -1.005 & -2.360 & -0.877 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Reward gap metrics (efficiency-aligned), PressLight.} Absolute values in $E_{real}$ per deployment: ATT (s), average queue (vehicles), average delay (s), throughput (vehicles per episode), total CO$_2$ over the episode (kg), fuel (kg), emergency stops, fairness as the spread of served throughput across approaches (vehicles per episode), and TTC conflicts per episode (TTC $<$ 1.5\,s). Fuel and emergency stops are logged but carry no weight in any deployment objective.}
\label{tab:reward_metrics_efficiency_presslight}
\begin{tabular}{llrrrrrrrrr}
\toprule
Network & Method & ATT & Queue & Delay & Thpt.\ & CO$_2$ & Fuel & E-Stops & Fairness & TTC Confl. \\
\midrule
tempe\_1x1 & Direct-Transfer & 159.4 & 11.3 & 0.50 & 1834 & 603.1 & 195.5 & 26 & 340.0 & 259 \\
 & Reward Inference & 150.5 & 6.5 & 0.40 & 1837 & 577.4 & 187.2 & 20 & 302.0 & 349 \\
 & MORL & 154.1 & 8.4 & 0.40 & 1835 & 588.0 & 190.6 & 22 & 333.0 & 429 \\
 & Dyn.\ Reward Shaping & 156.0 & 9.3 & 0.40 & 1828 & 594.0 & 192.6 & 16 & 0.0 & 492 \\
 & Oracle & 148.0 & 5.1 & 0.30 & 1836 & 569.6 & 184.7 & 24 & 25.0 & 404 \\
\midrule
bullhead\_1 & Direct-Transfer & 129.1 & 4.7 & 0.50 & 1372 & 377.8 & 122.5 & 8 & 525.0 & 160 \\
 & Reward Inference & 126.1 & 3.4 & 0.40 & 1372 & 372.4 & 120.7 & 5 & 154.0 & 221 \\
 & MORL & 137.5 & 8.0 & 0.50 & 1367 & 395.6 & 128.2 & 1 & 669.0 & 195 \\
 & Dyn.\ Reward Shaping & 139.7 & 8.2 & 0.50 & 1367 & 406.3 & 131.7 & 7 & 673.0 & 889 \\
 & Oracle & 122.4 & 1.9 & 0.30 & 1376 & 364.7 & 118.2 & 11 & 0.0 & 209 \\
\midrule
cologne1 & Direct-Transfer & 56.8 & 11.1 & 0.40 & 1995 & 222.5 & 72.1 & 8 & 0.0 & 1292 \\
 & Reward Inference & 55.1 & 10.3 & 0.40 & 1990 & 217.7 & 70.6 & 10 & 264.0 & 1273 \\
 & MORL & 50.1 & 8.2 & 0.40 & 1997 & 204.1 & 66.2 & 9 & 247.0 & 999 \\
 & Dyn.\ Reward Shaping & 48.7 & 7.1 & 0.40 & 1997 & 198.5 & 64.4 & 9 & 255.0 & 1052 \\
 & Oracle & 46.9 & 6.2 & 0.30 & 1998 & 194.8 & 63.2 & 7 & 255.0 & 1103 \\
\midrule
ingolstadt1 & Direct-Transfer & 40.2 & 1.5 & 0.20 & 1705 & 82.5 & 26.8 & 2 & 0.0 & 232 \\
 & Reward Inference & 36.7 & 1.5 & 0.20 & 1704 & 83.4 & 27.0 & 8 & 0.0 & 329 \\
 & MORL & 37.6 & 1.2 & 0.20 & 1705 & 81.1 & 26.3 & 7 & 0.0 & 229 \\
 & Dyn.\ Reward Shaping & 36.5 & 1.5 & 0.20 & 1704 & 82.2 & 26.6 & 4 & 0.0 & 261 \\
 & Oracle & 35.6 & 1.0 & 0.10 & 1705 & 79.6 & 25.8 & 1 & 0.0 & 261 \\
\midrule
hz1x1 & Direct-Transfer & 120.5 & 33.5 & 0.60 & 1954 & 425.7 & 138.0 & 3 & 141.0 & 1262 \\
 & Reward Inference & 99.5 & 20.7 & 0.60 & 1964 & 359.0 & 116.4 & 3 & 160.0 & 1359 \\
 & MORL & 109.1 & 26.2 & 0.60 & 1966 & 389.4 & 126.2 & 5 & 155.0 & 1427 \\
 & Dyn.\ Reward Shaping & 96.8 & 19.1 & 0.60 & 1958 & 349.5 & 113.3 & 3 & 162.0 & 1262 \\
 & Oracle & 94.3 & 17.4 & 0.50 & 1971 & 343.2 & 111.3 & 3 & 158.0 & 1413 \\
\midrule
tempe\_16 & Direct-Transfer & 91.7 & 4.6 & 0.20 & 20853 & 4052.4 & 1313.7 & 152 & 171.4 & 6938 \\
 & Reward Inference & 91.7 & 4.6 & 0.20 & 20853 & 4052.4 & 1313.7 & 152 & 171.4 & 6938 \\
 & MORL & 105.0 & 8.1 & 0.30 & 20699 & 4489.2 & 1455.4 & 96 & 114.5 & 9272 \\
 & Dyn.\ Reward Shaping & 89.5 & 5.4 & 0.20 & 20762 & 3951.4 & 1281.0 & 85 & 123.8 & 6945 \\
 & Oracle & 78.6 & 1.8 & 0.20 & 20896 & 3587.5 & 1163.0 & 156 & 71.1 & 4207 \\
\midrule
bullhead\_3 & Direct-Transfer & 147.0 & 7.2 & 0.60 & 4142 & 1243.1 & 403.0 & 9 & 549.7 & 531 \\
 & Reward Inference & 147.0 & 7.2 & 0.60 & 4142 & 1243.1 & 403.0 & 9 & 549.7 & 531 \\
 & MORL & 148.1 & 7.4 & 0.50 & 4179 & 1266.9 & 410.7 & 12 & 217.0 & 575 \\
 & Dyn.\ Reward Shaping & 178.9 & 15.9 & 0.60 & 4124 & 1463.4 & 474.4 & 11 & 520.7 & 1407 \\
 & Oracle & 133.1 & 1.3 & 0.30 & 4215 & 1171.3 & 379.7 & 29 & 0.0 & 457 \\
\midrule
cologne3 & Direct-Transfer & 71.2 & 1.5 & 0.20 & 2812 & 181.0 & 58.7 & 6 & 0.0 & 581 \\
 & Reward Inference & 71.2 & 1.5 & 0.20 & 2812 & 181.0 & 58.7 & 6 & 0.0 & 581 \\
 & MORL & 72.1 & 1.7 & 0.20 & 2812 & 183.3 & 59.4 & 12 & 0.0 & 608 \\
 & Dyn.\ Reward Shaping & 75.2 & 1.8 & 0.30 & 2810 & 185.0 & 60.0 & 1 & 0.0 & 516 \\
 & Oracle & 71.1 & 1.4 & 0.20 & 2814 & 178.2 & 57.8 & 6 & 0.0 & 528 \\
\midrule
ingolstadt7 & Direct-Transfer & 79.3 & 1.0 & 0.10 & 2691 & 189.3 & 61.4 & 28 & 0.0 & 731 \\
 & Reward Inference & 79.3 & 1.0 & 0.10 & 2691 & 189.3 & 61.4 & 28 & 0.0 & 731 \\
 & MORL & 95.1 & 2.3 & 0.10 & 2767 & 247.6 & 80.3 & 21 & 23.7 & 898 \\
 & Dyn.\ Reward Shaping & 137.7 & 3.1 & 0.10 & 2357 & 256.2 & 83.1 & 8 & 61.7 & 781 \\
 & Oracle & 75.7 & 0.5 & 0.10 & 2689 & 169.5 & 54.9 & 15 & 29.3 & 564 \\
\midrule
hz4x4 & Direct-Transfer & 366.9 & 4.4 & 0.10 & 2695 & 1791.3 & 580.7 & 93 & 53.8 & 1635 \\
 & Reward Inference & 366.9 & 4.4 & 0.10 & 2695 & 1791.3 & 580.7 & 93 & 53.8 & 1635 \\
 & MORL & 410.8 & 6.9 & 0.20 & 2657 & 2005.3 & 650.1 & 36 & 102.8 & 1876 \\
 & Dyn.\ Reward Shaping & 410.4 & 6.7 & 0.20 & 2669 & 1995.3 & 646.8 & 60 & 105.1 & 1826 \\
 & Oracle & 348.2 & 3.0 & 0.10 & 2717 & 1704.8 & 552.7 & 86 & 52.3 & 1393 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Reward gap metrics (emission-heavy), PressLight.} Absolute values in $E_{real}$ per deployment: ATT (s), average queue (vehicles), average delay (s), throughput (vehicles per episode), total CO$_2$ over the episode (kg), fuel (kg), emergency stops, fairness as the spread of served throughput across approaches (vehicles per episode), and TTC conflicts per episode (TTC $<$ 1.5\,s). Fuel and emergency stops are logged but carry no weight in any deployment objective.}
\label{tab:reward_metrics_emission_presslight}
\begin{tabular}{llrrrrrrrrr}
\toprule
Network & Method & ATT & Queue & Delay & Thpt.\ & CO$_2$ & Fuel & E-Stops & Fairness & TTC Confl. \\
\midrule
tempe\_1x1 & Direct-Transfer & 159.4 & 11.3 & 0.50 & 1834 & 603.1 & 195.5 & 26 & 340.0 & 259 \\
 & Reward Inference & 154.0 & 8.3 & 0.40 & 1829 & 587.9 & 190.6 & 11 & 310.0 & 489 \\
 & MORL & 152.4 & 7.4 & 0.40 & 1836 & 583.0 & 189.0 & 18 & 334.0 & 344 \\
 & Dyn.\ Reward Shaping & 151.2 & 6.9 & 0.40 & 1834 & 579.1 & 187.7 & 16 & 304.0 & 281 \\
 & Oracle & 149.1 & 5.7 & 0.30 & 1838 & 573.0 & 185.8 & 15 & 335.0 & 300 \\
\midrule
bullhead\_1 & Direct-Transfer & 129.1 & 4.7 & 0.50 & 1372 & 377.8 & 122.5 & 8 & 525.0 & 160 \\
 & Reward Inference & 127.8 & 3.8 & 0.50 & 1375 & 377.4 & 122.3 & 13 & 681.0 & 408 \\
 & MORL & 130.3 & 5.1 & 0.60 & 1375 & 381.0 & 123.5 & 9 & 0.0 & 239 \\
 & Dyn.\ Reward Shaping & 132.6 & 6.0 & 0.50 & 1374 & 385.9 & 125.1 & 7 & 0.0 & 196 \\
 & Oracle & 121.8 & 1.6 & 0.40 & 1375 & 362.8 & 117.6 & 10 & 0.0 & 120 \\
\midrule
cologne1 & Direct-Transfer & 56.8 & 11.1 & 0.40 & 1995 & 222.5 & 72.1 & 8 & 0.0 & 1292 \\
 & Reward Inference & 56.4 & 11.0 & 0.40 & 1987 & 220.6 & 71.5 & 7 & 263.0 & 1245 \\
 & MORL & 50.2 & 7.9 & 0.40 & 1998 & 204.6 & 66.3 & 8 & 256.0 & 1154 \\
 & Dyn.\ Reward Shaping & 50.4 & 7.8 & 0.40 & 1997 & 202.6 & 65.7 & 14 & 255.0 & 1105 \\
 & Oracle & 48.9 & 7.1 & 0.40 & 1996 & 199.5 & 64.7 & 12 & 257.0 & 1104 \\
\midrule
ingolstadt1 & Direct-Transfer & 40.2 & 1.5 & 0.20 & 1705 & 82.5 & 26.8 & 2 & 0.0 & 232 \\
 & Reward Inference & 36.5 & 1.4 & 0.20 & 1705 & 83.4 & 27.0 & 11 & 0.0 & 348 \\
 & MORL & 38.3 & 1.3 & 0.20 & 1697 & 81.0 & 26.3 & 3 & 0.0 & 219 \\
 & Dyn.\ Reward Shaping & 40.9 & 1.5 & 0.20 & 1703 & 81.6 & 26.4 & 2 & 0.0 & 229 \\
 & Oracle & 37.1 & 1.1 & 0.20 & 1704 & 79.1 & 25.6 & 0 & 0.0 & 188 \\
\midrule
hz1x1 & Direct-Transfer & 120.5 & 33.5 & 0.60 & 1954 & 425.7 & 138.0 & 3 & 141.0 & 1262 \\
 & Reward Inference & 104.8 & 23.6 & 0.60 & 1957 & 373.9 & 121.2 & 2 & 167.0 & 1227 \\
 & MORL & 105.8 & 24.2 & 0.60 & 1964 & 378.0 & 122.5 & 5 & 160.0 & 1389 \\
 & Dyn.\ Reward Shaping & 101.3 & 21.8 & 0.60 & 1959 & 364.0 & 118.0 & 4 & 156.0 & 1353 \\
 & Oracle & 93.7 & 17.2 & 0.50 & 1972 & 340.3 & 110.3 & 2 & 158.0 & 1285 \\
\midrule
tempe\_16 & Direct-Transfer & 91.7 & 4.6 & 0.20 & 20853 & 4052.4 & 1313.7 & 152 & 171.4 & 6938 \\
 & Reward Inference & 91.7 & 4.6 & 0.20 & 20853 & 4052.4 & 1313.7 & 152 & 171.4 & 6938 \\
 & MORL & 91.9 & 5.8 & 0.20 & 20727 & 4025.4 & 1305.0 & 98 & 117.6 & 5872 \\
 & Dyn.\ Reward Shaping & 91.1 & 5.6 & 0.20 & 20907 & 4033.1 & 1307.5 & 96 & 168.7 & 6396 \\
 & Oracle & 79.0 & 2.0 & 0.20 & 20894 & 3601.3 & 1167.5 & 157 & 87.4 & 3826 \\
\midrule
bullhead\_3 & Direct-Transfer & 147.0 & 7.2 & 0.60 & 4142 & 1243.1 & 403.0 & 9 & 549.7 & 531 \\
 & Reward Inference & 147.0 & 7.2 & 0.60 & 4142 & 1243.1 & 403.0 & 9 & 549.7 & 531 \\
 & MORL & 181.7 & 19.4 & 0.70 & 3929 & 1416.5 & 459.2 & 4 & 752.0 & 230 \\
 & Dyn.\ Reward Shaping & 339.3 & 48.2 & 0.70 & 3146 & 1989.2 & 644.9 & 9 & 622.3 & 1089 \\
 & Oracle & 133.6 & 1.5 & 0.40 & 4208 & 1172.8 & 380.2 & 34 & 0.0 & 444 \\
\midrule
cologne3 & Direct-Transfer & 71.2 & 1.5 & 0.20 & 2812 & 181.0 & 58.7 & 6 & 0.0 & 581 \\
 & Reward Inference & 71.2 & 1.5 & 0.20 & 2812 & 181.0 & 58.7 & 6 & 0.0 & 581 \\
 & MORL & 74.9 & 2.4 & 0.30 & 2811 & 197.5 & 64.0 & 7 & 0.0 & 743 \\
 & Dyn.\ Reward Shaping & 77.8 & 3.3 & 0.30 & 2817 & 210.2 & 68.2 & 3 & 0.0 & 646 \\
 & Oracle & 70.7 & 1.3 & 0.20 & 2815 & 177.6 & 57.6 & 4 & 0.0 & 512 \\
\midrule
ingolstadt7 & Direct-Transfer & 79.3 & 1.0 & 0.10 & 2691 & 189.3 & 61.4 & 28 & 0.0 & 731 \\
 & Reward Inference & 79.3 & 1.0 & 0.10 & 2691 & 189.3 & 61.4 & 28 & 0.0 & 731 \\
 & MORL & 94.9 & 2.3 & 0.10 & 2695 & 247.1 & 80.1 & 31 & 66.0 & 862 \\
 & Dyn.\ Reward Shaping & 113.7 & 3.0 & 0.10 & 2515 & 262.5 & 85.1 & 14 & 0.0 & 826 \\
 & Oracle & 75.8 & 0.6 & 0.10 & 2697 & 171.8 & 55.7 & 22 & 30.1 & 583 \\
\midrule
hz4x4 & Direct-Transfer & 366.9 & 4.4 & 0.10 & 2695 & 1791.3 & 580.7 & 93 & 53.8 & 1635 \\
 & Reward Inference & 366.9 & 4.4 & 0.10 & 2695 & 1791.3 & 580.7 & 93 & 53.8 & 1635 \\
 & MORL & 406.1 & 6.5 & 0.20 & 2678 & 1972.6 & 639.5 & 56 & 81.7 & 1835 \\
 & Dyn.\ Reward Shaping & 413.8 & 6.7 & 0.20 & 2661 & 2009.9 & 651.6 & 43 & 103.8 & 1853 \\
 & Oracle & 357.2 & 3.6 & 0.10 & 2712 & 1745.1 & 565.7 & 99 & 57.7 & 1453 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Reward gap metrics (fairness-heavy), PressLight.} Absolute values in $E_{real}$ per deployment: ATT (s), average queue (vehicles), average delay (s), throughput (vehicles per episode), total CO$_2$ over the episode (kg), fuel (kg), emergency stops, fairness as the spread of served throughput across approaches (vehicles per episode), and TTC conflicts per episode (TTC $<$ 1.5\,s). Fuel and emergency stops are logged but carry no weight in any deployment objective.}
\label{tab:reward_metrics_fairness_presslight}
\begin{tabular}{llrrrrrrrrr}
\toprule
Network & Method & ATT & Queue & Delay & Thpt.\ & CO$_2$ & Fuel & E-Stops & Fairness & TTC Confl. \\
\midrule
tempe\_1x1 & Direct-Transfer & 159.4 & 11.3 & 0.50 & 1834 & 603.1 & 195.5 & 26 & 340.0 & 259 \\
 & Reward Inference & 165.1 & 14.2 & 0.40 & 1830 & 620.7 & 201.2 & 10 & 316.0 & 668 \\
 & MORL & 156.6 & 10.0 & 0.40 & 1825 & 595.1 & 192.9 & 23 & 341.0 & 342 \\
 & Dyn.\ Reward Shaping & 155.0 & 8.8 & 0.40 & 1835 & 590.9 & 191.5 & 20 & 302.0 & 404 \\
 & Oracle & 162.2 & 12.4 & 0.40 & 1834 & 613.8 & 199.0 & 6 & 22.0 & 840 \\
\midrule
bullhead\_1 & Direct-Transfer & 129.1 & 4.7 & 0.50 & 1372 & 377.8 & 122.5 & 8 & 525.0 & 160 \\
 & Reward Inference & 145.6 & 10.8 & 0.40 & 1362 & 418.7 & 135.7 & 11 & 0.0 & 736 \\
 & MORL & 128.5 & 4.4 & 0.40 & 1372 & 377.3 & 122.3 & 6 & 0.0 & 202 \\
 & Dyn.\ Reward Shaping & 147.0 & 11.6 & 0.40 & 1362 & 421.8 & 136.7 & 5 & 0.0 & 625 \\
 & Oracle & 122.9 & 2.1 & 0.30 & 1374 & 365.5 & 118.5 & 7 & 0.0 & 210 \\
\midrule
cologne1 & Direct-Transfer & 56.8 & 11.1 & 0.40 & 1995 & 222.5 & 72.1 & 8 & 0.0 & 1292 \\
 & Reward Inference & 56.3 & 11.1 & 0.40 & 1995 & 221.4 & 71.8 & 8 & 0.0 & 1266 \\
 & MORL & 51.2 & 8.4 & 0.40 & 1998 & 206.6 & 67.0 & 3 & 255.0 & 1125 \\
 & Dyn.\ Reward Shaping & 57.2 & 11.9 & 0.40 & 1998 & 224.9 & 72.9 & 9 & 255.0 & 1117 \\
 & Oracle & 54.6 & 10.6 & 0.40 & 1997 & 216.8 & 70.3 & 5 & 0.0 & 1086 \\
\midrule
ingolstadt1 & Direct-Transfer & 40.2 & 1.5 & 0.20 & 1705 & 82.5 & 26.8 & 2 & 0.0 & 232 \\
 & Reward Inference & 37.2 & 1.7 & 0.10 & 1704 & 83.2 & 27.0 & 8 & 0.0 & 303 \\
 & MORL & 36.6 & 1.2 & 0.20 & 1701 & 80.7 & 26.2 & 1 & 0.0 & 259 \\
 & Dyn.\ Reward Shaping & 36.5 & 1.5 & 0.10 & 1702 & 82.5 & 26.7 & 4 & 0.0 & 306 \\
 & Oracle & 49.0 & 1.6 & 0.20 & 1704 & 82.5 & 26.8 & 2 & 0.0 & 189 \\
\midrule
hz1x1 & Direct-Transfer & 120.5 & 33.5 & 0.60 & 1954 & 425.7 & 138.0 & 3 & 141.0 & 1262 \\
 & Reward Inference & 100.9 & 21.5 & 0.60 & 1963 & 363.3 & 117.8 & 7 & 159.0 & 1360 \\
 & MORL & 108.4 & 26.1 & 0.60 & 1951 & 387.0 & 125.5 & 2 & 153.0 & 1400 \\
 & Dyn.\ Reward Shaping & 97.6 & 19.6 & 0.60 & 1966 & 353.3 & 114.5 & 3 & 164.0 & 1233 \\
 & Oracle & 102.4 & 22.3 & 0.60 & 1964 & 368.5 & 119.4 & 2 & 153.0 & 1324 \\
\midrule
tempe\_16 & Direct-Transfer & 91.7 & 4.6 & 0.20 & 20853 & 4052.4 & 1313.7 & 152 & 171.4 & 6938 \\
 & Reward Inference & 91.7 & 4.6 & 0.20 & 20853 & 4052.4 & 1313.7 & 152 & 171.4 & 6938 \\
 & MORL & 110.2 & 10.2 & 0.20 & 20669 & 4680.9 & 1517.5 & 133 & 174.8 & 10120 \\
 & Dyn.\ Reward Shaping & 97.4 & 8.8 & 0.30 & 20471 & 4154.4 & 1346.8 & 78 & 79.4 & 4924 \\
 & Oracle & 85.1 & 3.8 & 0.20 & 20759 & 3792.5 & 1229.5 & 88 & 81.2 & 5460 \\
\midrule
bullhead\_3 & Direct-Transfer & 147.0 & 7.2 & 0.60 & 4142 & 1243.1 & 403.0 & 9 & 549.7 & 531 \\
 & Reward Inference & 147.0 & 7.2 & 0.60 & 4142 & 1243.1 & 403.0 & 9 & 549.7 & 531 \\
 & MORL & 186.3 & 20.1 & 0.60 & 4103 & 1512.1 & 490.2 & 7 & 401.3 & 1146 \\
 & Dyn.\ Reward Shaping & 227.0 & 29.3 & 0.60 & 3395 & 1490.1 & 483.1 & 12 & 397.3 & 1212 \\
 & Oracle & 133.7 & 1.5 & 0.40 & 4205 & 1173.0 & 380.3 & 36 & 0.0 & 502 \\
\midrule
cologne3 & Direct-Transfer & 71.2 & 1.5 & 0.20 & 2812 & 181.0 & 58.7 & 6 & 0.0 & 581 \\
 & Reward Inference & 71.2 & 1.5 & 0.20 & 2812 & 181.0 & 58.7 & 6 & 0.0 & 581 \\
 & MORL & 75.0 & 2.0 & 0.30 & 2810 & 190.5 & 61.7 & 5 & 0.0 & 622 \\
 & Dyn.\ Reward Shaping & 72.3 & 1.6 & 0.20 & 2806 & 181.5 & 58.8 & 3 & 0.0 & 544 \\
 & Oracle & 73.5 & 1.8 & 0.20 & 2810 & 186.6 & 60.5 & 2 & 0.0 & 648 \\
\midrule
ingolstadt7 & Direct-Transfer & 79.3 & 1.0 & 0.10 & 2691 & 189.3 & 61.4 & 28 & 0.0 & 731 \\
 & Reward Inference & 79.3 & 1.0 & 0.10 & 2691 & 189.3 & 61.4 & 28 & 0.0 & 731 \\
 & MORL & 99.8 & 2.2 & 0.10 & 2744 & 247.6 & 80.3 & 20 & 56.7 & 724 \\
 & Dyn.\ Reward Shaping & 108.9 & 3.3 & 0.10 & 2787 & 294.4 & 95.4 & 16 & 11.4 & 877 \\
 & Oracle & 79.6 & 0.9 & 0.10 & 2690 & 183.4 & 59.5 & 18 & 30.1 & 703 \\
\midrule
hz4x4 & Direct-Transfer & 366.9 & 4.4 & 0.10 & 2695 & 1791.3 & 580.7 & 93 & 53.8 & 1635 \\
 & Reward Inference & 366.9 & 4.4 & 0.10 & 2695 & 1791.3 & 580.7 & 93 & 53.8 & 1635 \\
 & MORL & 416.5 & 7.4 & 0.20 & 2659 & 2023.7 & 656.1 & 92 & 134.6 & 1936 \\
 & Dyn.\ Reward Shaping & 405.0 & 6.4 & 0.20 & 2661 & 1968.0 & 638.0 & 64 & 51.9 & 1679 \\
 & Oracle & 376.5 & 4.5 & 0.10 & 2691 & 1838.1 & 595.9 & 67 & 15.2 & 1450 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[tbp]
\centering
\scriptsize
\setlength{\tabcolsep}{4pt}
\caption{\textbf{Reward gap metrics (safety-heavy), PressLight.} Absolute values in $E_{real}$ per deployment: ATT (s), average queue (vehicles), average delay (s), throughput (vehicles per episode), total CO$_2$ over the episode (kg), fuel (kg), emergency stops, fairness as the spread of served throughput across approaches (vehicles per episode), and TTC conflicts per episode (TTC $<$ 1.5\,s). Fuel and emergency stops are logged but carry no weight in any deployment objective.}
\label{tab:reward_metrics_safety_presslight}
\begin{tabular}{llrrrrrrrrr}
\toprule
Network & Method & ATT & Queue & Delay & Thpt.\ & CO$_2$ & Fuel & E-Stops & Fairness & TTC Confl. \\
\midrule
tempe\_1x1 & Direct-Transfer & 159.4 & 11.3 & 0.50 & 1834 & 603.1 & 195.5 & 26 & 340.0 & 259 \\
 & Reward Inference & 159.4 & 11.3 & 0.50 & 1834 & 603.1 & 195.5 & 26 & 340.0 & 259 \\
 & MORL & 156.5 & 9.6 & 0.40 & 1828 & 595.3 & 193.0 & 10 & 331.0 & 467 \\
 & Dyn.\ Reward Shaping & 158.4 & 10.8 & 0.40 & 1831 & 600.3 & 194.6 & 21 & 305.0 & 365 \\
 & Oracle & 155.4 & 9.4 & 0.40 & 1831 & 590.9 & 191.6 & 23 & 342.0 & 173 \\
\midrule
bullhead\_1 & Direct-Transfer & 129.1 & 4.7 & 0.50 & 1372 & 377.8 & 122.5 & 8 & 525.0 & 160 \\
 & Reward Inference & 136.3 & 6.5 & 0.60 & 1326 & 382.2 & 123.9 & 4 & 722.0 & 89 \\
 & MORL & 128.4 & 4.4 & 0.50 & 1374 & 375.9 & 121.9 & 5 & 0.0 & 172 \\
 & Dyn.\ Reward Shaping & 128.8 & 4.5 & 0.50 & 1371 & 377.0 & 122.2 & 4 & 0.0 & 155 \\
 & Oracle & 122.3 & 2.0 & 0.40 & 1376 & 363.6 & 117.9 & 7 & 0.0 & 64 \\
\midrule
cologne1 & Direct-Transfer & 56.8 & 11.1 & 0.40 & 1995 & 222.5 & 72.1 & 8 & 0.0 & 1292 \\
 & Reward Inference & 363.8 & 51.7 & 0.60 & 1025 & 371.0 & 120.3 & 0 & 10.0 & 105 \\
 & MORL & 50.4 & 8.3 & 0.40 & 1997 & 203.5 & 66.0 & 8 & 369.0 & 970 \\
 & Dyn.\ Reward Shaping & 51.6 & 8.9 & 0.40 & 1995 & 207.9 & 67.4 & 7 & 246.0 & 1026 \\
 & Oracle & 371.3 & 51.3 & 0.60 & 1001 & 367.4 & 119.1 & 0 & 434.0 & 74 \\
\midrule
ingolstadt1 & Direct-Transfer & 40.2 & 1.5 & 0.20 & 1705 & 82.5 & 26.8 & 2 & 0.0 & 232 \\
 & Reward Inference & 147.8 & 2.6 & 0.30 & 1206 & 75.5 & 24.5 & 2 & 0.0 & 152 \\
 & MORL & 157.2 & 2.2 & 0.30 & 1138 & 70.5 & 22.8 & 0 & 0.0 & 111 \\
 & Dyn.\ Reward Shaping & 157.3 & 2.2 & 0.30 & 1138 & 70.7 & 22.9 & 0 & 0.0 & 114 \\
 & Oracle & 154.7 & 3.1 & 0.30 & 1154 & 75.7 & 24.5 & 1 & 0.0 & 69 \\
\midrule
hz1x1 & Direct-Transfer & 120.5 & 33.5 & 0.60 & 1954 & 425.7 & 138.0 & 3 & 141.0 & 1262 \\
 & Reward Inference & 120.5 & 33.5 & 0.60 & 1954 & 425.7 & 138.0 & 3 & 141.0 & 1262 \\
 & MORL & 106.4 & 24.7 & 0.60 & 1956 & 379.7 & 123.1 & 1 & 157.0 & 1284 \\
 & Dyn.\ Reward Shaping & 100.5 & 21.5 & 0.60 & 1948 & 361.0 & 117.0 & 2 & 162.0 & 1189 \\
 & Oracle & 398.4 & 109.4 & 0.60 & 1022 & 725.2 & 235.1 & 0 & 567.0 & 254 \\
\midrule
tempe\_16 & Direct-Transfer & 91.7 & 4.6 & 0.20 & 20853 & 4052.4 & 1313.7 & 152 & 171.4 & 6938 \\
 & Reward Inference & 91.7 & 4.6 & 0.20 & 20853 & 4052.4 & 1313.7 & 152 & 171.4 & 6938 \\
 & MORL & 94.4 & 6.9 & 0.20 & 20729 & 4122.4 & 1336.4 & 162 & 123.2 & 7481 \\
 & Dyn.\ Reward Shaping & 85.4 & 4.0 & 0.20 & 20825 & 3809.5 & 1235.0 & 110 & 175.6 & 5877 \\
 & Oracle & 100.1 & 9.9 & 0.20 & 20298 & 4206.4 & 1363.7 & 105 & 90.6 & 2227 \\
\midrule
bullhead\_3 & Direct-Transfer & 147.0 & 7.2 & 0.60 & 4142 & 1243.1 & 403.0 & 9 & 549.7 & 531 \\
 & Reward Inference & 147.0 & 7.2 & 0.60 & 4142 & 1243.1 & 403.0 & 9 & 549.7 & 531 \\
 & MORL & 149.5 & 7.5 & 0.50 & 4188 & 1279.3 & 414.7 & 13 & 71.0 & 750 \\
 & Dyn.\ Reward Shaping & 159.2 & 11.1 & 0.60 & 4121 & 1330.0 & 431.2 & 12 & 637.7 & 635 \\
 & Oracle & 134.5 & 2.2 & 0.50 & 4197 & 1177.8 & 381.8 & 18 & 236.7 & 258 \\
\midrule
cologne3 & Direct-Transfer & 71.2 & 1.5 & 0.20 & 2812 & 181.0 & 58.7 & 6 & 0.0 & 581 \\
 & Reward Inference & 71.2 & 1.5 & 0.20 & 2812 & 181.0 & 58.7 & 6 & 0.0 & 581 \\
 & MORL & 84.0 & 4.8 & 0.30 & 2815 & 236.8 & 76.8 & 2 & 0.0 & 716 \\
 & Dyn.\ Reward Shaping & 75.0 & 1.9 & 0.20 & 2802 & 186.5 & 60.4 & 3 & 0.0 & 564 \\
 & Oracle & 75.4 & 1.6 & 0.20 & 2803 & 180.2 & 58.4 & 4 & 34.3 & 359 \\
\midrule
ingolstadt7 & Direct-Transfer & 79.3 & 1.0 & 0.10 & 2691 & 189.3 & 61.4 & 28 & 0.0 & 731 \\
 & Reward Inference & 79.3 & 1.0 & 0.10 & 2691 & 189.3 & 61.4 & 28 & 0.0 & 731 \\
 & MORL & 159.0 & 4.3 & 0.10 & 2170 & 293.8 & 95.2 & 17 & 71.1 & 542 \\
 & Dyn.\ Reward Shaping & 170.6 & 2.5 & 0.10 & 2251 & 215.3 & 69.8 & 12 & 2.6 & 631 \\
 & Oracle & 179.7 & 2.2 & 0.10 & 1912 & 188.3 & 61.0 & 13 & 17.3 & 209 \\
\midrule
hz4x4 & Direct-Transfer & 366.9 & 4.4 & 0.10 & 2695 & 1791.3 & 580.7 & 93 & 53.8 & 1635 \\
 & Reward Inference & 366.9 & 4.4 & 0.10 & 2695 & 1791.3 & 580.7 & 93 & 53.8 & 1635 \\
 & MORL & 385.3 & 5.2 & 0.20 & 2695 & 1875.2 & 607.9 & 77 & 41.2 & 1603 \\
 & Dyn.\ Reward Shaping & 398.7 & 6.2 & 0.20 & 2674 & 1940.3 & 629.0 & 61 & 88.5 & 1739 \\
 & Oracle & 387.9 & 4.9 & 0.20 & 2690 & 1886.8 & 611.7 & 66 & 60.1 & 1217 \\
\bottomrule
\end{tabular}
\end{table*}

